Maximum a Posteriori Estimation for Linear Structural Dynamics Models Using Bayesian Optimization with Rational Polynomial Chaos Expansions

Bayesian analysis enables combining prior knowledge with measurement data to learn model parameters. Commonly, one resorts to computing the maximum a posteriori (MAP) estimate, when only a point estimate of the parameters is of interest. We apply MAP estimation in the context of structural dynamic models, where the system response can be described by the frequency response function. To alleviate high computational demands from repeated expensive model calls, we utilize a rational polynomial chaos expansion (RPCE) surrogate model that expresses the system frequency response as a rational of two polynomials with complex coefficients. We propose an extension to an existing sparse Bayesian learning approach for RPCE based on Laplace's approximation for the posterior distribution of the denominator coefficients. Furthermore, we introduce a Bayesian optimization approach, which allows to adaptively enrich the experimental design throughout the optimization process of MAP estimation. Thereby, we utilize the expected improvement acquisition function as a means to identify sample points in the input space that are possibly associated with large objective function values. The acquisition function is estimated through Monte Carlo sampling based on the posterior distribution of the expansion coefficients identified in the sparse Bayesian learning process. By combining the sparsity-inducing learning procedure with the sequential experimental design, we effectively reduce the number of model evaluations in the MAP estimation problem. We demonstrate the applicability of the presented methods on the parameter updating problem of an algebraic two-degree-of-freedom system and the finite element model of a cross-laminated timber plate.

==> figures/2dof_1dim/1dim_ego_ei_prMod_lognormal_nRep_1_nEI_100_nObs_6_nSw_100_nStall_20_betaObs_100_nInit_3_nBud_10_fSp_irr_mP_2_mQ_2_ut_softplus_1_wNoise_true_it_1_ei.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0cm,0cm)},
scale only axis,
enlarge x limits = false,
%xmin=1000000,
%xmax=8000000,
xlabel style={font=\color{white!15!black}},
xlabel={Stifness $k$ in $\mathrm{Nm}^{-1}$},
ymin=0,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={Acquisition Function},
axis background/.style={fill=white},
]
\addplot [color=TUMDarkGreen, forget plot]
  table[row sep=crcr]{%
1457136.19966398	0\\
1461760.71393552	0\\
1466399.90503154	0\\
1471053.81953188	0\\
1475722.50416424	0\\
1480406.00580459	0\\
1485104.37147767	0\\
1489817.64835749	0\\
1494545.88376774	0\\
1499289.12518234	0\\
1504047.42022584	0\\
1508820.81667395	0\\
1513609.36245403	0\\
1518413.10564551	0\\
1523232.09448044	0\\
1528066.37734392	0\\
1532916.00277461	0\\
1537781.01946525	0\\
1542661.47626308	0\\
1547557.42217039	0\\
1552468.90634496	0\\
1557395.97810061	0\\
1562338.68690767	0\\
1567297.08239345	0\\
1572271.21434277	0\\
1577261.13269847	0\\
1582266.88756187	0\\
1587288.52919331	0\\
1592326.10801263	0\\
1597379.67459971	0\\
1602449.27969493	0\\
1607534.97419972	0\\
1612636.80917705	0\\
1617754.83585195	0\\
1622889.10561203	0\\
1628039.67000796	0\\
1633206.58075407	0\\
1638389.88972876	0\\
1643589.6489751	0\\
1648805.91070135	0\\
1654038.72728143	0\\
1659288.15125548	0\\
1664554.23533043	0\\
1669837.03238043	0\\
1675136.59544746	0\\
1680452.97774186	0\\
1685786.23264281	0\\
1691136.41369892	0\\
1696503.57462874	0\\
1701887.76932131	0\\
1707289.0518367	0\\
1712707.47640653	0\\
1718143.09743457	0\\
1723595.96949722	0\\
1729066.14734411	0\\
1734553.68589862	0\\
1740058.64025843	0\\
1745581.06569611	0\\
1751121.01765962	0\\
1756678.55177292	0\\
1762253.72383649	0\\
1767846.58982789	0\\
1773457.20590238	0\\
1779085.62839339	0\\
1784731.91381316	0\\
1790396.11885329	0\\
1796078.30038529	0\\
1801778.51546117	0\\
1807496.82131399	0\\
1813233.27535847	0\\
1818987.93519154	0\\
1824760.85859292	0\\
1830552.10352573	0\\
1836361.728137	0\\
1842189.79075834	0\\
1848036.34990649	0\\
1853901.46428388	0\\
1859785.19277925	0\\
1865687.59446825	0\\
1871608.72861401	0\\
1877548.65466773	0\\
1883507.43226931	0\\
1889485.12124793	0\\
1895481.78162262	0\\
1901497.47360294	0\\
1907532.2575895	0\\
1913586.19417461	0\\
1919659.3441429	0\\
1925751.76847188	0\\
1931863.52833262	0\\
1937994.6850903	0\\
1944145.30030488	0\\
1950315.43573167	0\\
1956505.15332197	0\\
1962714.51522374	0\\
1968943.58378212	0\\
1975192.42154014	0\\
1981461.09123934	0\\
1987749.65582037	0\\
1994058.1784236	0\\
2000386.72238986	0\\
2006735.35126094	0\\
2013104.12878032	0\\
2019493.11889379	0\\
2025902.38575008	0\\
2032331.99370148	0\\
2038782.00730456	0\\
2045252.49132075	0\\
2051743.510717	0\\
2058255.13066648	0\\
2064787.41654918	0\\
2071340.43395258	0\\
2077914.24867232	0\\
2084508.92671287	0\\
2091124.53428816	0\\
2097761.13782227	0\\
2104418.8039501	0\\
2111097.59951801	0\\
2117797.59158452	0\\
2124518.84742098	0\\
2131261.43451223	0\\
2138025.42055728	0\\
2144810.87347003	0\\
2151617.86137987	0\\
2158446.45263245	0\\
2165296.71579031	0\\
2172168.7196336	0\\
2179062.53316074	0\\
2185978.22558915	0\\
2192915.8663559	0\\
2199875.52511847	0\\
2206857.27175537	0\\
2213861.17636691	0\\
2220887.30927588	0\\
2227935.74102824	0\\
2235006.54239384	0\\
2242099.78436714	0\\
2249215.53816792	0\\
2256353.87524198	0\\
2263514.86726188	0\\
2270698.58612762	0\\
2277905.10396743	0\\
2285134.49313841	0\\
2292386.82622734	0\\
2299662.17605134	0\\
2306960.61565864	0\\
2314282.21832931	0\\
2321627.05757597	0\\
2328995.20714457	0\\
2336386.74101509	0\\
2343801.73340231	0\\
2351240.25875654	0\\
2358702.39176438	0\\
2366188.20734946	0\\
2373697.78067318	0\\
2381231.18713551	0\\
2388788.50237569	0\\
2396369.80227302	0\\
2403975.16294764	0\\
2411604.66076125	0\\
2419258.37231791	0\\
2426936.37446479	0\\
2434638.74429296	0\\
2442365.55913814	0\\
2450116.89658151	0\\
2457892.83445045	0\\
2465693.45081935	0\\
2473518.82401039	0\\
2481369.03259432	0\\
2489244.15539123	0\\
2497144.27147139	0\\
2505069.46015599	0\\
2513019.80101798	0\\
2520995.37388285	0\\
2528996.25882943	0\\
2537022.53619068	0\\
2545074.28655452	0\\
2553151.59076466	0\\
2561254.52992135	0\\
2569383.18538224	0\\
2577537.63876318	0\\
2585717.97193906	0\\
2593924.26704459	0\\
2602156.60647518	0\\
2610415.07288772	0\\
2618699.74920142	0\\
2627010.71859869	0\\
2635348.06452588	0\\
2643711.87069423	0\\
2652102.2210806	0\\
2660519.19992842	0\\
2668962.89174845	0\\
2677433.38131966	0\\
2685930.7536901	0\\
2694455.09417774	0\\
2703006.4883713	0\\
2711585.02213116	0\\
2720190.78159017	0\\
2728823.85315456	0\\
2737484.32350478	0\\
2746172.27959638	0\\
2754887.80866086	0\\
2763630.99820661	0\\
2772401.93601971	0\\
2781200.71016485	0\\
2790027.40898623	0\\
2798882.12110842	0\\
2807764.93543723	0\\
2816675.94116068	0\\
2825615.22774981	0\\
2834582.88495962	0\\
2843579.00282998	0\\
2852603.67168651	0\\
2861656.98214149	0\\
2870739.02509479	0\\
2879849.89173476	0\\
2888989.67353915	0\\
2898158.46227604	0\\
2907356.35000477	0\\
2916583.42907681	0\\
2925839.79213676	0\\
2935125.53212324	0\\
2944440.74226982	0\\
2953785.51610597	0\\
2963159.94745798	0\\
2972564.13044995	0\\
2981998.15950468	0\\
2991462.12934463	0\\
3000956.1349929	0\\
3010480.27177417	0\\
3020034.63531561	0\\
3029619.32154794	0\\
3039234.4267063	0\\
3048880.04733125	0\\
3058556.28026977	0\\
3068263.22267616	0\\
3078000.97201308	0\\
3087769.62605254	0\\
3097569.28287678	0\\
3107400.04087939	0\\
3117261.99876619	0.0274047327390011\\
3127155.25555628	0.148479668609583\\
3137079.91058302	0.243450903536695\\
3147036.06349499	1.48878742906912\\
3157023.81425709	2.90247422344486\\
3167043.26315142	4.5154362463557\\
3177094.51077837	6.20709280454149\\
3187177.6580576	7.24774044622521\\
3197292.80622907	7.8415266881307\\
3207440.05685402	10.9462111904206\\
3217619.51181605	11.8984212687144\\
3227831.27332208	13.4515565688944\\
3238075.4439034	16.6980927951673\\
3248352.12641675	18.1286993185661\\
3258661.42404524	20.9606858280869\\
3269003.44029951	22.2776780296092\\
3279378.27901866	24.9193483692013\\
3289786.04437141	25.227836203679\\
3300226.84085701	24.404581004705\\
3310700.7733064	19.6233429975049\\
3321207.94688323	17.2133004471912\\
3331748.46708487	14.6112974193364\\
3342322.43974353	12.1121018244048\\
3352929.97102732	9.63262914151544\\
3363571.16744125	6.89174473614973\\
3374246.13582838	5.1143651079889\\
3384954.98337085	3.5521316453808\\
3395697.81759096	2.46829831416846\\
3406474.74635224	2.13152109586063\\
3417285.87786059	0\\
3428131.32066527	0\\
3439011.18366008	0\\
3449925.57608439	0\\
3460874.60752429	0\\
3471858.38791365	0\\
3482877.02753523	0\\
3493930.63702181	0\\
3505019.32735727	0\\
3516143.20987773	0\\
3527302.39627265	0\\
3538496.99858598	0\\
3549727.12921722	0\\
3560992.90092265	0\\
3572294.42681635	0\\
3583631.82037143	0\\
3595005.19542111	0\\
3606414.66615988	0\\
3617860.34714466	0\\
3629342.35329594	0\\
3640860.79989893	0\\
3652415.80260471	0\\
3664007.47743141	0\\
3675635.94076539	0\\
3687301.30936234	0\\
3699003.70034853	0\\
3710743.23122194	0\\
3722520.01985347	0\\
3734334.18448809	0\\
3746185.84374604	0\\
3758075.11662405	0\\
3770002.12249649	0\\
3781966.98111659	0\\
3793969.81261764	0\\
3806010.73751421	0\\
3818089.87670333	0\\
3830207.35146574	0\\
3842363.28346708	0\\
3854557.7947591	0\\
3866791.00778094	0\\
3879063.04536031	0\\
3891374.03071472	0\\
3903724.08745278	0\\
3916113.33957535	0\\
3928541.91147686	0\\
3941009.92794652	0\\
3953517.5141696	0\\
3966064.79572863	0\\
3978651.89860474	0\\
3991278.94917889	0\\
4003946.07423309	0\\
4016653.40095178	0\\
4029401.05692299	0\\
4042189.17013971	0\\
4055017.86900113	0\\
4067887.28231394	0\\
4080797.53929362	0\\
4093748.76956575	0\\
4106741.10316731	0\\
4119774.67054796	0\\
4132849.60257137	0\\
4145966.03051655	0\\
4159124.08607913	0\\
4172323.90137271	0\\
4185565.60893019	0\\
4198849.34170508	0\\
4212175.23307283	0\\
4225543.41683222	0\\
4238954.02720662	0\\
4252407.19884543	0\\
4265903.06682536	0\\
4279441.76665183	0\\
4293023.43426029	0\\
4306648.20601762	0\\
4320316.2187235	0\\
4334027.60961177	0\\
4347782.51635178	0\\
4361581.07704985	0\\
4375423.43025055	0\\
4389309.71493819	0\\
4403240.07053817	0\\
4417214.63691838	0\\
4431233.55439059	0\\
4445296.96371191	0\\
4459405.00608616	0\\
4473557.82316527	0\\
4487755.55705078	0\\
4501998.35029518	0\\
4516286.3459034	0\\
4530619.6873342	0\\
4544998.51850168	0\\
4559422.98377663	0\\
4573893.22798804	0\\
4588409.39642459	0\\
4602971.63483602	0\\
4617580.08943461	0\\
4632234.90689676	0\\
4646936.23436429	0\\
4661684.21944604	0\\
4676479.01021934	0\\
4691320.75523143	0\\
4706209.60350101	0\\
4721145.70451974	0\\
4736129.20825371	0\\
4751160.26514493	0\\
4766239.0261129	0\\
4781365.6425561	0\\
4796540.26635347	0\\
4811763.04986599	0\\
4827034.1459382	0\\
4842353.70789969	0\\
4857721.88956669	0\\
4873138.84524361	0\\
4888604.72972456	0\\
4904119.69829491	0\\
4919683.90673288	0\\
4935297.51131108	0\\
4950960.66879808	0\\
4966673.53645996	0\\
4982436.27206197	0\\
4998249.03387002	0\\
5014111.98065231	0\\
5030025.27168094	0\\
5045989.06673349	0\\
5062003.52609459	0\\
5078068.81055763	0\\
5094185.08142626	0\\
5110352.50051606	0\\
5126571.23015621	0\\
5142841.43319102	0\\
5159163.27298164	0\\
5175536.9134077	0\\
5191962.51886891	0\\
5208440.25428672	0\\
5224970.28510604	0\\
5241552.77729682	0\\
5258187.89735575	0\\
5274875.81230792	0\\
5291616.68970856	0\\
5308410.69764461	0\\
5325258.00473648	0\\
5342158.78013976	0\\
5359113.19354688	0\\
5376121.41518878	0\\
5393183.61583673	0\\
5410299.96680392	0\\
5427470.63994727	0\\
5444695.80766911	0\\
5461975.64291893	0\\
5479310.3191951	0\\
5496700.01054662	0\\
5514144.8915749	0\\
5531645.13743543	0\\
5549200.92383964	0\\
5566812.42705659	0\\
5584479.82391478	0\\
5602203.29180388	0\\
5619983.00867658	0\\
5637819.15305033	0\\
5655711.90400911	0\\
5673661.4412053	0\\
5691667.94486143	0\\
5709731.59577197	0\\
5727852.57530524	0\\
5746031.06540511	0\\
5764267.24859291	0\\
5782561.30796925	0\\
5800913.42721583	0\\
5819323.79059729	0\\
5837792.58296311	0\\
5856319.98974938	0\\
5874906.19698075	0\\
5893551.39127222	0\\
5912255.75983108	0\\
5931019.49045873	0\\
5949842.77155264	0\\
5968725.79210816	0\\
5987668.74172046	0\\
6006671.81058643	0\\
6025735.1895066	0\\
6044859.06988703	0\\
6064043.64374126	0\\
6083289.10369219	0\\
6102595.6429741	0\\
6121963.45543449	0\\
6141392.73553612	0\\
6160883.67835886	0\\
6180436.47960175	0\\
6200051.33558489	0\\
6219728.44325148	0\\
6239468.00016972	0\\
6259270.20453484	0\\
6279135.25517112	0\\
6299063.3515338	0\\
6319054.69371113	0\\
6339109.48242644	0\\
6359227.91904004	0\\
6379410.20555129	0\\
6399656.5446007	0\\
6419967.13947183	0\\
6440342.19409344	0\\
6460781.91304149	0\\
6481286.5015412	0\\
6501856.16546912	0\\
6522491.11135517	0\\
6543191.54638478	0\\
6563957.67840088	0\\
6584789.71590603	0\\
6605687.86806455	0\\
6626652.34470456	0\\
6647683.35632013	0\\
6668781.11407335	0\\
6689945.82979649	0\\
6711177.7159941	0\\
6732476.98584519	0\\
6753843.85320529	0\\
6775278.53260869	0\\
6796781.2392705	0\\
6818352.18908889	0\\
6839991.59864722	0\\
6861699.68521623	0\\
6883476.66675617	0\\
6905322.76191909	0\\
6927238.19005096	0\\
6949223.17119382	0\\
6971277.92608817	0\\
6993402.67617502	0\\
7015597.64359812	0\\
7037863.0512063	0\\
7060199.12255566	0\\
7082606.08191175	0\\
7105084.15425188	0\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.1213pt, draw=TUMRed] table[row sep=crcr]{%
x	y\\
3287859.9447486	25.2459232318043\\
};
\end{axis}
\end{tikzpicture}%

==> figures/2dof_1dim/1dim_ego_ei_prMod_lognormal_nRep_1_nEI_100_nObs_6_nSw_100_nStall_20_betaObs_100_nInit_3_nBud_10_fSp_irr_mP_2_mQ_2_ut_softplus_1_wNoise_true_it_1_obj.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
	width=\fwidth,
	height=\fheight,
	at={(0cm,0cm)},
	scale only axis,
	enlarge x limits = false,
	%xmin=1457136,
	%xmax=7105084,
	%xlabel style={font=\color{white!15!black}},
	xlabel={Stifness $k$ in $\mathrm{Nm}^{-1}$},
	ymin=-8000,
	ymax=0,
	scaled y ticks=base 10:-3,
	%ylabel style={font=\color{white!15!black}},
	ylabel={Posterior log-PDF},
	axis background/.style={fill=white},
	legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=TUMBlau]
  table[row sep=crcr]{%
1457136.19966398	-132.499050749391\\
1461760.71393552	-130.653412220839\\
1466399.90503154	-128.818433117816\\
1471053.81953188	-126.994185636368\\
1475722.50416424	-125.180743584013\\
1480406.00580459	-123.3781823933\\
1485104.37147767	-121.586579135919\\
1489817.64835749	-119.806012537409\\
1494545.88376774	-118.036562992462\\
1499289.12518234	-116.278312580816\\
1504047.42022584	-114.531345083765\\
1508820.81667395	-112.795746001285\\
1513609.36245403	-111.071602569792\\
1518413.10564551	-109.359003780534\\
1523232.09448044	-107.65804039863\\
1528066.37734392	-105.968804982777\\
1532916.00277461	-104.291391905616\\
1537781.01946525	-102.625897374788\\
1542661.47626308	-100.972419454686\\
1547557.42217039	-99.3310580889061\\
1552468.90634496	-97.7019151234309\\
1557395.97810061	-96.0850943305337\\
1562338.68690767	-94.4807014334461\\
1567297.08239345	-92.888844131779\\
1572271.21434277	-91.3096321277248\\
1577261.13269847	-89.7431771530595\\
1582266.88756187	-88.1895929969532\\
1587288.52919331	-86.6489955346063\\
1592326.10801263	-85.121502756743\\
1597379.67459971	-83.6072347999622\\
1602449.27969493	-82.1063139779737\\
1607534.97419972	-80.6188648137475\\
1612636.80917705	-79.1450140725823\\
1617754.83585195	-77.6848907961205\\
1622889.10561203	-76.2386263373425\\
1628039.67000796	-74.8063543965448\\
1633206.58075407	-73.3882110583382\\
1638389.88972876	-71.9843348296931\\
1643589.6489751	-70.5948666790473\\
1648805.91070135	-69.2199500765085\\
1654038.72728143	-67.8597310351863\\
1659288.15125548	-66.5143581536699\\
1664554.23533043	-65.1839826596853\\
1669837.03238043	-63.8687584549742\\
1675136.59544746	-62.5688421614078\\
1680452.97774186	-61.284393168385\\
1685786.23264281	-60.0155736815356\\
1691136.41369892	-58.7625487727825\\
1696503.57462874	-57.5254864317797\\
1701887.76932131	-56.3045576187751\\
1707289.0518367	-55.0999363189441\\
1712707.47640653	-53.9117995982204\\
1718143.09743457	-52.7403276606755\\
1723595.96949722	-51.5857039074976\\
1729066.14734411	-50.4481149976012\\
1734553.68589862	-49.327750909926\\
1740058.64025843	-48.2248050074761\\
1745581.06569611	-47.139474103142\\
1751121.01765962	-46.0719585273678\\
1756678.55177292	-45.0224621977126\\
1762253.72383649	-43.991192690373\\
1767846.58982789	-42.9783613137159\\
1773457.20590238	-41.9841831838891\\
1779085.62839339	-41.0088773025797\\
1784731.91381316	-40.0526666369773\\
1790396.11885329	-39.1157782020178\\
1796078.30038529	-38.1984431449837\\
1801778.51546117	-37.3008968325297\\
1807496.82131399	-36.4233789402135\\
1813233.27535847	-35.5661335446219\\
1818987.93519154	-34.7294092181649\\
1824760.85859292	-33.9134591266328\\
1830552.10352573	-33.1185411296127\\
1836361.728137	-32.3449178838504\\
1842189.79075834	-31.592856949665\\
1848036.34990649	-30.862630900516\\
1853901.46428388	-30.1545174358365\\
1859785.19277925	-29.4687994972384\\
1865687.59446825	-28.8057653882108\\
1871608.72861401	-28.1657088974365\\
1877548.65466773	-27.5489294258483\\
1883507.43226931	-26.955732117563\\
1889485.12124793	-26.3864279948313\\
1895481.78162262	-25.8413340971469\\
1901497.47360294	-25.3207736246654\\
1907532.2575895	-24.8250760860961\\
1913586.19417461	-24.3545774512243\\
1919659.3441429	-23.9096203082398\\
1925751.76847188	-23.4905540260542\\
1931863.52833262	-23.0977349217881\\
1937994.6850903	-22.7315264336311\\
1944145.30030488	-22.3922992992749\\
1950315.43573167	-22.0804317401392\\
1956505.15332197	-21.79630965161\\
1962714.51522374	-21.5403267995284\\
1968943.58378212	-21.312885023176\\
1975192.42154014	-21.1143944450131\\
1981461.09123934	-20.9452736874401\\
1987749.65582037	-20.8059500968664\\
1994058.1784236	-20.6968599753803\\
2000386.72238986	-20.6184488203336\\
2006735.35126094	-20.5711715721647\\
2013104.12878032	-20.555492870803\\
2019493.11889379	-20.5718873210136\\
2025902.38575008	-20.6208397670588\\
2032331.99370148	-20.7028455770719\\
2038782.00730456	-20.8184109375594\\
2045252.49132075	-20.968053158468\\
2051743.510717	-21.1523009892768\\
2058255.13066648	-21.3716949465966\\
2064787.41654918	-21.626787653786\\
2071340.43395258	-21.9181441931174\\
2077914.24867232	-22.2463424710591\\
2084508.92671287	-22.6119735972656\\
2091124.53428816	-23.0156422779\\
2097761.13782227	-23.4579672239519\\
2104418.8039501	-23.9395815752433\\
2111097.59951801	-24.4611333408569\\
2117797.59158452	-25.0232858567619\\
2124518.84742098	-25.6267182614577\\
2131261.43451223	-26.2721259904943\\
2138025.42055728	-26.9602212907888\\
2144810.87347003	-27.691733755703\\
2151617.86137987	-28.4674108818995\\
2158446.45263245	-29.2880186490659\\
2165296.71579031	-30.154342123646\\
2172168.7196336	-31.0671860877989\\
2179062.53316074	-32.0273756948619\\
2185978.22558915	-33.0357571526944\\
2192915.8663559	-34.0931984363431\\
2199875.52511847	-35.2005900315624\\
2206857.27175537	-36.3588457108327\\
2213861.17636691	-37.5689033436026\\
2220887.30927588	-38.8317257425996\\
2227935.74102824	-40.1483015481763\\
2235006.54239384	-41.5196461527799\\
2242099.78436714	-42.9468026677589\\
2249215.53816792	-44.4308429348925\\
2256353.87524198	-45.9728685851608\\
2263514.86726188	-47.5740121474451\\
2270698.58612762	-49.2354382100513\\
2277905.10396743	-50.9583446381147\\
2285134.49313841	-52.7439638501822\\
2292386.82622734	-54.5935641574697\\
2299662.17605134	-56.508451169568\\
2306960.61565864	-58.4899692706161\\
2314282.21832931	-60.5395031702408\\
2321627.05757597	-62.658479533903\\
2328995.20714457	-64.8483686976024\\
2336386.74101509	-67.1106864722498\\
2343801.73340231	-69.4469960434462\\
2351240.25875654	-71.8589099728065\\
2358702.39176438	-74.3480923074244\\
2366188.20734946	-76.9162608046236\\
2373697.78067318	-79.5651892796462\\
2381231.18713551	-82.2967100845335\\
2388788.50237569	-85.1127167271402\\
2396369.80227302	-88.0151666398866\\
2403975.16294764	-91.0060841086652\\
2411604.66076125	-94.0875633731204\\
2419258.37231791	-97.2617719104981\\
2426936.37446479	-100.530953916224\\
2434638.74429296	-103.897433995473\\
2442365.55913814	-107.363621081243\\
2450116.89658151	-110.932012595722\\
2457892.83445045	-114.605198873183\\
2465693.45081935	-118.385867864294\\
2473518.82401039	-122.276810143403\\
2481369.03259432	-126.280924242293\\
2489244.15539123	-130.401222336058\\
2497144.27147139	-134.640836309019\\
2505069.46015599	-139.003024231138\\
2513019.80101798	-143.491177278289\\
2520995.37388285	-148.108827132752\\
2528996.25882943	-152.859653903743\\
2537022.53619068	-157.747494611629\\
2545074.28655452	-162.776352283542\\
2553151.59076466	-167.950405712819\\
2561254.52992135	-173.274019939667\\
2569383.18538224	-178.751757516202\\
2577537.63876318	-184.388390625152\\
2585717.97193906	-190.188914128356\\
2593924.26704459	-196.158559628918\\
2602156.60647518	-202.302810639163\\
2610415.07288772	-208.627418955825\\
2618699.74920142	-215.138422354251\\
2627010.71859869	-221.842163724591\\
2635348.06452588	-228.745311785424\\
2643711.87069423	-235.854883524015\\
2652102.2210806	-243.178268527346\\
2660519.19992842	-250.723255384541\\
2668962.89174845	-258.498060359141\\
2677433.38131966	-266.511358549204\\
2685930.7536901	-274.772317774049\\
2694455.09417774	-283.290635448788\\
2703006.4883713	-292.076578731551\\
2711585.02213116	-301.141028252845\\
2720190.78159017	-310.495525761595\\
2728823.85315456	-320.15232604746\\
2737484.32350478	-330.12445352251\\
2746172.27959638	-340.425763865993\\
2754887.80866086	-351.07101115157\\
2763630.99820661	-362.075920883341\\
2772401.93601971	-373.45726936117\\
2781200.71016485	-385.232969771085\\
2790027.40898623	-397.422165343757\\
2798882.12110842	-410.045329832083\\
2807764.93543723	-423.124375411492\\
2816675.94116068	-436.68276788151\\
2825615.22774981	-450.745648715358\\
2834582.88495962	-465.339963025167\\
2843579.00282998	-480.494591830621\\
2852603.67168651	-496.240486065539\\
2861656.98214149	-512.610798434558\\
2870739.02509479	-529.641007414221\\
2879849.89173476	-547.369025213062\\
2888989.67353915	-565.835278151404\\
2898158.46227604	-585.08274342475\\
2907356.35000477	-605.156920244437\\
2916583.42907681	-626.105705520046\\
2925839.79213676	-647.979134138741\\
2935125.53212324	-670.828931108849\\
2944440.74226982	-694.70780711595\\
2953785.51610597	-719.668410508498\\
2963159.94745798	-745.761828271641\\
2972564.13044995	-773.03550845707\\
2981998.15950468	-801.530461468948\\
2991462.12934463	-831.277595866412\\
3000956.1349929	-862.293069310699\\
3010480.27177417	-894.572606394313\\
3020034.63531561	-928.084876982479\\
3029619.32154794	-962.764266146448\\
3039234.4267063	-998.503712129088\\
3048880.04733125	-1035.14871962548\\
3058556.28026977	-1072.49408549975\\
3068263.22267616	-1110.28513099069\\
3078000.97201308	-1148.2250780234\\
3087769.62605254	-1185.98941796273\\
3097569.28287678	-1223.2466640705\\
3107400.04087939	-1259.68306262725\\
3117261.99876619	-1295.02731544357\\
3127155.25555628	-1329.07086886784\\
3137079.91058302	-1361.6802210815\\
3147036.06349499	-1392.79970614813\\
3157023.81425709	-1422.44551534475\\
3167043.26315142	-1450.69344302547\\
3177094.51077837	-1477.66352770516\\
3187177.6580576	-1503.50446593752\\
3197292.80622907	-1528.3798132756\\
3207440.05685402	-1552.4570031742\\
3217619.51181605	-1575.89941145443\\
3227831.27332208	-1598.86118229649\\
3238075.4439034	-1621.4842900412\\
3248352.12641675	-1643.8972602242\\
3258661.42404524	-1666.21503003976\\
3269003.44029951	-1688.5395298511\\
3279378.27901866	-1710.96067486142\\
3289786.04437141	-1733.55755052117\\
3300226.84085701	-1756.39965005005\\
3310700.7733064	-1779.54807769775\\
3321207.94688323	-1803.05667005959\\
3331748.46708487	-1826.97301366385\\
3342322.43974353	-1851.33935364035\\
3352929.97102732	-1876.19339839915\\
3363571.16744125	-1901.56903102479\\
3374246.13582838	-1927.49694104341\\
3384954.98337085	-1954.00519137819\\
3395697.81759096	-1981.11973534406\\
3406474.74635224	-2008.8648978543\\
3417285.87786059	-2037.26383384413\\
3428131.32066527	-2066.33897535728\\
3439011.18366008	-2096.11247679839\\
3449925.57608439	-2126.60666546658\\
3460874.60752429	-2157.84450154878\\
3471858.38791365	-2189.85004810927\\
3482877.02753523	-2222.64894707072\\
3493930.63702181	-2256.2688914833\\
3505019.32735727	-2290.74007720063\\
3516143.20987773	-2326.09560799925\\
3527302.39627265	-2362.37181664421\\
3538496.99858598	-2399.60844972563\\
3549727.12921722	-2437.84864543144\\
3560992.90092265	-2477.13860986172\\
3572294.42681635	-2517.52686821778\\
3583631.82037143	-2559.06293193\\
3595005.19542111	-2601.79518257629\\
3606414.66615988	-2645.76773215542\\
3617860.34714466	-2691.01598595742\\
3629342.35329594	-2737.56062661616\\
3640860.79989893	-2785.39978657689\\
3652415.80260471	-2834.49932829572\\
3664007.47743141	-2884.78146933899\\
3675635.94076539	-2936.11253651715\\
3687301.30936234	-2988.29143495924\\
3699003.70034853	-3041.04139118441\\
3710743.23122194	-3094.00839059889\\
3722520.01985347	-3146.7699507053\\
3734334.18448809	-3198.85679792061\\
3746185.84374604	-3249.78725925749\\
3758075.11662405	-3299.11016936178\\
3770002.12249649	-3346.44833934331\\
3781966.98111659	-3391.53316047778\\
3793969.81261764	-3434.22292758336\\
3806010.73751421	-3474.50227510023\\
3818089.87670333	-3512.46544300049\\
3830207.35146574	-3548.28959732714\\
3842363.28346708	-3582.2051495073\\
3854557.7947591	-3614.46853006115\\
3866791.00778094	-3645.34048204913\\
3879063.04536031	-3675.07076415228\\
3891374.03071472	-3703.88871984253\\
3903724.08745278	-3731.9985005039\\
3916113.33957535	-3759.57760661798\\
3928541.91147686	-3786.77757968623\\
3941009.92794652	-3813.72595076327\\
3953517.5141696	-3840.52882222961\\
3966064.79572863	-3867.27368161435\\
3978651.89860474	-3894.03220953079\\
3991278.94917889	-3920.86295445954\\
4003946.07423309	-3947.81381698556\\
4016653.40095178	-3974.92432690142\\
4029401.05692299	-4002.2277179712\\
4042189.17013971	-4029.75281429174\\
4055017.86900113	-4057.5257441391\\
4067887.28231394	-4085.57149535102\\
4080797.53929362	-4113.91532287337\\
4093748.76956575	-4142.58401543586\\
4106741.10316731	-4171.60702514414\\
4119774.67054796	-4201.01746134069\\
4132849.60257137	-4230.85294829692\\
4145966.03051655	-4261.15634475488\\
4159124.08607913	-4291.97632140246\\
4172323.90137271	-4323.36778918441\\
4185565.60893019	-4355.39216586389\\
4198849.34170508	-4388.1174591846\\
4212175.23307283	-4421.61813082777\\
4225543.41683222	-4455.97468431103\\
4238954.02720662	-4491.27288994527\\
4252407.19884543	-4527.60251864556\\
4265903.06682536	-4565.05540160417\\
4279441.76665183	-4603.72256338398\\
4293023.43426029	-4643.69009350309\\
4306648.20601762	-4685.03333401846\\
4320316.2187235	-4727.80888836703\\
4334027.60961177	-4772.04394197702\\
4347782.51635178	-4817.72250380766\\
4361581.07704985	-4864.76854896327\\
4375423.43025055	-4913.02682036868\\
4389309.71493819	-4962.24336928041\\
4403240.07053817	-5012.04976332066\\
4417214.63691838	-5061.95686452269\\
4431233.55439059	-5111.36516640272\\
4445296.96371191	-5159.59734588393\\
4459405.00608616	-5205.95369170988\\
4473557.82316527	-5249.78296059481\\
4487755.55705078	-5290.55333125028\\
4501998.35029518	-5327.90535231795\\
4516286.3459034	-5361.67387742455\\
4530619.6873342	-5391.87672170443\\
4544998.51850168	-5418.67826219804\\
4559422.98377663	-5442.34142953274\\
4573893.22798804	-5463.18059222431\\
4588409.39642459	-5481.52324560385\\
4602971.63483602	-5497.68338713373\\
4617580.08943461	-5511.94590079237\\
4632234.90689676	-5524.55956102373\\
4646936.23436429	-5535.73592348198\\
4661684.21944604	-5545.65174641827\\
4676479.01021934	-5554.45319876036\\
4691320.75523143	-5562.26069685904\\
4706209.60350101	-5569.17367204644\\
4721145.70451974	-5575.27489385104\\
4736129.20825371	-5580.63418262663\\
4751160.26514493	-5585.31147169395\\
4766239.0261129	-5589.35925008574\\
4781365.6425561	-5592.82445284507\\
4796540.26635347	-5595.74988031223\\
4811763.04986599	-5598.17522982922\\
4827034.1459382	-5600.13781833812\\
4842353.70789969	-5601.6730658574\\
4857721.88956669	-5602.81479985385\\
4873138.84524361	-5603.5954303392\\
4888604.72972456	-5604.04603584735\\
4904119.69829491	-5604.19639170898\\
4919683.90673288	-5604.07496444072\\
4935297.51131108	-5603.70888966953\\
4950960.66879808	-5603.12394579006\\
4966673.53645996	-5602.34453141302\\
4982436.27206197	-5601.39365148044\\
4998249.03387002	-5600.29291455879\\
5014111.98065231	-5599.06254213079\\
5030025.27168094	-5597.72138955672\\
5045989.06673349	-5596.28697764561\\
5062003.52609459	-5594.77553336205\\
5078068.81055763	-5593.20203800878\\
5094185.08142626	-5591.58028119944\\
5110352.50051606	-5589.92291901547\\
5126571.23015621	-5588.24153488506\\
5142841.43319102	-5586.54670189958\\
5159163.27298164	-5584.84804547374\\
5175536.9134077	-5583.15430544398\\
5191962.51886891	-5581.47339687725\\
5208440.25428672	-5579.81246902318\\
5224970.28510604	-5578.17796198478\\
5241552.77729682	-5576.57566080472\\
5258187.89735575	-5575.01074676733\\
5274875.81230792	-5573.48784580161\\
5291616.68970856	-5572.01107393925\\
5308410.69764461	-5570.58407983673\\
5325258.00473648	-5569.21008441277\\
5342158.78013976	-5567.89191768476\\
5359113.19354688	-5566.63205291125\\
5376121.41518878	-5565.43263816352\\
5393183.61583673	-5564.29552546033\\
5410299.96680392	-5563.22229760537\\
5427470.63994727	-5562.21429286929\\
5444695.80766911	-5561.27262765766\\
5461975.64291893	-5560.39821730337\\
5479310.3191951	-5559.59179511765\\
5496700.01054662	-5558.85392982861\\
5514144.8915749	-5558.18504152972\\
5531645.13743543	-5557.58541625434\\
5549200.92383964	-5557.05521928516\\
5566812.42705659	-5556.59450730078\\
5584479.82391478	-5556.20323945447\\
5602203.29180388	-5555.8812874737\\
5619983.00867658	-5555.62844486238\\
5637819.15305033	-5555.44443528157\\
5655711.90400911	-5555.32892017865\\
5673661.4412053	-5555.28150572938\\
5691667.94486143	-5555.30174915186\\
5709731.59577197	-5555.38916444707\\
5727852.57530524	-5555.54322761555\\
5746031.06540511	-5555.7633813961\\
5764267.24859291	-5556.04903956823\\
5782561.30796925	-5556.39959085666\\
5800913.42721583	-5556.81440247282\\
5819323.79059729	-5557.29282332535\\
5837792.58296311	-5557.83418692873\\
5856319.98974938	-5558.43781403676\\
5874906.19698075	-5559.10301502517\\
5893551.39127222	-5559.82909204561\\
5912255.75983108	-5560.61534097122\\
5931019.49045873	-5561.46105315228\\
5949842.77155264	-5562.36551699885\\
5968725.79210816	-5563.32801940565\\
5987668.74172046	-5564.34784703339\\
6006671.81058643	-5565.42428745911\\
6025735.1895066	-5566.55663020744\\
6044859.06988703	-5567.74416767317\\
6064043.64374126	-5568.98619594508\\
6083289.10369219	-5570.28201553972\\
6102595.6429741	-5571.63093205324\\
6121963.45543449	-5573.03225673868\\
6141392.73553612	-5574.48530701548\\
6160883.67835886	-5575.98940691724\\
6180436.47960175	-5577.54388748335\\
6200051.33558489	-5579.14808709973\\
6219728.44325148	-5580.80135179313\\
6239468.00016972	-5582.50303548349\\
6259270.20453484	-5584.25250019797\\
6279135.25517112	-5586.0491162505\\
6299063.3515338	-5587.8922623898\\
6319054.69371113	-5589.78132591903\\
6339109.48242644	-5591.71570278974\\
6359227.91904004	-5593.69479767241\\
6379410.20555129	-5595.71802400612\\
6399656.5446007	-5597.78480402915\\
6419967.13947183	-5599.89456879255\\
6440342.19409344	-5602.04675815827\\
6460781.91304149	-5604.24082078353\\
6481286.5015412	-5606.47621409278\\
6501856.16546912	-5608.75240423856\\
6522491.11135517	-5611.06886605248\\
6543191.54638478	-5613.42508298742\\
6563957.67840088	-5615.82054705181\\
6584789.71590603	-5618.25475873714\\
6605687.86806455	-5620.72722693921\\
6626652.34470456	-5623.23746887416\\
6647683.35632013	-5625.78500998977\\
6668781.11407335	-5628.36938387273\\
6689945.82979649	-5630.99013215247\\
6711177.7159941	-5633.64680440196\\
6732476.98584519	-5636.3389580361\\
6753843.85320529	-5639.06615820798\\
6775278.53260869	-5641.82797770348\\
6796781.2392705	-5644.62399683456\\
6818352.18908889	-5647.45380333152\\
6839991.59864722	-5650.31699223455\\
6861699.68521623	-5653.21316578476\\
6883476.66675617	-5656.14193331512\\
6905322.76191909	-5659.10291114122\\
6927238.19005096	-5662.0957224523\\
6949223.17119382	-5665.1199972026\\
6971277.92608817	-5668.17537200327\\
6993402.67617502	-5671.26149001479\\
7015597.64359812	-5674.37800084027\\
7037863.0512063	-5677.5245604196\\
7060199.12255566	-5680.70083092451\\
7082606.08191175	-5683.90648065474\\
7105084.15425188	-5687.14118393534\\
};
%\addlegendentry{Original model}

\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=TUMBlau] table[row sep=crcr]{%
x	y\\
3230880.36855755	-1605.63160673436\\
4737854.73424273	-5581.20552053418\\
3829614.38269768	-3546.58554647483\\
};
\addplot [color=TUMOrange, dashdotted]
  table[row sep=crcr]{%
1457136.19966398	-7874.5434689919\\
1461760.71393552	-7872.3701601242\\
1466399.90503154	-7870.22815536323\\
1471053.81953188	-7868.11796195038\\
1475722.50416424	-7866.04009159221\\
1480406.00580459	-7863.99506021357\\
1485104.37147767	-7861.98338768269\\
1489817.64835749	-7860.00559750605\\
1494545.88376774	-7858.06221649078\\
1499289.12518234	-7856.15377437212\\
1504047.42022584	-7854.28080340323\\
1508820.81667395	-7852.44383790446\\
1513609.36245403	-7850.64341376921\\
1518413.10564551	-7848.88006792294\\
1523232.09448044	-7847.15433773202\\
1528066.37734392	-7845.46676035858\\
1532916.00277461	-7843.81787205745\\
1537781.01946525	-7842.20820741104\\
1542661.47626308	-7840.63829849753\\
1547557.42217039	-7839.1086739876\\
1552468.90634496	-7837.61985816465\\
1557395.97810061	-7836.17236986297\\
1562338.68690767	-7834.76672131812\\
1567297.08239345	-7833.4034169233\\
1572271.21434277	-7832.08295188523\\
1577261.13269847	-7830.80581077248\\
1582266.88756187	-7829.57246594903\\
1587288.52919331	-7828.38337588505\\
1592326.10801263	-7827.23898333689\\
1597379.67459971	-7826.13971338727\\
1602449.27969493	-7825.08597133669\\
1607534.97419972	-7824.07814043627\\
1612636.80917705	-7823.11657945176\\
1617754.83585195	-7822.20162004809\\
1622889.10561203	-7821.3335639833\\
1628039.67000796	-7820.5126800999\\
1633206.58075407	-7819.73920110171\\
1638389.88972876	-7819.01332010331\\
1643589.6489751	-7818.33518693905\\
1648805.91070135	-7817.70490421797\\
1654038.72728143	-7817.12252311074\\
1659288.15125548	-7816.58803885444\\
1664554.23533043	-7816.1013859605\\
1669837.03238043	-7815.66243311143\\
1675136.59544746	-7815.2709777315\\
1680452.97774186	-7814.92674021691\\
1685786.23264281	-7814.6293578113\\
1691136.41369892	-7814.37837811259\\
1696503.57462874	-7814.17325219848\\
1701887.76932131	-7814.01332735819\\
1707289.0518367	-7813.89783941994\\
1712707.47640653	-7813.82590466505\\
1718143.09743457	-7813.79651132165\\
1723595.96949722	-7813.80851063372\\
1729066.14734411	-7813.86060750411\\
1734553.68589862	-7813.95135071404\\
1740058.64025843	-7814.07912272615\\
1745581.06569611	-7814.24212908296\\
1751121.01765962	-7814.43838741917\\
1756678.55177292	-7814.66571611289\\
1762253.72383649	-7814.9217226089\\
1767846.58982789	-7815.20379145644\\
1773457.20590238	-7815.50907211408\\
1779085.62839339	-7815.83446658583\\
1784731.91381316	-7816.17661696588\\
1790396.11885329	-7816.53189298317\\
1796078.30038529	-7816.89637965308\\
1801778.51546117	-7817.26586516042\\
1807496.82131399	-7817.6358291165\\
1813233.27535847	-7818.00143135267\\
1818987.93519154	-7818.35750143371\\
1824760.85859292	-7818.69852909614\\
1830552.10352573	-7819.01865583916\\
1836361.728137	-7819.31166791862\\
1842189.79075834	-7819.57099101696\\
1848036.34990649	-7819.78968688404\\
1853901.46428388	-7819.96045226423\\
1859785.19277925	-7820.07562044331\\
1865687.59446825	-7820.12716576389\\
1871608.72861401	-7820.10671146905\\
1877548.65466773	-7820.00554123961\\
1883507.43226931	-7819.81461478949\\
1889485.12124793	-7819.52458787532\\
1895481.78162262	-7819.1258370587\\
1901497.47360294	-7818.60848953199\\
1907532.2575895	-7817.96245827907\\
1913586.19417461	-7817.17748279171\\
1919659.3441429	-7816.24317549749\\
1925751.76847188	-7815.14907397809\\
1931863.52833262	-7813.88469896649\\
1937994.6850903	-7812.43961800863\\
1944145.30030488	-7810.80351456168\\
1950315.43573167	-7808.9662621785\\
1956505.15332197	-7806.91800329869\\
1962714.51522374	-7804.64923203535\\
1968943.58378212	-7802.15088021596\\
1975192.42154014	-7799.41440581115\\
1981461.09123934	-7796.43188277166\\
1987749.65582037	-7793.19609119574\\
1994058.1784236	-7789.70060667337\\
2000386.72238986	-7785.93988760301\\
2006735.35126094	-7781.90935925719\\
2013104.12878032	-7777.6054933869\\
2019493.11889379	-7773.02588220476\\
2025902.38575008	-7768.16930567355\\
2032331.99370148	-7763.03579114916\\
2038782.00730456	-7757.62666458323\\
2045252.49132075	-7751.94459267678\\
2051743.510717	-7745.99361558615\\
2058255.13066648	-7739.7791700114\\
2064787.41654918	-7733.30810273571\\
2071340.43395258	-7726.58867492663\\
2077914.24867232	-7719.63055774672\\
2084508.92671287	-7712.4448200459\\
2091124.53428816	-7705.04390911354\\
2097761.13782227	-7697.44162564982\\
2104418.8039501	-7689.65309426831\\
2111097.59951801	-7681.69473096408\\
2117797.59158452	-7673.58420907049\\
2124518.84742098	-7665.34042528631\\
2131261.43451223	-7656.98346738282\\
2138025.42055728	-7648.53458520232\\
2144810.87347003	-7640.01616653867\\
2151617.86137987	-7631.45171945191\\
2158446.45263245	-7622.86586251736\\
2165296.71579031	-7614.28432445058\\
2172168.7196336	-7605.73395448685\\
2179062.53316074	-7597.24274483295\\
2185978.22558915	-7588.83986645149\\
2192915.8663559	-7580.55571938834\\
2199875.52511847	-7572.42199881087\\
2206857.27175537	-7564.47177788916\\
2213861.17636691	-7556.73960862134\\
2220887.30927588	-7549.26164167309\\
2227935.74102824	-7542.07576626179\\
2235006.54239384	-7535.22177105765\\
2242099.78436714	-7528.74152698073\\
2249215.53816792	-7522.67919262256\\
2256353.87524198	-7517.08144278593\\
2263514.86726188	-7511.99772027585\\
2270698.58612762	-7507.48051053886\\
2277905.10396743	-7503.58563796784\\
2285134.49313841	-7500.37258157828\\
2292386.82622734	-7497.90480620486\\
2299662.17605134	-7496.25010321938\\
2306960.61565864	-7495.48093185\\
2314282.21832931	-7495.67474826172\\
2321627.05757597	-7496.91430436883\\
2328995.20714457	-7499.28789157973\\
2336386.74101509	-7521.29079274913\\
2343801.73340231	-7483.44884961723\\
2351240.25875654	-7444.92842662593\\
2358702.39176438	-7405.69458378406\\
2366188.20734946	-7365.71052061272\\
2373697.78067318	-7324.93817363334\\
2381231.18713551	-7283.33908909957\\
2388788.50237569	-7240.87564080197\\
2396369.80227302	-7197.51266642702\\
2403975.16294764	-7153.21959124791\\
2411604.66076125	-7107.97308943354\\
2419258.37231791	-7061.76029447439\\
2426936.37446479	-7014.58250470385\\
2434638.74429296	-6966.45923363952\\
2442365.55913814	-6917.43233005336\\
2450116.89658151	-6867.56975226375\\
2457892.83445045	-6816.96845267035\\
2465693.45081935	-6765.75575405827\\
2473518.82401039	-6714.08862761069\\
2481369.03259432	-6662.15045284241\\
2489244.15539123	-6610.14515809064\\
2497144.27147139	-6558.28906214621\\
2505069.46015599	-6506.80116749814\\
2513019.80101798	-6455.89297328553\\
2520995.37388285	-6405.75898235617\\
2528996.25882943	-6356.56893704626\\
2537022.53619068	-6308.46247778569\\
2545074.28655452	-6261.54648199082\\
2553151.59076466	-6215.8949267665\\
2561254.52992135	-6171.55081704077\\
2569383.18538224	-6128.52956831032\\
2577537.63876318	-6086.82321886766\\
2585717.97193906	-6046.40492943364\\
2593924.26704459	-6007.23336027169\\
2602156.60647518	-5969.2566568366\\
2610415.07288772	-5932.4158989897\\
2618699.74920142	-5896.647963988\\
2627010.71859869	-5861.88781819556\\
2635348.06452588	-5828.07029087155\\
2643711.87069423	-5795.1314017916\\
2652102.2210806	-5763.00931920765\\
2660519.19992842	-5731.64502104754\\
2668962.89174845	-5700.98272423757\\
2677433.38131966	-5670.97013726329\\
2685930.7536901	-5641.55858121548\\
2694455.09417774	-5612.70301551938\\
2703006.4883713	-5584.36199674976\\
2711585.02213116	-5556.49759253492\\
2720190.78159017	-5529.0752675264\\
2728823.85315456	-5502.06375465946\\
2737484.32350478	-5475.43492233613\\
2746172.27959638	-5449.1636466176\\
2754887.80866086	-5423.22769693916\\
2763630.99820661	-5397.60764422531\\
2772401.93601971	-5372.28680160611\\
2781200.71016485	-5347.25121031546\\
2790027.40898623	-5322.48968698892\\
2798882.12110842	-5297.99395382364\\
2807764.93543723	-5273.758880491\\
2816675.94116068	-5249.78287720925\\
2825615.22774981	-5226.06849336123\\
2834582.88495962	-5202.62329748016\\
2843579.00282998	-5179.46114504868\\
2852603.67168651	-5156.60398368789\\
2861656.98214149	-5134.08440411875\\
2870739.02509479	-5111.94922058289\\
2879849.89173476	-5090.26444970746\\
2888989.67353915	-5069.12212841568\\
2898158.46227604	-5048.64941206681\\
2907356.35000477	-5029.02021071283\\
2916583.42907681	-5010.46907124791\\
2925839.79213676	-4993.30587274823\\
2935125.53212324	-4977.92805020795\\
2944440.74226982	-4964.82480033144\\
2953785.51610597	-4954.56618785441\\
2963159.94745798	-4947.77125724643\\
2972564.13044995	-4945.05488520393\\
2981998.15950468	-4946.96232027789\\
2991462.12934463	-4953.90834205586\\
3000956.1349929	-4966.13863678482\\
3010480.27177417	-1526.85529262583\\
3020034.63531561	-1502.47626834304\\
3029619.32154794	-1482.19256507536\\
3039234.4267063	-1465.75155740098\\
3048880.04733125	-1452.86925332171\\
3058556.28026977	-1443.2574773291\\
3068263.22267616	-1436.64126924587\\
3078000.97201308	-1432.76834422461\\
3087769.62605254	-1431.412948285\\
3097569.28287678	-1432.3761641767\\
3107400.04087939	-1435.48419813482\\
3117261.99876619	-1440.58567644828\\
3127155.25555628	-1447.54859388779\\
3137079.91058302	-1456.25728956842\\
3147036.06349499	-1466.60965470303\\
3157023.81425709	-1478.51467185217\\
3167043.26315142	-1491.89032306608\\
3177094.51077837	-1506.66186820586\\
3187177.6580576	-1522.76047410856\\
3197292.80622907	-1540.12216371266\\
3207440.05685402	-1558.68704810364\\
3217619.51181605	-1578.39880163538\\
3227831.27332208	-1599.20433973273\\
3238075.4439034	-1621.05366006939\\
3248352.12641675	-1643.89981015172\\
3258661.42404524	-1667.69894762047\\
3269003.44029951	-1692.41046352131\\
3279378.27901866	-1717.99714310833\\
3289786.04437141	-1744.42534315683\\
3300226.84085701	-1771.66516901698\\
3310700.7733064	-1799.69063852176\\
3321207.94688323	-1828.47982319521\\
3331748.46708487	-1858.0149598667\\
3342322.43974353	-1888.2825276996\\
3352929.97102732	-1919.27328673817\\
3363571.16744125	-1950.98227433695\\
3374246.13582838	-1983.40875524234\\
3384954.98337085	-2016.55611961859\\
3395697.81759096	-2050.43172091361\\
3406474.74635224	-2085.04664208335\\
3417285.87786059	-2120.41537425945\\
3428131.32066527	-2156.5553863702\\
3439011.18366008	-2193.48655744756\\
3449925.57608439	-2231.23043537971\\
3460874.60752429	-2269.80927687388\\
3471858.38791365	-2309.24481385144\\
3482877.02753523	-2349.55668240998\\
3493930.63702181	-2390.76044369611\\
3505019.32735727	-2432.86512464118\\
3516143.20987773	-2475.87021537588\\
3527302.39627265	-2519.76208629977\\
3538496.99858598	-2564.50984057506\\
3549727.12921722	-2610.0607080778\\
3560992.90092265	-2656.33522438152\\
3572294.42681635	-2703.22262661567\\
3583631.82037143	-2750.57712531529\\
3595005.19542111	-2798.2159394427\\
3606414.66615988	-2845.92013661882\\
3617860.34714466	-2893.43929473095\\
3629342.35329594	-2940.50067995397\\
3640860.79989893	-2986.82295593017\\
3652415.80260471	-3032.13346090219\\
3664007.47743141	-3076.18704794931\\
3675635.94076539	-3118.78374463401\\
3687301.30936234	-3159.78240132274\\
3699003.70034853	-3199.10819669285\\
3710743.23122194	-3236.753162533\\
3722520.01985347	-3272.77033194901\\
3734334.18448809	-3307.26322878858\\
3746185.84374604	-3340.37291821759\\
3758075.11662405	-3372.26472553641\\
3770002.12249649	-3403.11620689866\\
3781966.98111659	-3433.1072881784\\
3793969.81261764	-3462.41288670501\\
3806010.73751421	-3491.19790127359\\
3818089.87670333	-3519.61421469054\\
3830207.35146574	-3547.79926396556\\
3842363.28346708	-3575.87574344534\\
3854557.7947591	-3603.95206824975\\
3866791.00778094	-3632.12330549023\\
3879063.04536031	-3660.47235887796\\
3891374.03071472	-3689.07125890804\\
3903724.08745278	-3717.98246292863\\
3916113.33957535	-3747.26010775323\\
3928541.91147686	-3776.95118427351\\
3941009.92794652	-3807.0966213786\\
3953517.5141696	-3943.80259720662\\
3966064.79572863	-3952.41707593248\\
3978651.89860474	-3961.72793958559\\
3991278.94917889	-3971.80610686679\\
4003946.07423309	-3982.72178580361\\
4016653.40095178	-3994.54491859224\\
4029401.05692299	-4007.3455881686\\
4042189.17013971	-4021.19440274576\\
4055017.86900113	-4036.16287539616\\
4067887.28231394	-4052.32381713875\\
4080797.53929362	-4069.75176411871\\
4093748.76956575	-4088.52346257004\\
4106741.10316731	-4108.71843959577\\
4119774.67054796	-4130.41969371046\\
4132849.60257137	-4153.7145469587\\
4145966.03051655	-4178.69571073329\\
4159124.08607913	-4205.46263074623\\
4172323.90137271	-4234.12319364321\\
4185565.60893019	-4264.79589927673\\
4198849.34170508	-4297.61262948762\\
4212175.23307283	-4332.72217709495\\
4225543.41683222	-4370.29473785838\\
4238954.02720662	-4410.52761223607\\
4252407.19884543	-4453.65240811067\\
4265903.06682536	-4499.94406748173\\
4279441.76665183	-4549.73202827103\\
4293023.43426029	-4603.41370471441\\
4306648.20601762	-4661.4700632147\\
4320316.2187235	-4724.48202098427\\
4334027.60961177	-4793.14389885106\\
4347782.51635178	-4868.26447601445\\
4361581.07704985	-4950.73370333329\\
4375423.43025055	-5041.4070475239\\
4389309.71493819	-5140.81048798066\\
4403240.07053817	-5248.5004758199\\
4417214.63691838	-5361.90906128314\\
4431233.55439059	-5474.89158021039\\
4445296.96371191	-5577.42669313574\\
4459405.00608616	-5658.85272588547\\
4473557.82316527	-5713.74777345452\\
4487755.55705078	-5744.4131134123\\
4501998.35029518	-5757.60674144912\\
4516286.3459034	-5760.23362478458\\
4530619.6873342	-5757.401545546\\
4544998.51850168	-5752.34921068991\\
4559422.98377663	-5746.96902596487\\
4573893.22798804	-5742.3097954413\\
4588409.39642459	-5738.92297607309\\
4602971.63483602	-5737.07499158853\\
4617580.08943461	-5736.87155310462\\
4632234.90689676	-5738.32927622678\\
4646936.23436429	-5741.41685744935\\
4661684.21944604	-5746.07891567398\\
4676479.01021934	-5752.25002895849\\
4691320.75523143	-5759.86327254261\\
4706209.60350101	-5628.27503202076\\
4721145.70451974	-5605.58512180026\\
4736129.20825371	-5583.83269472526\\
4751160.26514493	-5563.11827270875\\
4766239.0261129	-5543.55832183363\\
4781365.6425561	-5525.28683138997\\
4796540.26635347	-5508.45764425268\\
4811763.04986599	-5493.24787871837\\
4827034.1459382	-5479.86284790413\\
4842353.70789969	-5468.54299965543\\
4857721.88956669	-5532.67447281642\\
4873138.84524361	-5495.24448644108\\
4888604.72972456	-5458.04573822979\\
4904119.69829491	-5421.00465521954\\
4919683.90673288	-5384.01230945251\\
4935297.51131108	-5346.91035912012\\
4950960.66879808	-5309.46958233505\\
4966673.53645996	-5271.35655170245\\
4982436.27206197	-5232.08139786768\\
4998249.03387002	-5190.91608930938\\
5014111.98065231	-5146.76984404456\\
5030025.27168094	-5098.0143660892\\
5045989.06673349	-5042.29606586855\\
5062003.52609459	-4976.53538912437\\
5078068.81055763	-4897.69909664456\\
5094185.08142626	-4805.19281125513\\
5110352.50051606	-4704.0607264161\\
5126571.23015621	-4604.48609576077\\
5142841.43319102	-4515.89644609219\\
5159163.27298164	-4442.5192483436\\
5175536.9134077	-4384.17254359897\\
5191962.51886891	-4338.81050581859\\
5208440.25428672	-4304.10060428753\\
5224970.28510604	-4277.85871377869\\
5241552.77729682	-4257.59553960932\\
5258187.89735575	-4238.46230027408\\
5274875.81230792	-4206.04111813507\\
5291616.68970856	-4121.68225750001\\
5308410.69764461	-3969.72784244211\\
5325258.00473648	-3834.9491753324\\
5342158.78013976	-3751.79044334112\\
5359113.19354688	-3704.8615848633\\
5376121.41518878	-3680.0254733673\\
5393183.61583673	-3669.14843894313\\
5410299.96680392	-3667.61837113458\\
5427470.63994727	-3672.68944396297\\
5444695.80766911	-3682.63627494407\\
5461975.64291893	-3696.32097239886\\
5479310.3191951	-3712.96128252136\\
5496700.01054662	-3731.99999143206\\
5514144.8915749	-3753.02781770934\\
5531645.13743543	-3775.73594754886\\
5549200.92383964	-3799.8857327971\\
5566812.42705659	-3825.2887223006\\
5584479.82391478	-3851.79313361249\\
5602203.29180388	-3879.27446333189\\
5619983.00867658	-3907.62882994375\\
5637819.15305033	-3936.76816466691\\
5655711.90400911	-3966.616679181\\
5673661.4412053	-3997.10823266851\\
5691667.94486143	-4028.18434323039\\
5709731.59577197	-4059.79266821292\\
5727852.57530524	-4091.88583058411\\
5746031.06540511	-4124.42050397847\\
5764267.24859291	-4157.3566933834\\
5782561.30796925	-4190.65716542319\\
5800913.42721583	-4224.28699421473\\
5819323.79059729	-4258.21319738673\\
5837792.58296311	-4292.40444310769\\
5856319.98974938	-4326.83081355612\\
5874906.19698075	-4361.46361366526\\
5893551.39127222	-4396.27521651349\\
5912255.75983108	-4431.23893864237\\
5931019.49045873	-4466.32894003079\\
5949842.77155264	-4501.52014455496\\
5968725.79210816	-4536.78817760349\\
5987668.74172046	-4572.10931816139\\
6006671.81058643	-4607.460463169\\
6025735.1895066	-4642.81910234031\\
6044859.06988703	-4678.16330191428\\
6064043.64374126	-4713.47169603492\\
6083289.10369219	-4748.72348462484\\
6102595.6429741	-4783.89843674678\\
6121963.45543449	-4818.9768985474\\
6141392.73553612	-4853.93980495553\\
6160883.67835886	-4888.76869436768\\
6180436.47960175	-4923.4457256053\\
6200051.33558489	-4957.95369647059\\
6219728.44325148	-4992.27606326799\\
6239468.00016972	-5026.39696069534\\
6259270.20453484	-5060.30122154773\\
6279135.25517112	-5093.97439571613\\
6299063.3515338	-5127.40276800458\\
6319054.69371113	-5160.57337433539\\
6339109.48242644	-5193.47401595855\\
6359227.91904004	-5226.0932713322\\
6379410.20555129	-5258.42050539391\\
6399656.5446007	-5290.44587599645\\
6419967.13947183	-5322.16033733649\\
6440342.19409344	-5353.55564026059\\
6460781.91304149	-5384.62432938594\\
6481286.5015412	-5415.35973702638\\
6501856.16546912	-5445.7559739631\\
6522491.11135517	-5475.80791714626\\
6543191.54638478	-5505.51119445487\\
6563957.67840088	-5534.86216667985\\
6584789.71590603	-5563.85790692716\\
6605687.86806455	-5592.49617766413\\
6626652.34470456	-5620.77540565316\\
6647683.35632013	-5648.69465503251\\
6668781.11407335	-5676.25359881346\\
6689945.82979649	-5703.45248906816\\
6711177.7159941	-5730.29212608238\\
6732476.98584519	-5756.77382674281\\
6753843.85320529	-5782.89939242044\\
6775278.53260869	-5808.67107659994\\
6796781.2392705	-5834.09155249005\\
6818352.18908889	-5859.16388083428\\
6839991.59864722	-5883.89147812189\\
6861699.68521623	-5908.27808538023\\
6883476.66675617	-5932.32773770903\\
6905322.76191909	-5956.04473469731\\
6927238.19005096	-5979.43361184232\\
6949223.17119382	-6002.49911307113\\
6971277.92608817	-6025.24616444597\\
6993402.67617502	-6047.67984911598\\
7015597.64359812	-6069.80538356189\\
7037863.0512063	-6091.62809516386\\
7060199.12255566	-6113.15340110871\\
7082606.08191175	-6134.38678863976\\
7105084.15425188	-6155.3337966413\\
};
%\addlegendentry{Active design}

%%\addplot [color=mycolor4, dashdotted]
%  table[row sep=crcr]{%
%1457136.19966398	-1386.15453122945\\
%1461760.71393552	-1380.97119685888\\
%1466399.90503154	-1375.85325416452\\
%1471053.81953188	-1370.79973066971\\
%1475722.50416424	-1365.80967961367\\
%1480406.00580459	-1360.88217916573\\
%1485104.37147767	-1356.01633167066\\
%1489817.64835749	-1351.21126292366\\
%1494545.88376774	-1346.46612147359\\
%1499289.12518234	-1341.78007795328\\
%1504047.42022584	-1337.1523244356\\
%1508820.81667395	-1332.5820738142\\
%1513609.36245403	-1328.06855920784\\
%1518413.10564551	-1323.61103338722\\
%1523232.09448044	-1319.20876822338\\
%1528066.37734392	-1314.86105415671\\
%1532916.00277461	-1310.56719968575\\
%1537781.01946525	-1306.32653087481\\
%1542661.47626308	-1302.13839087976\\
%1547557.42217039	-1298.00213949108\\
%1552468.90634496	-1293.91715269365\\
%1557395.97810061	-1289.88282224234\\
%1562338.68690767	-1285.898555253\\
%1567297.08239345	-1281.96377380803\\
%1572271.21434277	-1278.077914576\\
%1577261.13269847	-1274.24042844491\\
%1582266.88756187	-1270.45078016824\\
%1587288.52919331	-1266.7084480236\\
%1592326.10801263	-1263.01292348327\\
%1597379.67459971	-1259.36371089625\\
%1602449.27969493	-1255.76032718141\\
%1607534.97419972	-1252.2023015313\\
%1612636.80917705	-1248.68917512608\\
%1617754.83585195	-1245.22050085744\\
%1622889.10561203	-1241.79584306194\\
%1628039.67000796	-1238.4147772635\\
%1633206.58075407	-1235.07688992467\\
%1638389.88972876	-1231.78177820644\\
%1643589.6489751	-1228.52904973617\\
%1648805.91070135	-1225.31832238341\\
%1654038.72728143	-1222.14922404342\\
%1659288.15125548	-1219.02139242791\\
%1664554.23533043	-1215.93447486293\\
%1669837.03238043	-1212.88812809363\\
%1675136.59544746	-1209.88201809563\\
%1680452.97774186	-1206.91581989269\\
%1685786.23264281	-1203.98921738072\\
%1691136.41369892	-1201.10190315766\\
%1696503.57462874	-1198.25357835916\\
%1701887.76932131	-1195.44395249991\\
%1707289.0518367	-1192.67274332035\\
%1712707.47640653	-1189.93967663864\\
%1718143.09743457	-1187.24448620775\\
%1723595.96949722	-1184.58691357747\\
%1729066.14734411	-1181.96670796123\\
%1734553.68589862	-1179.38362610753\\
%1740058.64025843	-1176.83743217593\\
%1745581.06569611	-1174.32789761743\\
%1751121.01765962	-1171.85480105908\\
%1756678.55177292	-1169.41792819274\\
%1762253.72383649	-1167.01707166795\\
%1767846.58982789	-1164.65203098862\\
%1773457.20590238	-1162.32261241362\\
%1779085.62839339	-1160.02862886108\\
%1784731.91381316	-1157.76989981634\\
%1790396.11885329	-1155.54625124345\\
%1796078.30038529	-1153.3575155001\\
%1801778.51546117	-1151.20353125601\\
%1807496.82131399	-1149.08414341457\\
%1813233.27535847	-1146.99920303774\\
%1818987.93519154	-1144.94856727417\\
%1824760.85859292	-1142.93209929035\\
%1830552.10352573	-1140.94966820489\\
%1836361.728137	-1139.00114902576\\
%1842189.79075834	-1137.08642259045\\
%1848036.34990649	-1135.20537550906\\
%1853901.46428388	-1133.35790011024\\
%1859785.19277925	-1131.54389438989\\
%1865687.59446825	-1129.76326196268\\
%1871608.72861401	-1128.01591201623\\
%1877548.65466773	-1126.30175926805\\
%1883507.43226931	-1124.62072392511\\
%1889485.12124793	-1122.972731646\\
%1895481.78162262	-1121.3577135058\\
%1901497.47360294	-1119.77560596344\\
%1907532.2575895	-1118.22635083168\\
%1913586.19417461	-1116.7098952496\\
%1919659.3441429	-1115.22619165769\\
%1925751.76847188	-1113.77519777539\\
%1931863.52833262	-1112.35687658121\\
%1937994.6850903	-1110.97119629533\\
%1944145.30030488	-1109.61813036469\\
%1950315.43573167	-1108.29765745066\\
%1956505.15332197	-1107.00976141914\\
%1962714.51522374	-1105.75443133325\\
%1968943.58378212	-1104.53166144848\\
%1975192.42154014	-1103.34145121046\\
%1981461.09123934	-1102.18380525521\\
%1987749.65582037	-1101.05873341201\\
%1994058.1784236	-1099.96625070884\\
%2000386.72238986	-1098.90637738043\\
%2006735.35126094	-1097.879138879\\
%2013104.12878032	-1096.88456588762\\
%2019493.11889379	-1095.92269433631\\
%2025902.38575008	-1094.99356542084\\
%2032331.99370148	-1094.0972256244\\
%2038782.00730456	-1093.233726742\\
%2045252.49132075	-1092.40312590781\\
%2051743.510717	-1091.60548562539\\
%2058255.13066648	-1090.84087380095\\
%2064787.41654918	-1090.10936377955\\
%2071340.43395258	-1089.41103438451\\
%2077914.24867232	-1088.74596995993\\
%2084508.92671287	-1088.11426041646\\
%2091124.53428816	-1087.51600128038\\
%2097761.13782227	-1086.95129374606\\
%2104418.8039501	-1086.42024473195\\
%2111097.59951801	-1085.92296694007\\
%2117797.59158452	-1085.45957891921\\
%2124518.84742098	-1085.03020513186\\
%2131261.43451223	-1084.63497602506\\
%2138025.42055728	-1084.27402810512\\
%2144810.87347003	-1083.9475040166\\
%2151617.86137987	-1083.65555262533\\
%2158446.45263245	-1083.3983291059\\
%2165296.71579031	-1083.1759950336\\
%2172168.7196336	-1082.98871848098\\
%2179062.53316074	-1082.83667411913\\
%2185978.22558915	-1082.72004332406\\
%2192915.8663559	-1082.63901428796\\
%2199875.52511847	-1082.59378213589\\
%2206857.27175537	-1082.58454904791\\
%2213861.17636691	-1082.61152438673\\
%2220887.30927588	-1082.6749248314\\
%2227935.74102824	-1082.77497451687\\
%2235006.54239384	-1082.91190517995\\
%2242099.78436714	-1083.08595631172\\
%2249215.53816792	-1083.29737531669\\
%2256353.87524198	-1083.54641767896\\
%2263514.86726188	-1083.83334713567\\
%2270698.58612762	-1084.15843585795\\
%2277905.10396743	-1084.52196463971\\
%2285134.49313841	-1084.92422309459\\
%2292386.82622734	-1085.36550986132\\
%2299662.17605134	-1085.84613281792\\
%2306960.61565864	-1086.36640930494\\
%2314282.21832931	-1086.92666635832\\
%2321627.05757597	-1087.52724095201\\
%2328995.20714457	-1088.16848025095\\
%2336386.74101509	-1088.8507418747\\
%2343801.73340231	-1089.57439417221\\
%2351240.25875654	-1090.33981650821\\
%2358702.39176438	-1091.14739956161\\
%2366188.20734946	-1091.99754563652\\
%2373697.78067318	-1092.89066898631\\
%2381231.18713551	-1093.82719615138\\
%2388788.50237569	-1094.80756631106\\
%2396369.80227302	-1095.83223165037\\
%2403975.16294764	-1096.90165774221\\
%2411604.66076125	-1098.01632394561\\
%2419258.37231791	-1099.17672382077\\
%2426936.37446479	-1100.38336556163\\
%2434638.74429296	-1101.6367724466\\
%2442365.55913814	-1102.93748330836\\
%2450116.89658151	-1104.2860530235\\
%2457892.83445045	-1105.6830530228\\
%2465693.45081935	-1107.12907182313\\
%2473518.82401039	-1108.62471558186\\
%2481369.03259432	-1110.17060867471\\
%2489244.15539123	-1111.76739429815\\
%2497144.27147139	-1113.41573509733\\
%2505069.46015599	-1115.11631382065\\
%2513019.80101798	-1116.86983400215\\
%2520995.37388285	-1118.67702067295\\
%2528996.25882943	-1120.53862110291\\
%2537022.53619068	-1122.4554055739\\
%2545074.28655452	-1124.42816818593\\
%2553151.59076466	-1126.45772769773\\
%2561254.52992135	-1128.54492840307\\
%2569383.18538224	-1130.69064104442\\
%2577537.63876318	-1132.89576376564\\
%2585717.97193906	-1135.16122310519\\
%2593924.26704459	-1137.48797503166\\
%2602156.60647518	-1139.87700602337\\
%2610415.07288772	-1142.32933419403\\
%2618699.74920142	-1144.84601046603\\
%2627010.71859869	-1147.42811979375\\
%2635348.06452588	-1150.07678243859\\
%2643711.87069423	-1152.79315529803\\
%2652102.2210806	-1155.57843329075\\
%2660519.19992842	-1158.43385080015\\
%2668962.89174845	-1161.36068317849\\
%2677433.38131966	-1164.36024831391\\
%2685930.7536901	-1167.43390826297\\
%2694455.09417774	-1170.58307095081\\
%2703006.4883713	-1173.8091919417\\
%2711585.02213116	-1177.11377628225\\
%2720190.78159017	-1180.49838042004\\
%2728823.85315456	-1183.96461419989\\
%2737484.32350478	-1187.5141429407\\
%2746172.27959638	-1191.14868959492\\
%2754887.80866086	-1194.87003699354\\
%2763630.99820661	-1198.68003017867\\
%2772401.93601971	-1202.58057882621\\
%2781200.71016485	-1206.57365976075\\
%2790027.40898623	-1210.6613195648\\
%2798882.12110842	-1214.84567728402\\
%2807764.93543723	-1219.12892723031\\
%2816675.94116068	-1223.51334188387\\
%2825615.22774981	-1228.00127489531\\
%2834582.88495962	-1232.59516418828\\
%2843579.00282998	-1237.29753516268\\
%2852603.67168651	-1242.11100399791\\
%2861656.98214149	-1247.03828105489\\
%2870739.02509479	-1252.08217437476\\
%2879849.89173476	-1257.2455932714\\
%2888989.67353915	-1262.53155201339\\
%2898158.46227604	-1267.94317359049\\
%2907356.35000477	-1273.48369355743\\
%2916583.42907681	-1279.15646394687\\
%2925839.79213676	-1284.9649572411\\
%2935125.53212324	-1290.91277039007\\
%2944440.74226982	-1297.00362886069\\
%2953785.51610597	-1303.24139069997\\
%2963159.94745798	-1309.63005059101\\
%2972564.13044995	-1316.17374387765\\
%2981998.15950468	-1322.87675052944\\
%2991462.12934463	-1329.74349901428\\
%3000956.1349929	-1336.77857004112\\
%3010480.27177417	-1343.9867001296\\
%3020034.63531561	-1351.3727849574\\
%3029619.32154794	-1358.94188242942\\
%3039234.4267063	-1366.69921540552\\
%3048880.04733125	-1374.6501740155\\
%3058556.28026977	-1382.80031748135\\
%3068263.22267616	-1391.15537535716\\
%3078000.97201308	-1399.72124808752\\
%3087769.62605254	-1408.50400677418\\
%3097569.28287678	-1417.50989202997\\
%3107400.04087939	-1426.74531178755\\
%3117261.99876619	-1436.2168379193\\
%3127155.25555628	-1445.93120151318\\
%3137079.91058302	-1455.89528663945\\
%3147036.06349499	-1466.11612243335\\
%3157023.81425709	-1476.60087331194\\
%3167043.26315142	-1487.35682713832\\
%3177094.51077837	-1498.39138114617\\
%3187177.6580576	-1509.71202544163\\
%3197292.80622907	-1521.32632391104\\
%3207440.05685402	-1533.24189238262\\
%3217619.51181605	-1545.46637392117\\
%3227831.27332208	-1558.00741117856\\
%3238075.4439034	-1570.87261578306\\
%3248352.12641675	-1584.06953482985\\
%3258661.42404524	-1597.60561463703\\
%3269003.44029951	-1611.48816205884\\
%3279378.27901866	-1625.72430380495\\
%3289786.04437141	-1640.32094440304\\
%3300226.84085701	-1655.28472366439\\
%3310700.7733064	-1670.62197477038\\
%3321207.94688323	-1686.33868438862\\
%3331748.46708487	-1702.44045655081\\
%3342322.43974353	-1718.93248237165\\
%3352929.97102732	-1735.81951805077\\
%3363571.16744125	-1753.10587396292\\
%3374246.13582838	-1770.79541798722\\
%3384954.98337085	-1788.89159652984\\
%3395697.81759096	-1807.39747692772\\
%3406474.74635224	-1826.31581505328\\
%3417285.87786059	-1845.64915193654\\
%3428131.32066527	-1865.39994305023\\
%3439011.18366008	-1885.57072353765\\
%3449925.57608439	-1906.16431208173\\
%3460874.60752429	-1927.18405531254\\
%3471858.38791365	-1948.63411363902\\
%3482877.02753523	-1970.51978820293\\
%3493930.63702181	-1992.84788734197\\
%3505019.32735727	-2015.62712959155\\
%3516143.20987773	-2038.86857894451\\
%3527302.39627265	-2062.58610692786\\
%3538496.99858598	-2086.79687514976\\
%3549727.12921722	-2111.52183141042\\
%3560992.90092265	-2136.78621232306\\
%3572294.42681635	-2162.62004568734\\
%3583631.82037143	-2189.05864658476\\
%3595005.19542111	-2216.14310225902\\
%3606414.66615988	-2243.92074219505\\
%3617860.34714466	-2272.44559126147\\
%3629342.35329594	-2301.7788051382\\
%3640860.79989893	-2331.98908828721\\
%3652415.80260471	-2363.15309518437\\
%3664007.47743141	-2395.35581512214\\
%3675635.94076539	-2428.69093928094\\
%3687301.30936234	-2463.26120554173\\
%3699003.70034853	-2499.1787111572\\
%3710743.23122194	-2536.5651752394\\
%3722520.01985347	-2575.55212117817\\
%3734334.18448809	-2616.28093244708\\
%3746185.84374604	-2658.9027123964\\
%3758075.11662405	-2703.57784802386\\
%3770002.12249649	-2750.47513789524\\
%3781966.98111659	-2799.77029456627\\
%3793969.81261764	-2851.64357300397\\
%3806010.73751421	-2906.27621315709\\
%3818089.87670333	-2963.84532779036\\
%3830207.35146574	-3024.51683651006\\
%3842363.28346708	-3088.43607714565\\
%3854557.7947591	-3255.44880075273\\
%3866791.00778094	-3256.15183756883\\
%3879063.04536031	-3255.97941696836\\
%3891374.03071472	-3255.04272510895\\
%3903724.08745278	-3253.50946169906\\
%3916113.33957535	-3251.60543522957\\
%3928541.91147686	-3249.6099955224\\
%3941009.92794652	-3247.84439763189\\
%3953517.5141696	-3246.65354627348\\
%3966064.79572863	-3246.38317279169\\
%3978651.89860474	-3247.35580732085\\
%3991278.94917889	-3249.84939093435\\
%4003946.07423309	-3254.0817872412\\
%4016653.40095178	-3260.20301195334\\
%4029401.05692299	-3268.2952546338\\
%4042189.17013971	-3278.37931407882\\
%4055017.86900113	-3290.42527054164\\
%4067887.28231394	-3304.36511229414\\
%4080797.53929362	-3320.10542273408\\
%4093748.76956575	-3337.53884359075\\
%4106741.10316731	-3356.55363540582\\
%4119774.67054796	-3377.04113284196\\
%4132849.60257137	-3398.90120299708\\
%4145966.03051655	-3422.04597804191\\
%4159124.08607913	-3446.40218926397\\
%4172323.90137271	-3471.91241872722\\
%4185565.60893019	-3498.53553899879\\
%4198849.34170508	-3526.24655153242\\
%4212175.23307283	-3555.0359717658\\
%4225543.41683222	-3584.90884853683\\
%4238954.02720662	-3615.88344757366\\
%4252407.19884543	-3647.98957169446\\
%4265903.06682536	-3681.26643101767\\
%4279441.76665183	-3715.7599119763\\
%4293023.43426029	-3751.51902251347\\
%4306648.20601762	-3788.59121390997\\
%4320316.2187235	-3827.01620503553\\
%4334027.60961177	-3866.81788187173\\
%4347782.51635178	-3907.99385270847\\
%4361581.07704985	-3950.50237450307\\
%4375423.43025055	-3994.24672903317\\
%4389309.71493819	-4039.05784171391\\
%4403240.07053817	-4084.67709701525\\
%4417214.63691838	-4130.74286524785\\
%4431233.55439059	-4176.7858450909\\
%4445296.96371191	-4222.23909448683\\
%4459405.00608616	-4266.46735047732\\
%4473557.82316527	-4308.81600098286\\
%4487755.55705078	-4348.67337715938\\
%4501998.35029518	-4385.53355325419\\
%4516286.3459034	-4419.04441188502\\
%4530619.6873342	-4449.0296156421\\
%4544998.51850168	-4475.48176209861\\
%4559422.98377663	-4498.532842445\\
%4573893.22798804	-4518.41302174103\\
%4588409.39642459	-4535.40860399665\\
%4602971.63483602	-4549.82657718477\\
%4617580.08943461	-4561.96892011366\\
%4632234.90689676	-4572.11662717903\\
%4646936.23436429	-4580.52167555115\\
%4661684.21944604	-4587.40464540956\\
%4676479.01021934	-4592.95589736586\\
%4691320.75523143	-4597.33868667573\\
%4706209.60350101	-4600.69309707561\\
%4721145.70451974	-4603.14009569729\\
%4736129.20825371	-4604.78531683698\\
%4751160.26514493	-4605.72238779414\\
%4766239.0261129	-4606.03573818192\\
%4781365.6425561	-4605.80290832939\\
%4796540.26635347	-4605.0964112174\\
%4811763.04986599	-4603.9852191649\\
%4827034.1459382	-4602.53595023262\\
%4842353.70789969	-4600.81382589449\\
%4857721.88956669	-4598.88346463532\\
%4873138.84524361	-4596.80956803528\\
%4888604.72972456	-4594.65754794855\\
%4904119.69829491	-4592.49413634533\\
%4919683.90673288	-4590.38801366424\\
%4935297.51131108	-4588.41048728831\\
%4950960.66879808	-4586.6362490385\\
%4966673.53645996	-4585.14423930559\\
%4982436.27206197	-4584.01864547082\\
%4998249.03387002	-4583.35006337279\\
%5014111.98065231	-4583.23685241738\\
%5030025.27168094	-4583.78671694491\\
%5045989.06673349	-4585.11854775293\\
%5062003.52609459	-4587.36455668878\\
%5078068.81055763	-4590.67273139345\\
%5094185.08142626	-4595.20962227943\\
%5110352.50051606	-4601.16344253314\\
%5126571.23015621	-4608.74740278892\\
%5142841.43319102	-4618.20309683047\\
%5159163.27298164	-4629.80357530718\\
%5175536.9134077	-4643.85545068344\\
%5191962.51886891	-4660.69891572279\\
%5208440.25428672	-4680.70387386122\\
%5224970.28510604	-4704.25944687182\\
%5241552.77729682	-4731.75303029782\\
%5258187.89735575	-4763.53417770638\\
%5274875.81230792	-4799.85881731689\\
%5291616.68970856	-4840.81229921236\\
%5308410.69764461	-4886.2176390361\\
%5325258.00473648	-4935.54886583588\\
%5342158.78013976	-4987.88451256474\\
%5359113.19354688	-5041.9412526561\\
%5376121.41518878	-5096.20817512869\\
%5393183.61583673	-5149.15781618424\\
%5410299.96680392	-5199.46669994073\\
%5427470.63994727	-5246.17086442045\\
%5444695.80766911	-5288.71795356075\\
%5461975.64291893	-5154.50788354135\\
%5479310.3191951	-5095.08432939431\\
%5496700.01054662	-5041.52172023606\\
%5514144.8915749	-4993.42223212781\\
%5531645.13743543	-4950.30161461653\\
%5549200.92383964	-4911.65134290477\\
%5566812.42705659	-4876.97685638763\\
%5584479.82391478	-4845.8183894477\\
%5602203.29180388	-4817.76031417932\\
%5619983.00867658	-4792.43348276971\\
%5637819.15305033	-4769.51363908961\\
%5655711.90400911	-4748.7178565006\\
%5673661.4412053	-4729.80018002392\\
%5691667.94486143	-4712.54714230456\\
%5709731.59577197	-4696.77350653552\\
%5727852.57530524	-4682.31840083494\\
%5746031.06540511	-4669.04190064379\\
%5764267.24859291	-4656.82205714834\\
%5782561.30796925	-4645.55234045121\\
%5800913.42721583	-4635.1394537739\\
%5819323.79059729	-4625.50147184388\\
%5837792.58296311	-4616.56625834991\\
%5856319.98974938	-4608.27012136522\\
%5874906.19698075	-4600.55667049748\\
%5893551.39127222	-4593.37584445077\\
%5912255.75983108	-4586.68308229105\\
%5931019.49045873	-4580.43861582494\\
%5949842.77155264	-4574.60686408539\\
%5968725.79210816	-4569.15591398297\\
%5987668.74172046	-4564.0570737738\\
%6006671.81058643	-4559.284488172\\
%6025735.1895066	-4554.81480575328\\
%6044859.06988703	-4550.62689081249\\
%6064043.64374126	-4546.70157309955\\
%6083289.10369219	-4543.02142990759\\
%6102595.6429741	-4539.57059586065\\
%6121963.45543449	-4536.3345964753\\
%6141392.73553612	-4533.30020217692\\
%6160883.67835886	-4530.45529995805\\
%6180436.47960175	-4527.78878028941\\
%6200051.33558489	-4525.29043724956\\
%6219728.44325148	-4522.95088013711\\
%6239468.00016972	-4520.76145508079\\
%6259270.20453484	-4518.7141753739\\
%6279135.25517112	-4516.8016594391\\
%6299063.3515338	-4515.01707548095\\
%6319054.69371113	-4513.35409201249\\
%6339109.48242644	-4511.80683355188\\
%6359227.91904004	-4510.36984087849\\
%6379410.20555129	-4509.03803531791\\
%6399656.5446007	-4507.80668659401\\
%6419967.13947183	-4506.67138384472\\
%6440342.19409344	-4505.6280094492\\
%6460781.91304149	-4504.67271535749\\
%6481286.5015412	-4503.80190165164\\
%6501856.16546912	-4503.01219709986\\
%6522491.11135517	-4502.30044149375\\
%6543191.54638478	-4501.66366958327\\
%6563957.67840088	-4501.09909644548\\
%6584789.71590603	-4500.604104142\\
%6605687.86806455	-4500.17622953638\\
%6626652.34470456	-4499.81315315704\\
%6647683.35632013	-4499.51268900386\\
%6668781.11407335	-4499.27277520783\\
%6689945.82979649	-4499.09146546257\\
%6711177.7159941	-4498.9669211555\\
%6732476.98584519	-4498.89740413362\\
%6753843.85320529	-4498.88127004597\\
%6775278.53260869	-4498.91696221043\\
%6796781.2392705	-4499.00300595813\\
%6818352.18908889	-4499.13800341309\\
%6839991.59864722	-4499.32062866909\\
%6861699.68521623	-4499.54962332955\\
%6883476.66675617	-4499.82379237925\\
%6905322.76191909	-4500.14200035993\\
%6927238.19005096	-4500.50316782435\\
%6949223.17119382	-4500.90626804579\\
%6971277.92608817	-4501.35032396205\\
%6993402.67617502	-4501.83440533503\\
%7015597.64359812	-4502.35762610857\\
%7037863.0512063	-4502.91914194889\\
%7060199.12255566	-4503.51814795318\\
%7082606.08191175	-4504.15387651352\\
%7105084.15425188	-4504.82559532387\\
%};
%\addlegendentry{Fixed design}

\addplot[only marks, mark=asterisk, mark options={}, mark size=2.1213pt, draw=TUMGruen] table[row sep=crcr]{%
x	y\\
3287859.9447486	-1729.36455882261\\
};
%\addplot[only marks, mark=o, mark options={}, mark size=2.1213pt, draw=TUMGruen] table[row sep=crcr]{%
%x	y\\
%3287859.9447486	-1729.36455882261\\
%};
\end{axis}
\end{tikzpicture}%

==> figures/2dof_1dim/1dim_ego_ei_prMod_lognormal_nRep_1_nEI_100_nObs_6_nSw_100_nStall_20_betaObs_100_nInit_3_nBud_10_fSp_irr_mP_2_mQ_2_ut_softplus_1_wNoise_true_it_2_ei.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
	width=\fwidth,
	height=\fheight,
at={(0cm,0cm)},
scale only axis,
enlarge x limits = false,
%xmin=1000000,
%xmax=8000000,
xlabel style={font=\color{white!15!black}},
xlabel={Stifness $k$ in $\mathrm{Nm}^{-1}$},
ymin=0,
ymax=300,
ylabel style={font=\color{white!15!black}},
ylabel={Acquisition Function},
axis background/.style={fill=white},
]
\addplot [color=TUMDarkGreen, forget plot]
  table[row sep=crcr]{%
1457136.19966398	0\\
1461760.71393552	0\\
1466399.90503154	0\\
1471053.81953188	0\\
1475722.50416424	0\\
1480406.00580459	0\\
1485104.37147767	0\\
1489817.64835749	0\\
1494545.88376774	0\\
1499289.12518234	0\\
1504047.42022584	0\\
1508820.81667395	0\\
1513609.36245403	0\\
1518413.10564551	0\\
1523232.09448044	0\\
1528066.37734392	0\\
1532916.00277461	0\\
1537781.01946525	0\\
1542661.47626308	0\\
1547557.42217039	0\\
1552468.90634496	0\\
1557395.97810061	2.22044604925031e-18\\
1562338.68690767	3.06421554796539e-16\\
1567297.08239345	6.49724718469023e-14\\
1572271.21434277	1.38486577665051e-11\\
1577261.13269847	2.97563400723326e-09\\
1582266.88756187	6.44527699696495e-07\\
1587288.52919331	0.00013976650441478\\
1592326.10801263	0.0141060680917052\\
1597379.67459971	0.065347296715885\\
1602449.27969493	0.119437788327539\\
1607534.97419972	0.173623974215591\\
1612636.80917705	0.227891614235859\\
1617754.83585195	0.282240732887658\\
1622889.10561203	0.336671409198902\\
1628039.67000796	0.391183712709917\\
1633206.58075407	0.445777702704306\\
1638389.88972876	0.500453427707443\\
1643589.6489751	0.555210924963931\\
1648805.91070135	0.610050219893049\\
1654038.72728143	0.664971325520873\\
1659288.15125548	0.719974241888847\\
1664554.23533043	0.775058955437285\\
1669837.03238043	0.830225438362891\\
1675136.59544746	0.885473647949427\\
1680452.97774186	0.940803525870263\\
1685786.23264281	0.996214997461848\\
1691136.41369892	1.05170797096651\\
1696503.57462874	1.10728233674396\\
1701887.76932131	1.16293796644989\\
1707289.0518367	1.21867471218013\\
1712707.47640653	1.27449240557957\\
1718143.09743457	1.330390856914\\
1723595.96949722	1.38636985410341\\
1729066.14734411	1.4424291617155\\
1734553.68589862	1.49856851991773\\
1740058.64025843	1.55478764338594\\
1745581.06569611	1.61108622017566\\
1751121.01765962	1.66746391176907\\
1756678.55177292	1.7239205636654\\
1762253.72383649	1.7804929016962\\
1767846.58982789	1.84214716240195\\
1773457.20590238	1.94143365536456\\
1779085.62839339	2.04990994616827\\
1784731.91381316	2.15862381947025\\
1790396.11885329	2.26749084243556\\
1796078.30038529	2.37650999135436\\
1801778.51546117	2.48568066282618\\
1807496.82131399	2.59500220206797\\
1813233.27535847	2.70447389774519\\
1818987.93519154	2.81409497939558\\
1824760.85859292	2.92386461474257\\
1830552.10352573	3.03378190689319\\
1836361.728137	3.14384589141679\\
1842189.79075834	3.25405553329972\\
1848036.34990649	3.36440972381503\\
1853901.46428388	3.47490727946328\\
1859785.19277925	3.58554704940717\\
1865687.59446825	3.69633334025349\\
1871608.72861401	3.80753614698846\\
1877548.65466773	3.92714682879992\\
1883507.43226931	4.07190153550402\\
1889485.12124793	4.22176793296885\\
1895481.78162262	4.37183959538262\\
1901497.47360294	4.52197551813138\\
1907532.2575895	4.67216774764159\\
1913586.19417461	4.82241093945903\\
1919659.3441429	4.97269960575508\\
1925751.76847188	5.12302805050729\\
1931863.52833262	5.27339036095378\\
1937994.6850903	5.4237803999778\\
1944145.30030488	5.57419179825637\\
1950315.43573167	5.72461794613357\\
1956505.15332197	5.87505198521068\\
1962714.51522374	6.02548679964252\\
1968943.58378212	6.17591500712921\\
1975192.42154014	6.32632894959437\\
1981461.09123934	6.47672068353818\\
1987749.65582037	6.62708197005332\\
1994058.1784236	6.77740426449381\\
2000386.72238986	6.92767870578389\\
2006735.35126094	7.07789610535365\\
2013104.12878032	7.22804693569032\\
2019493.11889379	7.37812131849065\\
2025902.38575008	7.52810901240011\\
2032331.99370148	7.6779994003256\\
2038782.00730456	7.82778147630606\\
2045252.49132075	7.97744383192463\\
2051743.510717	8.12697464224719\\
2058255.13066648	8.27636165126953\\
2064787.41654918	8.42559215685542\\
2071340.43395258	8.5746529951465\\
2077914.24867232	8.7235305244252\\
2084508.92671287	8.87221060840971\\
2091124.53428816	9.02067859895864\\
2097761.13782227	9.16891931816373\\
2104418.8039501	9.31691703980618\\
2111097.59951801	9.46465547014994\\
2117797.59158452	9.61211772804672\\
2124518.84742098	9.75928632432324\\
2131261.43451223	9.90614314041945\\
2138025.42055728	10.0526694062466\\
2144810.87347003	10.1988456772302\\
2151617.86137987	10.3446518104989\\
2158446.45263245	10.4900669401831\\
2165296.71579031	10.6350694517766\\
2172168.7196336	10.7796369555198\\
2179062.53316074	10.9237462587497\\
2185978.22558915	11.0673733371695\\
2192915.8663559	11.2104933049762\\
2199875.52511847	11.353080383785\\
2206857.27175537	11.495107870285\\
2213861.17636691	11.6365481025521\\
2220887.30927588	11.7773724249401\\
2227935.74102824	11.9175511514665\\
2235006.54239384	12.0570535275986\\
2242099.78436714	12.1958476903401\\
2249215.53816792	12.3339006265095\\
2256353.87524198	12.4711781290913\\
2263514.86726188	12.6076447515308\\
2270698.58612762	12.9226687780044\\
2277905.10396743	13.6408557679596\\
2285134.49313841	14.3458753264597\\
2292386.82622734	15.0221961472572\\
2299662.17605134	15.6611906558374\\
2306960.61565864	19.9525691834334\\
2314282.21832931	20.5914615855818\\
2321627.05757597	21.1909261002327\\
2328995.20714457	21.7537014006791\\
2336386.74101509	22.2828312020962\\
2343801.73340231	22.781328397366\\
2351240.25875654	23.2520055648565\\
2358702.39176438	23.6974025500367\\
2366188.20734946	34.2672587543836\\
2373697.78067318	34.6932591328575\\
2381231.18713551	35.0983314355677\\
2388788.50237569	35.4839303697467\\
2396369.80227302	47.6143869249276\\
2403975.16294764	47.9637351830045\\
2411604.66076125	48.2947576564773\\
2419258.37231791	48.6082220331082\\
2426936.37446479	48.9047728167351\\
2434638.74429296	49.1849463573433\\
2442365.55913814	49.449183655855\\
2450116.89658151	49.6978412248177\\
2457892.83445045	49.9312002694053\\
2465693.45081935	50.1494744258406\\
2473518.82401039	50.3528162639621\\
2481369.03259432	55.8654407064561\\
2489244.15539123	56.0688269744151\\
2497144.27147139	62.9471102642441\\
2505069.46015599	63.1344420647648\\
2513019.80101798	68.830071885471\\
2520995.37388285	69.0190587561697\\
2528996.25882943	69.1869933301443\\
2537022.53619068	69.3334309199279\\
2545074.28655452	69.4578762618885\\
2553151.59076466	93.1966503930032\\
2561254.52992135	93.226089226929\\
2569383.18538224	93.2246647009812\\
2577537.63876318	94.7390678137406\\
2585717.97193906	103.344497574885\\
2593924.26704459	103.57911128786\\
2602156.60647518	103.720114644958\\
2610415.07288772	103.776330680179\\
2618699.74920142	103.753824293954\\
2627010.71859869	104.626728454959\\
2635348.06452588	104.430520800862\\
2643711.87069423	104.16167310765\\
2652102.2210806	111.622708781788\\
2660519.19992842	111.162033671882\\
2668962.89174845	110.624580132125\\
2677433.38131966	121.303997674379\\
2685930.7536901	128.156000087333\\
2694455.09417774	144.048249385771\\
2703006.4883713	146.035321378348\\
2711585.02213116	144.888983761665\\
2720190.78159017	158.58078231324\\
2728823.85315456	157.202265422094\\
2737484.32350478	155.903415876046\\
2746172.27959638	165.227089148087\\
2754887.80866086	163.486287967339\\
2763630.99820661	166.438800323125\\
2772401.93601971	177.781347164691\\
2781200.71016485	179.685893165799\\
2790027.40898623	200.268426441022\\
2798882.12110842	222.2053637033\\
2807764.93543723	232.103600053019\\
2816675.94116068	233.245217585075\\
2825615.22774981	247.855422135351\\
2834582.88495962	247.791940015735\\
2843579.00282998	243.515379144542\\
2852603.67168651	244.839127745473\\
2861656.98214149	240.1045830746\\
2870739.02509479	250.776904511326\\
2879849.89173476	264.695830003307\\
2888989.67353915	258.124202095954\\
2898158.46227604	255.762764362271\\
2907356.35000477	249.936015284112\\
2916583.42907681	245.524682971801\\
2925839.79213676	241.249679497377\\
2935125.53212324	232.659662300383\\
2944440.74226982	226.360558477927\\
2953785.51610597	220.758441461572\\
2963159.94745798	231.122972962513\\
2972564.13044995	224.988323550644\\
2981998.15950468	216.555433078525\\
2991462.12934463	208.401525243588\\
3000956.1349929	204.925793680588\\
3010480.27177417	196.851763319259\\
3020034.63531561	193.472071532392\\
3029619.32154794	187.384168505154\\
3039234.4267063	177.278944219439\\
3048880.04733125	166.557908634937\\
3058556.28026977	155.209980162739\\
3068263.22267616	144.341254542943\\
3078000.97201308	133.891444029763\\
3087769.62605254	123.385017596006\\
3097569.28287678	115.647752463719\\
3107400.04087939	105.852330257389\\
3117261.99876619	96.8594242894396\\
3127155.25555628	89.3575727739934\\
3137079.91058302	82.2661509004327\\
3147036.06349499	75.2965351272495\\
3157023.81425709	68.5546531916562\\
3167043.26315142	61.7329109537181\\
3177094.51077837	54.8910886685793\\
3187177.6580576	47.8127547732814\\
3197292.80622907	41.1805207894106\\
3207440.05685402	34.7256636021958\\
3217619.51181605	28.7313742386018\\
3227831.27332208	23.8135575611758\\
3238075.4439034	19.5542426387199\\
3248352.12641675	15.9230568031369\\
3258661.42404524	13.0152918545609\\
3269003.44029951	10.7585697431457\\
3279378.27901866	9.24002028794567\\
3289786.04437141	8.43323363310031\\
3300226.84085701	7.69015413847847\\
3310700.7733064	7.16021575071145\\
3321207.94688323	6.82141682368189\\
3331748.46708487	6.55400802445425\\
3342322.43974353	6.26557098847343\\
3352929.97102732	5.88622531972446\\
3363571.16744125	5.51918125210242\\
3374246.13582838	5.13823325141714\\
3384954.98337085	4.88147539396423\\
3395697.81759096	4.71055394779284\\
3406474.74635224	4.59935437117296\\
3417285.87786059	4.45765094584987\\
3428131.32066527	4.23379704326868\\
3439011.18366008	3.92702228374561\\
3449925.57608439	3.55068732575954\\
3460874.60752429	3.11720199970857\\
3471858.38791365	2.63543502753378\\
3482877.02753523	2.11120469018081\\
3493930.63702181	1.54811779476217\\
3505019.32735727	1.02588875092894\\
3516143.20987773	0.813499092901063\\
3527302.39627265	0.577358927609375\\
3538496.99858598	0.316114329719803\\
3549727.12921722	0.0287784158078812\\
3560992.90092265	3.03979064142322e-15\\
3572294.42681635	0\\
3583631.82037143	0\\
3595005.19542111	0\\
3606414.66615988	0\\
3617860.34714466	0\\
3629342.35329594	0\\
3640860.79989893	0\\
3652415.80260471	0\\
3664007.47743141	0\\
3675635.94076539	0\\
3687301.30936234	0\\
3699003.70034853	0\\
3710743.23122194	0\\
3722520.01985347	0\\
3734334.18448809	0\\
3746185.84374604	0\\
3758075.11662405	0\\
3770002.12249649	0\\
3781966.98111659	0\\
3793969.81261764	0\\
3806010.73751421	0\\
3818089.87670333	0\\
3830207.35146574	0\\
3842363.28346708	0\\
3854557.7947591	0\\
3866791.00778094	0\\
3879063.04536031	0\\
3891374.03071472	0\\
3903724.08745278	0\\
3916113.33957535	0\\
3928541.91147686	0\\
3941009.92794652	0\\
3953517.5141696	0\\
3966064.79572863	0\\
3978651.89860474	0\\
3991278.94917889	0\\
4003946.07423309	0\\
4016653.40095178	0\\
4029401.05692299	0\\
4042189.17013971	0\\
4055017.86900113	0\\
4067887.28231394	0\\
4080797.53929362	0\\
4093748.76956575	0\\
4106741.10316731	0\\
4119774.67054796	0\\
4132849.60257137	0\\
4145966.03051655	0\\
4159124.08607913	0\\
4172323.90137271	0\\
4185565.60893019	0\\
4198849.34170508	0\\
4212175.23307283	0\\
4225543.41683222	0\\
4238954.02720662	0\\
4252407.19884543	0\\
4265903.06682536	0\\
4279441.76665183	0\\
4293023.43426029	0\\
4306648.20601762	0\\
4320316.2187235	0\\
4334027.60961177	0\\
4347782.51635178	0\\
4361581.07704985	0\\
4375423.43025055	0\\
4389309.71493819	0\\
4403240.07053817	0\\
4417214.63691838	0\\
4431233.55439059	0\\
4445296.96371191	0\\
4459405.00608616	0\\
4473557.82316527	0\\
4487755.55705078	0\\
4501998.35029518	0\\
4516286.3459034	0\\
4530619.6873342	0\\
4544998.51850168	0\\
4559422.98377663	0\\
4573893.22798804	0\\
4588409.39642459	0\\
4602971.63483602	0\\
4617580.08943461	0\\
4632234.90689676	0\\
4646936.23436429	0\\
4661684.21944604	0\\
4676479.01021934	0\\
4691320.75523143	0\\
4706209.60350101	0\\
4721145.70451974	0\\
4736129.20825371	0\\
4751160.26514493	0\\
4766239.0261129	0\\
4781365.6425561	0\\
4796540.26635347	0\\
4811763.04986599	0\\
4827034.1459382	0\\
4842353.70789969	0\\
4857721.88956669	0\\
4873138.84524361	0\\
4888604.72972456	0\\
4904119.69829491	0\\
4919683.90673288	0\\
4935297.51131108	0\\
4950960.66879808	0\\
4966673.53645996	0\\
4982436.27206197	0\\
4998249.03387002	0\\
5014111.98065231	0\\
5030025.27168094	0\\
5045989.06673349	0\\
5062003.52609459	0\\
5078068.81055763	0\\
5094185.08142626	0\\
5110352.50051606	0\\
5126571.23015621	0\\
5142841.43319102	0\\
5159163.27298164	0\\
5175536.9134077	0\\
5191962.51886891	0\\
5208440.25428672	0\\
5224970.28510604	0\\
5241552.77729682	0\\
5258187.89735575	0\\
5274875.81230792	0\\
5291616.68970856	0\\
5308410.69764461	0\\
5325258.00473648	0\\
5342158.78013976	0\\
5359113.19354688	0\\
5376121.41518878	0\\
5393183.61583673	0\\
5410299.96680392	0\\
5427470.63994727	0\\
5444695.80766911	0\\
5461975.64291893	0\\
5479310.3191951	0\\
5496700.01054662	0\\
5514144.8915749	0\\
5531645.13743543	0\\
5549200.92383964	0\\
5566812.42705659	0\\
5584479.82391478	0\\
5602203.29180388	0\\
5619983.00867658	0\\
5637819.15305033	0\\
5655711.90400911	0\\
5673661.4412053	0\\
5691667.94486143	0\\
5709731.59577197	0\\
5727852.57530524	0\\
5746031.06540511	0\\
5764267.24859291	0\\
5782561.30796925	0\\
5800913.42721583	0\\
5819323.79059729	0\\
5837792.58296311	0\\
5856319.98974938	0\\
5874906.19698075	0\\
5893551.39127222	0\\
5912255.75983108	0\\
5931019.49045873	0\\
5949842.77155264	0\\
5968725.79210816	0\\
5987668.74172046	0\\
6006671.81058643	0\\
6025735.1895066	0\\
6044859.06988703	0\\
6064043.64374126	0\\
6083289.10369219	0\\
6102595.6429741	0\\
6121963.45543449	0\\
6141392.73553612	0\\
6160883.67835886	0\\
6180436.47960175	0\\
6200051.33558489	0\\
6219728.44325148	0\\
6239468.00016972	0\\
6259270.20453484	0\\
6279135.25517112	0\\
6299063.3515338	0\\
6319054.69371113	0\\
6339109.48242644	0\\
6359227.91904004	0\\
6379410.20555129	0\\
6399656.5446007	0\\
6419967.13947183	0\\
6440342.19409344	0\\
6460781.91304149	0\\
6481286.5015412	0\\
6501856.16546912	0\\
6522491.11135517	0\\
6543191.54638478	0\\
6563957.67840088	0\\
6584789.71590603	0\\
6605687.86806455	0\\
6626652.34470456	0\\
6647683.35632013	0\\
6668781.11407335	0\\
6689945.82979649	0\\
6711177.7159941	0\\
6732476.98584519	0\\
6753843.85320529	0\\
6775278.53260869	0\\
6796781.2392705	0\\
6818352.18908889	0\\
6839991.59864722	0\\
6861699.68521623	0\\
6883476.66675617	0\\
6905322.76191909	0\\
6927238.19005096	0\\
6949223.17119382	0\\
6971277.92608817	0\\
6993402.67617502	0\\
7015597.64359812	0\\
7037863.0512063	0\\
7060199.12255566	0\\
7082606.08191175	0\\
7105084.15425188	0\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.1213pt, draw=TUMRed] table[row sep=crcr]{%
x	y\\
2879372.41720191	265.037162760597\\
};
\end{axis}
\end{tikzpicture}%

==> figures/2dof_1dim/1dim_ego_ei_prMod_lognormal_nRep_1_nEI_100_nObs_6_nSw_100_nStall_20_betaObs_100_nInit_3_nBud_10_fSp_irr_mP_2_mQ_2_ut_softplus_1_wNoise_true_it_2_obj.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
	width=\fwidth,
	height=\fheight,
at={(0cm,0cm)},
scale only axis,
enlarge x limits = false,
scaled ticks=true,
%xmin=1000000,
%xmax=8000000,
xlabel style={font=\color{white!15!black}},
xlabel={Stifness $k$ in $\mathrm{Nm}^{-1}$},
ymin=-6000,
ymax=0,
scaled y ticks=base 10:-3,
ylabel style={font=\color{white!15!black}},
ylabel={Posterior log-PDF},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=TUMBlau]
  table[row sep=crcr]{%
1457136.19966398	-132.499050749391\\
1461760.71393552	-130.653412220839\\
1466399.90503154	-128.818433117816\\
1471053.81953188	-126.994185636368\\
1475722.50416424	-125.180743584013\\
1480406.00580459	-123.3781823933\\
1485104.37147767	-121.586579135919\\
1489817.64835749	-119.806012537409\\
1494545.88376774	-118.036562992462\\
1499289.12518234	-116.278312580816\\
1504047.42022584	-114.531345083765\\
1508820.81667395	-112.795746001285\\
1513609.36245403	-111.071602569792\\
1518413.10564551	-109.359003780534\\
1523232.09448044	-107.65804039863\\
1528066.37734392	-105.968804982777\\
1532916.00277461	-104.291391905616\\
1537781.01946525	-102.625897374788\\
1542661.47626308	-100.972419454686\\
1547557.42217039	-99.3310580889061\\
1552468.90634496	-97.7019151234309\\
1557395.97810061	-96.0850943305337\\
1562338.68690767	-94.4807014334461\\
1567297.08239345	-92.888844131779\\
1572271.21434277	-91.3096321277248\\
1577261.13269847	-89.7431771530595\\
1582266.88756187	-88.1895929969532\\
1587288.52919331	-86.6489955346063\\
1592326.10801263	-85.121502756743\\
1597379.67459971	-83.6072347999622\\
1602449.27969493	-82.1063139779737\\
1607534.97419972	-80.6188648137475\\
1612636.80917705	-79.1450140725823\\
1617754.83585195	-77.6848907961205\\
1622889.10561203	-76.2386263373425\\
1628039.67000796	-74.8063543965448\\
1633206.58075407	-73.3882110583382\\
1638389.88972876	-71.9843348296931\\
1643589.6489751	-70.5948666790473\\
1648805.91070135	-69.2199500765085\\
1654038.72728143	-67.8597310351863\\
1659288.15125548	-66.5143581536699\\
1664554.23533043	-65.1839826596853\\
1669837.03238043	-63.8687584549742\\
1675136.59544746	-62.5688421614078\\
1680452.97774186	-61.284393168385\\
1685786.23264281	-60.0155736815356\\
1691136.41369892	-58.7625487727825\\
1696503.57462874	-57.5254864317797\\
1701887.76932131	-56.3045576187751\\
1707289.0518367	-55.0999363189441\\
1712707.47640653	-53.9117995982204\\
1718143.09743457	-52.7403276606755\\
1723595.96949722	-51.5857039074976\\
1729066.14734411	-50.4481149976012\\
1734553.68589862	-49.327750909926\\
1740058.64025843	-48.2248050074761\\
1745581.06569611	-47.139474103142\\
1751121.01765962	-46.0719585273678\\
1756678.55177292	-45.0224621977126\\
1762253.72383649	-43.991192690373\\
1767846.58982789	-42.9783613137159\\
1773457.20590238	-41.9841831838891\\
1779085.62839339	-41.0088773025797\\
1784731.91381316	-40.0526666369773\\
1790396.11885329	-39.1157782020178\\
1796078.30038529	-38.1984431449837\\
1801778.51546117	-37.3008968325297\\
1807496.82131399	-36.4233789402135\\
1813233.27535847	-35.5661335446219\\
1818987.93519154	-34.7294092181649\\
1824760.85859292	-33.9134591266328\\
1830552.10352573	-33.1185411296127\\
1836361.728137	-32.3449178838504\\
1842189.79075834	-31.592856949665\\
1848036.34990649	-30.862630900516\\
1853901.46428388	-30.1545174358365\\
1859785.19277925	-29.4687994972384\\
1865687.59446825	-28.8057653882108\\
1871608.72861401	-28.1657088974365\\
1877548.65466773	-27.5489294258483\\
1883507.43226931	-26.955732117563\\
1889485.12124793	-26.3864279948313\\
1895481.78162262	-25.8413340971469\\
1901497.47360294	-25.3207736246654\\
1907532.2575895	-24.8250760860961\\
1913586.19417461	-24.3545774512243\\
1919659.3441429	-23.9096203082398\\
1925751.76847188	-23.4905540260542\\
1931863.52833262	-23.0977349217881\\
1937994.6850903	-22.7315264336311\\
1944145.30030488	-22.3922992992749\\
1950315.43573167	-22.0804317401392\\
1956505.15332197	-21.79630965161\\
1962714.51522374	-21.5403267995284\\
1968943.58378212	-21.312885023176\\
1975192.42154014	-21.1143944450131\\
1981461.09123934	-20.9452736874401\\
1987749.65582037	-20.8059500968664\\
1994058.1784236	-20.6968599753803\\
2000386.72238986	-20.6184488203336\\
2006735.35126094	-20.5711715721647\\
2013104.12878032	-20.555492870803\\
2019493.11889379	-20.5718873210136\\
2025902.38575008	-20.6208397670588\\
2032331.99370148	-20.7028455770719\\
2038782.00730456	-20.8184109375594\\
2045252.49132075	-20.968053158468\\
2051743.510717	-21.1523009892768\\
2058255.13066648	-21.3716949465966\\
2064787.41654918	-21.626787653786\\
2071340.43395258	-21.9181441931174\\
2077914.24867232	-22.2463424710591\\
2084508.92671287	-22.6119735972656\\
2091124.53428816	-23.0156422779\\
2097761.13782227	-23.4579672239519\\
2104418.8039501	-23.9395815752433\\
2111097.59951801	-24.4611333408569\\
2117797.59158452	-25.0232858567619\\
2124518.84742098	-25.6267182614577\\
2131261.43451223	-26.2721259904943\\
2138025.42055728	-26.9602212907888\\
2144810.87347003	-27.691733755703\\
2151617.86137987	-28.4674108818995\\
2158446.45263245	-29.2880186490659\\
2165296.71579031	-30.154342123646\\
2172168.7196336	-31.0671860877989\\
2179062.53316074	-32.0273756948619\\
2185978.22558915	-33.0357571526944\\
2192915.8663559	-34.0931984363431\\
2199875.52511847	-35.2005900315624\\
2206857.27175537	-36.3588457108327\\
2213861.17636691	-37.5689033436026\\
2220887.30927588	-38.8317257425996\\
2227935.74102824	-40.1483015481763\\
2235006.54239384	-41.5196461527799\\
2242099.78436714	-42.9468026677589\\
2249215.53816792	-44.4308429348925\\
2256353.87524198	-45.9728685851608\\
2263514.86726188	-47.5740121474451\\
2270698.58612762	-49.2354382100513\\
2277905.10396743	-50.9583446381147\\
2285134.49313841	-52.7439638501822\\
2292386.82622734	-54.5935641574697\\
2299662.17605134	-56.508451169568\\
2306960.61565864	-58.4899692706161\\
2314282.21832931	-60.5395031702408\\
2321627.05757597	-62.658479533903\\
2328995.20714457	-64.8483686976024\\
2336386.74101509	-67.1106864722498\\
2343801.73340231	-69.4469960434462\\
2351240.25875654	-71.8589099728065\\
2358702.39176438	-74.3480923074244\\
2366188.20734946	-76.9162608046236\\
2373697.78067318	-79.5651892796462\\
2381231.18713551	-82.2967100845335\\
2388788.50237569	-85.1127167271402\\
2396369.80227302	-88.0151666398866\\
2403975.16294764	-91.0060841086652\\
2411604.66076125	-94.0875633731204\\
2419258.37231791	-97.2617719104981\\
2426936.37446479	-100.530953916224\\
2434638.74429296	-103.897433995473\\
2442365.55913814	-107.363621081243\\
2450116.89658151	-110.932012595722\\
2457892.83445045	-114.605198873183\\
2465693.45081935	-118.385867864294\\
2473518.82401039	-122.276810143403\\
2481369.03259432	-126.280924242293\\
2489244.15539123	-130.401222336058\\
2497144.27147139	-134.640836309019\\
2505069.46015599	-139.003024231138\\
2513019.80101798	-143.491177278289\\
2520995.37388285	-148.108827132752\\
2528996.25882943	-152.859653903743\\
2537022.53619068	-157.747494611629\\
2545074.28655452	-162.776352283542\\
2553151.59076466	-167.950405712819\\
2561254.52992135	-173.274019939667\\
2569383.18538224	-178.751757516202\\
2577537.63876318	-184.388390625152\\
2585717.97193906	-190.188914128356\\
2593924.26704459	-196.158559628918\\
2602156.60647518	-202.302810639163\\
2610415.07288772	-208.627418955825\\
2618699.74920142	-215.138422354251\\
2627010.71859869	-221.842163724591\\
2635348.06452588	-228.745311785424\\
2643711.87069423	-235.854883524015\\
2652102.2210806	-243.178268527346\\
2660519.19992842	-250.723255384541\\
2668962.89174845	-258.498060359141\\
2677433.38131966	-266.511358549204\\
2685930.7536901	-274.772317774049\\
2694455.09417774	-283.290635448788\\
2703006.4883713	-292.076578731551\\
2711585.02213116	-301.141028252845\\
2720190.78159017	-310.495525761595\\
2728823.85315456	-320.15232604746\\
2737484.32350478	-330.12445352251\\
2746172.27959638	-340.425763865993\\
2754887.80866086	-351.07101115157\\
2763630.99820661	-362.075920883341\\
2772401.93601971	-373.45726936117\\
2781200.71016485	-385.232969771085\\
2790027.40898623	-397.422165343757\\
2798882.12110842	-410.045329832083\\
2807764.93543723	-423.124375411492\\
2816675.94116068	-436.68276788151\\
2825615.22774981	-450.745648715358\\
2834582.88495962	-465.339963025167\\
2843579.00282998	-480.494591830621\\
2852603.67168651	-496.240486065539\\
2861656.98214149	-512.610798434558\\
2870739.02509479	-529.641007414221\\
2879849.89173476	-547.369025213062\\
2888989.67353915	-565.835278151404\\
2898158.46227604	-585.08274342475\\
2907356.35000477	-605.156920244437\\
2916583.42907681	-626.105705520046\\
2925839.79213676	-647.979134138741\\
2935125.53212324	-670.828931108849\\
2944440.74226982	-694.70780711595\\
2953785.51610597	-719.668410508498\\
2963159.94745798	-745.761828271641\\
2972564.13044995	-773.03550845707\\
2981998.15950468	-801.530461468948\\
2991462.12934463	-831.277595866412\\
3000956.1349929	-862.293069310699\\
3010480.27177417	-894.572606394313\\
3020034.63531561	-928.084876982479\\
3029619.32154794	-962.764266146448\\
3039234.4267063	-998.503712129088\\
3048880.04733125	-1035.14871962548\\
3058556.28026977	-1072.49408549975\\
3068263.22267616	-1110.28513099069\\
3078000.97201308	-1148.2250780234\\
3087769.62605254	-1185.98941796273\\
3097569.28287678	-1223.2466640705\\
3107400.04087939	-1259.68306262725\\
3117261.99876619	-1295.02731544357\\
3127155.25555628	-1329.07086886784\\
3137079.91058302	-1361.6802210815\\
3147036.06349499	-1392.79970614813\\
3157023.81425709	-1422.44551534475\\
3167043.26315142	-1450.69344302547\\
3177094.51077837	-1477.66352770516\\
3187177.6580576	-1503.50446593752\\
3197292.80622907	-1528.3798132756\\
3207440.05685402	-1552.4570031742\\
3217619.51181605	-1575.89941145443\\
3227831.27332208	-1598.86118229649\\
3238075.4439034	-1621.4842900412\\
3248352.12641675	-1643.8972602242\\
3258661.42404524	-1666.21503003976\\
3269003.44029951	-1688.5395298511\\
3279378.27901866	-1710.96067486142\\
3289786.04437141	-1733.55755052117\\
3300226.84085701	-1756.39965005005\\
3310700.7733064	-1779.54807769775\\
3321207.94688323	-1803.05667005959\\
3331748.46708487	-1826.97301366385\\
3342322.43974353	-1851.33935364035\\
3352929.97102732	-1876.19339839915\\
3363571.16744125	-1901.56903102479\\
3374246.13582838	-1927.49694104341\\
3384954.98337085	-1954.00519137819\\
3395697.81759096	-1981.11973534406\\
3406474.74635224	-2008.8648978543\\
3417285.87786059	-2037.26383384413\\
3428131.32066527	-2066.33897535728\\
3439011.18366008	-2096.11247679839\\
3449925.57608439	-2126.60666546658\\
3460874.60752429	-2157.84450154878\\
3471858.38791365	-2189.85004810927\\
3482877.02753523	-2222.64894707072\\
3493930.63702181	-2256.2688914833\\
3505019.32735727	-2290.74007720063\\
3516143.20987773	-2326.09560799925\\
3527302.39627265	-2362.37181664421\\
3538496.99858598	-2399.60844972563\\
3549727.12921722	-2437.84864543144\\
3560992.90092265	-2477.13860986172\\
3572294.42681635	-2517.52686821778\\
3583631.82037143	-2559.06293193\\
3595005.19542111	-2601.79518257629\\
3606414.66615988	-2645.76773215542\\
3617860.34714466	-2691.01598595742\\
3629342.35329594	-2737.56062661616\\
3640860.79989893	-2785.39978657689\\
3652415.80260471	-2834.49932829572\\
3664007.47743141	-2884.78146933899\\
3675635.94076539	-2936.11253651715\\
3687301.30936234	-2988.29143495924\\
3699003.70034853	-3041.04139118441\\
3710743.23122194	-3094.00839059889\\
3722520.01985347	-3146.7699507053\\
3734334.18448809	-3198.85679792061\\
3746185.84374604	-3249.78725925749\\
3758075.11662405	-3299.11016936178\\
3770002.12249649	-3346.44833934331\\
3781966.98111659	-3391.53316047778\\
3793969.81261764	-3434.22292758336\\
3806010.73751421	-3474.50227510023\\
3818089.87670333	-3512.46544300049\\
3830207.35146574	-3548.28959732714\\
3842363.28346708	-3582.2051495073\\
3854557.7947591	-3614.46853006115\\
3866791.00778094	-3645.34048204913\\
3879063.04536031	-3675.07076415228\\
3891374.03071472	-3703.88871984253\\
3903724.08745278	-3731.9985005039\\
3916113.33957535	-3759.57760661798\\
3928541.91147686	-3786.77757968623\\
3941009.92794652	-3813.72595076327\\
3953517.5141696	-3840.52882222961\\
3966064.79572863	-3867.27368161435\\
3978651.89860474	-3894.03220953079\\
3991278.94917889	-3920.86295445954\\
4003946.07423309	-3947.81381698556\\
4016653.40095178	-3974.92432690142\\
4029401.05692299	-4002.2277179712\\
4042189.17013971	-4029.75281429174\\
4055017.86900113	-4057.5257441391\\
4067887.28231394	-4085.57149535102\\
4080797.53929362	-4113.91532287337\\
4093748.76956575	-4142.58401543586\\
4106741.10316731	-4171.60702514414\\
4119774.67054796	-4201.01746134069\\
4132849.60257137	-4230.85294829692\\
4145966.03051655	-4261.15634475488\\
4159124.08607913	-4291.97632140246\\
4172323.90137271	-4323.36778918441\\
4185565.60893019	-4355.39216586389\\
4198849.34170508	-4388.1174591846\\
4212175.23307283	-4421.61813082777\\
4225543.41683222	-4455.97468431103\\
4238954.02720662	-4491.27288994527\\
4252407.19884543	-4527.60251864556\\
4265903.06682536	-4565.05540160417\\
4279441.76665183	-4603.72256338398\\
4293023.43426029	-4643.69009350309\\
4306648.20601762	-4685.03333401846\\
4320316.2187235	-4727.80888836703\\
4334027.60961177	-4772.04394197702\\
4347782.51635178	-4817.72250380766\\
4361581.07704985	-4864.76854896327\\
4375423.43025055	-4913.02682036868\\
4389309.71493819	-4962.24336928041\\
4403240.07053817	-5012.04976332066\\
4417214.63691838	-5061.95686452269\\
4431233.55439059	-5111.36516640272\\
4445296.96371191	-5159.59734588393\\
4459405.00608616	-5205.95369170988\\
4473557.82316527	-5249.78296059481\\
4487755.55705078	-5290.55333125028\\
4501998.35029518	-5327.90535231795\\
4516286.3459034	-5361.67387742455\\
4530619.6873342	-5391.87672170443\\
4544998.51850168	-5418.67826219804\\
4559422.98377663	-5442.34142953274\\
4573893.22798804	-5463.18059222431\\
4588409.39642459	-5481.52324560385\\
4602971.63483602	-5497.68338713373\\
4617580.08943461	-5511.94590079237\\
4632234.90689676	-5524.55956102373\\
4646936.23436429	-5535.73592348198\\
4661684.21944604	-5545.65174641827\\
4676479.01021934	-5554.45319876036\\
4691320.75523143	-5562.26069685904\\
4706209.60350101	-5569.17367204644\\
4721145.70451974	-5575.27489385104\\
4736129.20825371	-5580.63418262663\\
4751160.26514493	-5585.31147169395\\
4766239.0261129	-5589.35925008574\\
4781365.6425561	-5592.82445284507\\
4796540.26635347	-5595.74988031223\\
4811763.04986599	-5598.17522982922\\
4827034.1459382	-5600.13781833812\\
4842353.70789969	-5601.6730658574\\
4857721.88956669	-5602.81479985385\\
4873138.84524361	-5603.5954303392\\
4888604.72972456	-5604.04603584735\\
4904119.69829491	-5604.19639170898\\
4919683.90673288	-5604.07496444072\\
4935297.51131108	-5603.70888966953\\
4950960.66879808	-5603.12394579006\\
4966673.53645996	-5602.34453141302\\
4982436.27206197	-5601.39365148044\\
4998249.03387002	-5600.29291455879\\
5014111.98065231	-5599.06254213079\\
5030025.27168094	-5597.72138955672\\
5045989.06673349	-5596.28697764561\\
5062003.52609459	-5594.77553336205\\
5078068.81055763	-5593.20203800878\\
5094185.08142626	-5591.58028119944\\
5110352.50051606	-5589.92291901547\\
5126571.23015621	-5588.24153488506\\
5142841.43319102	-5586.54670189958\\
5159163.27298164	-5584.84804547374\\
5175536.9134077	-5583.15430544398\\
5191962.51886891	-5581.47339687725\\
5208440.25428672	-5579.81246902318\\
5224970.28510604	-5578.17796198478\\
5241552.77729682	-5576.57566080472\\
5258187.89735575	-5575.01074676733\\
5274875.81230792	-5573.48784580161\\
5291616.68970856	-5572.01107393925\\
5308410.69764461	-5570.58407983673\\
5325258.00473648	-5569.21008441277\\
5342158.78013976	-5567.89191768476\\
5359113.19354688	-5566.63205291125\\
5376121.41518878	-5565.43263816352\\
5393183.61583673	-5564.29552546033\\
5410299.96680392	-5563.22229760537\\
5427470.63994727	-5562.21429286929\\
5444695.80766911	-5561.27262765766\\
5461975.64291893	-5560.39821730337\\
5479310.3191951	-5559.59179511765\\
5496700.01054662	-5558.85392982861\\
5514144.8915749	-5558.18504152972\\
5531645.13743543	-5557.58541625434\\
5549200.92383964	-5557.05521928516\\
5566812.42705659	-5556.59450730078\\
5584479.82391478	-5556.20323945447\\
5602203.29180388	-5555.8812874737\\
5619983.00867658	-5555.62844486238\\
5637819.15305033	-5555.44443528157\\
5655711.90400911	-5555.32892017865\\
5673661.4412053	-5555.28150572938\\
5691667.94486143	-5555.30174915186\\
5709731.59577197	-5555.38916444707\\
5727852.57530524	-5555.54322761555\\
5746031.06540511	-5555.7633813961\\
5764267.24859291	-5556.04903956823\\
5782561.30796925	-5556.39959085666\\
5800913.42721583	-5556.81440247282\\
5819323.79059729	-5557.29282332535\\
5837792.58296311	-5557.83418692873\\
5856319.98974938	-5558.43781403676\\
5874906.19698075	-5559.10301502517\\
5893551.39127222	-5559.82909204561\\
5912255.75983108	-5560.61534097122\\
5931019.49045873	-5561.46105315228\\
5949842.77155264	-5562.36551699885\\
5968725.79210816	-5563.32801940565\\
5987668.74172046	-5564.34784703339\\
6006671.81058643	-5565.42428745911\\
6025735.1895066	-5566.55663020744\\
6044859.06988703	-5567.74416767317\\
6064043.64374126	-5568.98619594508\\
6083289.10369219	-5570.28201553972\\
6102595.6429741	-5571.63093205324\\
6121963.45543449	-5573.03225673868\\
6141392.73553612	-5574.48530701548\\
6160883.67835886	-5575.98940691724\\
6180436.47960175	-5577.54388748335\\
6200051.33558489	-5579.14808709973\\
6219728.44325148	-5580.80135179313\\
6239468.00016972	-5582.50303548349\\
6259270.20453484	-5584.25250019797\\
6279135.25517112	-5586.0491162505\\
6299063.3515338	-5587.8922623898\\
6319054.69371113	-5589.78132591903\\
6339109.48242644	-5591.71570278974\\
6359227.91904004	-5593.69479767241\\
6379410.20555129	-5595.71802400612\\
6399656.5446007	-5597.78480402915\\
6419967.13947183	-5599.89456879255\\
6440342.19409344	-5602.04675815827\\
6460781.91304149	-5604.24082078353\\
6481286.5015412	-5606.47621409278\\
6501856.16546912	-5608.75240423856\\
6522491.11135517	-5611.06886605248\\
6543191.54638478	-5613.42508298742\\
6563957.67840088	-5615.82054705181\\
6584789.71590603	-5618.25475873714\\
6605687.86806455	-5620.72722693921\\
6626652.34470456	-5623.23746887416\\
6647683.35632013	-5625.78500998977\\
6668781.11407335	-5628.36938387273\\
6689945.82979649	-5630.99013215247\\
6711177.7159941	-5633.64680440196\\
6732476.98584519	-5636.3389580361\\
6753843.85320529	-5639.06615820798\\
6775278.53260869	-5641.82797770348\\
6796781.2392705	-5644.62399683456\\
6818352.18908889	-5647.45380333152\\
6839991.59864722	-5650.31699223455\\
6861699.68521623	-5653.21316578476\\
6883476.66675617	-5656.14193331512\\
6905322.76191909	-5659.10291114122\\
6927238.19005096	-5662.0957224523\\
6949223.17119382	-5665.1199972026\\
6971277.92608817	-5668.17537200327\\
6993402.67617502	-5671.26149001479\\
7015597.64359812	-5674.37800084027\\
7037863.0512063	-5677.5245604196\\
7060199.12255566	-5680.70083092451\\
7082606.08191175	-5683.90648065474\\
7105084.15425188	-5687.14118393534\\
};
%\addlegendentry{Original model}

\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=TUMBlau] table[row sep=crcr]{%
x	y\\
3230880.36855755	-1605.63160673436\\
4737854.73424273	-5581.20552053418\\
3829614.38269768	-3546.58554647483\\
};
\addplot [color=TUMOrange, dashdotted]
  table[row sep=crcr]{%
1457136.19966398	-174.845118895609\\
1461760.71393552	-172.471161722291\\
1466399.90503154	-170.109595736696\\
1471053.81953188	-167.760525476372\\
1475722.50416424	-165.424056602508\\
1480406.00580459	-163.100295920726\\
1485104.37147767	-160.789351402272\\
1489817.64835749	-158.491332205641\\
1494545.88376774	-156.206348698657\\
1499289.12518234	-153.934512480989\\
1504047.42022584	-151.675936407143\\
1508820.81667395	-149.430734609921\\
1513609.36245403	-147.199022524387\\
1518413.10564551	-144.980916912321\\
1523232.09448044	-142.776535887185\\
1528066.37734392	-140.585998939638\\
1532916.00277461	-138.409426963575\\
1537781.01946525	-136.24694228273\\
1542661.47626308	-134.098668677858\\
1547557.42217039	-131.964731414497\\
1552468.90634496	-129.845257271333\\
1557395.97810061	-127.740374569192\\
1562338.68690767	-125.650213200661\\
1567297.08239345	-123.574904660371\\
1572271.21434277	-121.51458207594\\
1577261.13269847	-119.469380239617\\
1582266.88756187	-117.43943564063\\
1587288.52919331	-115.424886498257\\
1592326.10801263	-113.425872795659\\
1597379.67459971	-111.442536314464\\
1602449.27969493	-109.475020670156\\
1607534.97419972	-107.523471348268\\
1612636.80917705	-105.588035741415\\
1617754.83585195	-103.668863187176\\
1622889.10561203	-101.766105006873\\
1628039.67000796	-99.8799145452466\\
1633206.58075407	-98.0104472110646\\
1638389.88972876	-96.157860518699\\
1643589.6489751	-94.3223141306845\\
1648805.91070135	-92.5039699012887\\
1654038.72728143	-90.7029919211408\\
1659288.15125548	-88.9195465629237\\
1664554.23533043	-87.1538025281744\\
1669837.03238043	-85.4059308952345\\
1675136.59544746	-83.6761051683601\\
1680452.97774186	-81.9645013280503\\
1685786.23264281	-80.2712978826086\\
1691136.41369892	-78.5966759209991\\
1696503.57462874	-76.9408191670106\\
1701887.76932131	-75.3039140347813\\
1707289.0518367	-73.6861496857308\\
1712707.47640653	-72.0877180869288\\
1718143.09743457	-70.5088140709487\\
1723595.96949722	-68.9496353972639\\
1729066.14734411	-67.4103828152157\\
1734553.68589862	-65.8912601286093\\
1740058.64025843	-64.3924742620013\\
1745581.06569611	-62.9142353287074\\
1751121.01765962	-61.456756700606\\
1756678.55177292	-60.0202550797802\\
1762253.72383649	-58.6049505720711\\
1767846.58982789	-57.2110667625892\\
1773457.20590238	-55.8388307932522\\
1779085.62839339	-54.4884734424244\\
1784731.91381316	-53.1602292067107\\
1790396.11885329	-51.8543363849835\\
1796078.30038529	-50.5710371647217\\
1801778.51546117	-49.3105777107275\\
1807496.82131399	-48.073208256304\\
1813233.27535847	-46.8591831969854\\
1818987.93519154	-45.6687611868909\\
1824760.85859292	-44.5022052377989\\
1830552.10352573	-43.3597828210412\\
1836361.728137	-42.241765972299\\
1842189.79075834	-41.1484313994128\\
1848036.34990649	-40.0800605933055\\
1853901.46428388	-39.0369399421337\\
1859785.19277925	-38.0193608487706\\
1865687.59446825	-37.027619851746\\
1871608.72861401	-36.0620187497687\\
1877548.65466773	-35.1228647299518\\
1883507.43226931	-34.2104704998776\\
1889485.12124793	-33.3251544236487\\
1895481.78162262	-32.4672406620593\\
1901497.47360294	-31.6370593170446\\
1907532.2575895	-30.8349465805695\\
1913586.19417461	-30.0612448881153\\
1919659.3441429	-29.3163030769395\\
1925751.76847188	-28.6004765492942\\
1931863.52833262	-27.9141274407823\\
1937994.6850903	-27.2576247940553\\
1944145.30030488	-26.6313447380546\\
1950315.43573167	-26.035670673017\\
1956505.15332197	-25.4709934614609\\
1962714.51522374	-24.9377116253955\\
1968943.58378212	-24.4362315499985\\
1975192.42154014	-23.9669676940183\\
1981461.09123934	-23.5303428071705\\
1987749.65582037	-23.126788154817\\
1994058.1784236	-22.7567437502183\\
2000386.72238986	-22.4206585946724\\
2006735.35126094	-22.1189909258699\\
2013104.12878032	-21.8522084748016\\
2019493.11889379	-21.6207887315825\\
2025902.38575008	-21.4252192205675\\
2032331.99370148	-21.2659977851555\\
2038782.00730456	-21.1436328826966\\
2045252.49132075	-21.0586438899422\\
2051743.510717	-21.0115614194953\\
2058255.13066648	-21.0029276477456\\
2064787.41654918	-21.0332966547991\\
2071340.43395258	-21.1032347769354\\
2077914.24867232	-21.213320972159\\
2084508.92671287	-21.3641471994376\\
2091124.53428816	-21.556318812252\\
2097761.13782227	-21.7904549671204\\
2104418.8039501	-22.0671890477912\\
2111097.59951801	-22.3871691058381\\
2117797.59158452	-22.7510583184347\\
2124518.84742098	-23.159535464127\\
2131261.43451223	-23.6132954174657\\
2138025.42055728	-24.1130496634173\\
2144810.87347003	-24.6595268325186\\
2151617.86137987	-25.2534732577946\\
2158446.45263245	-25.895653554528\\
2165296.71579031	-26.5868512240229\\
2172168.7196336	-27.3278692825801\\
2179062.53316074	-28.1195309169659\\
2185978.22558915	-28.9626801677474\\
2192915.8663559	-29.8581826419404\\
2199875.52511847	-30.8069262565023\\
2206857.27175537	-31.8098220143124\\
2213861.17636691	-32.8678048143718\\
2220887.30927588	-33.9818342980649\\
2227935.74102824	-35.1528957334519\\
2235006.54239384	-36.382000939683\\
2242099.78436714	-37.67018925375\\
2249215.53816792	-39.0185285419622\\
2256353.87524198	-40.4281162586667\\
2263514.86726188	-41.9000805549079\\
2270698.58612762	-43.435581439918\\
2277905.10396743	-45.035811998503\\
2285134.49313841	-46.7019996676241\\
2292386.82622734	-48.4354075756732\\
2299662.17605134	-50.2373359482237\\
2306960.61565864	-52.1091235842788\\
2314282.21832931	-54.0521494073207\\
2321627.05757597	-56.0678340958104\\
2328995.20714457	-58.1576417980926\\
2336386.74101509	-60.3230819370254\\
2343801.73340231	-62.5657111100815\\
2351240.25875654	-64.8871350910666\\
2358702.39176438	-67.2890109400668\\
2366188.20734946	-69.7730492287742\\
2373697.78067318	-72.3410163888627\\
2381231.18713551	-74.9947371916783\\
2388788.50237569	-77.7360973682043\\
2396369.80227302	-80.5670463789234\\
2403975.16294764	-83.489600344013\\
2411604.66076125	-86.5058451451187\\
2419258.37231791	-89.6179397109241\\
2426936.37446479	-92.8281194997122\\
2434638.74429296	-96.1387001932057\\
2442365.55913814	-99.5520816172433\\
2450116.89658151	-103.070751906121\\
2457892.83445045	-106.697291928884\\
2465693.45081935	-110.4343799975\\
2473518.82401039	-114.284796878548\\
2481369.03259432	-118.251431131987\\
2489244.15539123	-122.337284802718\\
2497144.27147139	-126.545479492968\\
2505069.46015599	-130.879262846047\\
2513019.80101798	-135.342015474952\\
2520995.37388285	-139.937258372322\\
2528996.25882943	-144.668660841704\\
2537022.53619068	-149.540048993955\\
2545074.28655452	-154.555414856698\\
2553151.59076466	-159.718926149472\\
2561254.52992135	-165.034936782257\\
2569383.18538224	-170.50799814081\\
2577537.63876318	-176.142871228452\\
2585717.97193906	-181.944539740845\\
2593924.26704459	-187.918224158072\\
2602156.60647518	-194.069396946705\\
2610415.07288772	-200.403798973919\\
2618699.74920142	-206.927457246138\\
2627010.71859869	-213.64670409604\\
2635348.06452588	-220.568197954322\\
2643711.87069423	-227.698945856583\\
2652102.2210806	-235.04632785076\\
2660519.19992842	-242.618123487309\\
2668962.89174845	-250.422540592396\\
2677433.38131966	-258.468246544199\\
2685930.7536901	-266.764402293635\\
2694455.09417774	-275.320699393603\\
2703006.4883713	-284.147400325108\\
2711585.02213116	-293.255382433798\\
2720190.78159017	-302.656185816256\\
2728823.85315456	-312.362065521391\\
2737484.32350478	-322.386048456706\\
2746172.27959638	-332.741995411185\\
2754887.80866086	-343.444668623622\\
2763630.99820661	-354.50980533392\\
2772401.93601971	-365.954197751115\\
2781200.71016485	-377.795779849589\\
2790027.40898623	-390.053721355014\\
2798882.12110842	-402.74852919286\\
2807764.93543723	-415.902156528726\\
2816675.94116068	-429.538119308952\\
2825615.22774981	-443.681619883024\\
2834582.88495962	-458.359676815194\\
2843579.00282998	-473.601259318291\\
2852603.67168651	-489.437423794267\\
2861656.98214149	-505.901448647566\\
2870739.02509479	-523.028961720893\\
2879849.89173476	-540.858052220126\\
2888989.67353915	-559.429355630399\\
2898158.46227604	-578.786095604777\\
2907356.35000477	-598.974060792898\\
2916583.42907681	-620.041486672406\\
2925839.79213676	-642.038802214753\\
2935125.53212324	-665.018188238429\\
2944440.74226982	-689.032878296478\\
2953785.51610597	-714.136113995722\\
2963159.94745798	-740.379645601071\\
2972564.13044995	-767.811647907032\\
2981998.15950468	-796.473905320338\\
2991462.12934463	-826.398117278987\\
3000956.1349929	-857.601199141527\\
3010480.27177417	-890.07952442352\\
3020034.63531561	-923.802197193207\\
3029619.32154794	-958.703684511881\\
3039234.4267063	-994.676491679532\\
3048880.04733125	-1031.56500603629\\
3058556.28026977	-1069.16208056514\\
3068263.22267616	-1107.21020005306\\
3078000.97201308	-1145.4089209766\\
3087769.62605254	-1183.42947181039\\
3097569.28287678	-1220.93590297226\\
3107400.04087939	-1257.61030194136\\
3117261.99876619	-1293.17801649473\\
3127155.25555628	-1327.42831695239\\
3137079.91058302	-1360.22686018077\\
3147036.06349499	-1391.51839509091\\
3157023.81425709	-1421.32052225486\\
3167043.26315142	-1449.7110870242\\
3177094.51077837	-1476.81246866829\\
3187177.6580576	-1502.7757063884\\
3197292.80622907	-1527.76650325438\\
3207440.05685402	-1551.95413653798\\
3217619.51181605	-1575.50348362783\\
3227831.27332208	-1598.56985650359\\
3238075.4439034	-1621.29609852081\\
3248352.12641675	-1643.81135169037\\
3258661.42404524	-1666.2309648502\\
3269003.44029951	-1688.65711891905\\
3279378.27901866	-1711.17985594519\\
3289786.04437141	-1733.87829497958\\
3300226.84085701	-1756.82189360815\\
3310700.7733064	-1780.07166967067\\
3321207.94688323	-1803.68133650862\\
3331748.46708487	-1827.69833093529\\
3342322.43974353	-1852.16472958884\\
3352929.97102732	-1877.11805929909\\
3363571.16744125	-1902.59201272983\\
3374246.13582838	-1928.6170833792\\
3384954.98337085	-1955.22113506573\\
3395697.81759096	-1982.42992096504\\
3406474.74635224	-2010.26756649928\\
3417285.87786059	-2038.75702913738\\
3428131.32066527	-2067.92054653476\\
3439011.18366008	-2097.78008242957\\
3449925.57608439	-2128.35777725828\\
3460874.60752429	-2159.67640744812\\
3471858.38791365	-2191.75985363355\\
3482877.02753523	-2224.63357343152\\
3493930.63702181	-2258.32506864212\\
3505019.32735727	-2292.8643294932\\
3516143.20987773	-2328.28422940119\\
3527302.39627265	-2364.62083213163\\
3538496.99858598	-2401.91355853299\\
3549727.12921722	-2440.20514136963\\
3560992.90092265	-2479.54127331548\\
3572294.42681635	-2519.96982414535\\
3583631.82037143	-2561.53946840266\\
3595005.19542111	-2604.29752555997\\
3606414.66615988	-2648.28677503609\\
3617860.34714466	-2693.54097775292\\
3629342.35329594	-2740.07883223368\\
3640860.79989893	-2787.89614736799\\
3652415.80260471	-2836.956172652\\
3664007.47743141	-2887.17835070921\\
3675635.94076539	-2938.42630592107\\
3687301.30936234	-2990.4966764691\\
3699003.70034853	-3043.11134367492\\
3710743.23122194	-3095.91642394753\\
3722520.01985347	-3148.4915426259\\
3734334.18448809	-3200.37177897323\\
3746185.84374604	-3251.08191434449\\
3758075.11662405	-3300.17869876386\\
3770002.12249649	-3347.29327402108\\
3781966.98111659	-3392.16459597303\\
3793969.81261764	-3434.65678045372\\
3806010.73751421	-3474.75801774869\\
3818089.87670333	-3512.56383449522\\
3830207.35146574	-3548.25081031978\\
3842363.28346708	-3582.04749028464\\
3854557.7947591	-3614.20776074749\\
3866791.00778094	-3644.98963615389\\
3879063.04536031	-3674.64030360117\\
3891374.03071472	-3703.38689009579\\
3903724.08745278	-3731.43177279008\\
3916113.33957535	-3758.95113292364\\
3928541.91147686	-3786.09561691998\\
3941009.92794652	-3812.99223248364\\
3953517.5141696	-3839.74687020303\\
3966064.79572863	-3866.44705727462\\
3978651.89860474	-3893.16470921973\\
3991278.94917889	-3919.95875378853\\
4003946.07423309	-3946.87756991177\\
4016653.40095178	-3973.9612248756\\
4029401.05692299	-4001.24351418931\\
4042189.17013971	-4028.7538178644\\
4055017.86900113	-4056.51878893978\\
4067887.28231394	-4084.56388839443\\
4080797.53929362	-4112.91477724359\\
4093748.76956575	-4141.59857294353\\
4106741.10316731	-4170.64497395793\\
4119774.67054796	-4200.0872537385\\
4132849.60257137	-4229.96312336528\\
4145966.03051655	-4260.31546030707\\
4159124.08607913	-4291.19289858531\\
4172323.90137271	-4322.65027221754\\
4185565.60893019	-4354.74889812709\\
4198849.34170508	-4387.55667545688\\
4212175.23307283	-4421.14796388193\\
4225543.41683222	-4455.60318224424\\
4238954.02720662	-4491.00803849791\\
4252407.19884543	-4527.45226020023\\
4265903.06682536	-4565.02763939914\\
4279441.76665183	-4603.82513555851\\
4293023.43426029	-4643.93069684212\\
4306648.20601762	-4685.41937187814\\
4320316.2187235	-4728.34721203133\\
4334027.60961177	-4772.7404515313\\
4347782.51635178	-4818.58157725665\\
4361581.07704985	-4865.7922829776\\
4375423.43025055	-4914.21410119129\\
4389309.71493819	-4963.58885605669\\
4403240.07053817	-5013.5429589038\\
4417214.63691838	-5063.58155110897\\
4431233.55439059	-5113.09954409278\\
4445296.96371191	-5161.41515518554\\
4459405.00608616	-5207.82636889505\\
4473557.82316527	-5251.68250330922\\
4487755.55705078	-5292.45520652477\\
4501998.35029518	-5329.79067605094\\
4516286.3459034	-5363.53032825348\\
4530619.6873342	-5393.69809782946\\
4544998.51850168	-5420.46299720413\\
4559422.98377663	-5444.09057224986\\
4573893.22798804	-5464.89571502844\\
4588409.39642459	-5483.20458014672\\
4602971.63483602	-5499.32831018233\\
4617580.08943461	-5513.54776774349\\
4632234.90689676	-5526.10682083538\\
4646936.23436429	-5537.21142991997\\
4661684.21944604	-5547.03218583929\\
4676479.01021934	-5555.7085688174\\
4691320.75523143	-5563.35378520996\\
4706209.60350101	-5570.05949623\\
4721145.70451974	-5575.90007278219\\
4736129.20825371	-5580.93621788428\\
4751160.26514493	-5585.21792476779\\
4766239.0261129	-5588.78681217475\\
4781365.6425561	-5591.67791915858\\
4796540.26635347	-5593.92106411377\\
4811763.04986599	-5595.54188635426\\
4827034.1459382	-5596.56269960265\\
4842353.70789969	-5597.003299041\\
4857721.88956669	-5596.88187848613\\
4873138.84524361	-5596.21622985784\\
4888604.72972456	-5595.02540624817\\
4904119.69829491	-5593.33201738548\\
4919683.90673288	-5591.16526625875\\
4935297.51131108	-5588.56469206974\\
4950960.66879808	-5585.58432070439\\
4966673.53645996	-5582.29652834335\\
4982436.27206197	-5578.79445783369\\
4998249.03387002	-5575.19147582086\\
5014111.98065231	-5571.61623271261\\
5030025.27168094	-5568.20270111602\\
5045989.06673349	-5565.07616253544\\
5062003.52609459	-5562.33798369951\\
5078068.81055763	-5560.05318690179\\
5094185.08142626	-5558.2443875128\\
5110352.50051606	-5556.89361524481\\
5126571.23015621	-5555.95086552981\\
5142841.43319102	-5555.34631210605\\
5159163.27298164	-5555.00271591326\\
5175536.9134077	-5554.8454770136\\
5191962.51886891	-5554.80920694949\\
5208440.25428672	-5554.84091955382\\
5224970.28510604	-5554.90062020868\\
5241552.77729682	-5554.96025154127\\
5258187.89735575	-5555.00182402113\\
5274875.81230792	-5555.01531566885\\
5291616.68970856	-5554.99668730836\\
5308410.69764461	-5554.94617940932\\
5325258.00473648	-5554.86694043874\\
5342158.78013976	-5554.76397228668\\
5359113.19354688	-5554.64334903648\\
5376121.41518878	-5554.51165688485\\
5393183.61583673	-5554.37560539167\\
5410299.96680392	-5554.24176726782\\
5427470.63994727	-5554.11641215311\\
5444695.80766911	-5554.00540760444\\
5461975.64291893	-5553.91416712657\\
5479310.3191951	-5553.84763038462\\
5496700.01054662	-5553.81026483931\\
5514144.8915749	-5553.80608113342\\
5531645.13743543	-5553.83865683885\\
5549200.92383964	-5553.91116483308\\
5566812.42705659	-5554.02640376754\\
5584479.82391478	-5554.18682893934\\
5602203.29180388	-5554.39458247632\\
5619983.00867658	-5554.65152216218\\
5637819.15305033	-5554.95924851589\\
5655711.90400911	-5555.31912993503\\
5673661.4412053	-5555.73232584234\\
5691667.94486143	-5556.1998078599\\
5709731.59577197	-5556.72237908779\\
5727852.57530524	-5557.30069159527\\
5746031.06540511	-5557.93526224877\\
5764267.24859291	-5558.62648700717\\
5782561.30796925	-5559.37465381459\\
5800913.42721583	-5560.17995421689\\
5819323.79059729	-5561.04249382085\\
5837792.58296311	-5561.96230170743\\
5856319.98974938	-5562.93933890151\\
5874906.19698075	-5563.9735059918\\
5893551.39127222	-5565.06464998639\\
5912255.75983108	-5566.21257048084\\
5931019.49045873	-5567.41702520882\\
5949842.77155264	-5568.6777350376\\
5968725.79210816	-5569.99438846503\\
5987668.74172046	-5571.36664566838\\
6006671.81058643	-5572.79414215037\\
6025735.1895066	-5574.27649202313\\
6044859.06988703	-5575.81329096628\\
6064043.64374126	-5577.40411889182\\
6083289.10369219	-5579.04854234516\\
6102595.6429741	-5580.74611666817\\
6121963.45543449	-5582.49638794797\\
6141392.73553612	-5584.29889477246\\
6160883.67835886	-5586.15316981138\\
6180436.47960175	-5588.05874123993\\
6200051.33558489	-5590.01513402028\\
6219728.44325148	-5592.02187105444\\
6239468.00016972	-5594.07847422114\\
6259270.20453484	-5596.18446530753\\
6279135.25517112	-5598.33936684585\\
6299063.3515338	-5600.5427028641\\
6319054.69371113	-5602.79399955879\\
6339109.48242644	-5605.09278589713\\
6359227.91904004	-5607.4385941553\\
6379410.20555129	-5609.83096039885\\
6399656.5446007	-5612.26942491057\\
6419967.13947183	-5614.7535325708\\
6440342.19409344	-5617.28283319461\\
6460781.91304149	-5619.85688182996\\
6481286.5015412	-5622.47523902036\\
6501856.16546912	-5625.13747103544\\
6522491.11135517	-5627.84315007246\\
6543191.54638478	-5630.59185443148\\
6563957.67840088	-5633.38316866658\\
6584789.71590603	-5636.21668371561\\
6605687.86806455	-5639.09199701031\\
6626652.34470456	-5642.00871256881\\
6647683.35632013	-5644.9664410721\\
6668781.11407335	-5647.96479992622\\
6689945.82979649	-5651.00341331136\\
6711177.7159941	-5654.0819122193\\
6732476.98584519	-5657.19993448034\\
6753843.85320529	-5660.35712478075\\
6775278.53260869	-5663.55313467183\\
6796781.2392705	-5666.78762257129\\
6818352.18908889	-5670.06025375798\\
6839991.59864722	-5673.37070036055\\
6861699.68521623	-5676.71864134082\\
6883476.66675617	-5680.1037624724\\
6905322.76191909	-5683.52575631523\\
6927238.19005096	-5686.98432218643\\
6949223.17119382	-5690.4791661281\\
6971277.92608817	-5694.01000087231\\
6993402.67617502	-5697.57654580388\\
7015597.64359812	-5701.17852692108\\
7037863.0512063	-5704.81567679487\\
7060199.12255566	-5708.48773452667\\
7082606.08191175	-5712.19444570521\\
7105084.15425188	-5715.93556236248\\
};
%\addlegendentry{Active design}

%\addplot [color=mycolor4, dashdotted]
%  table[row sep=crcr]{%
%1457136.19966398	-155.854560582928\\
%1461760.71393552	-153.867545241044\\
%1466399.90503154	-151.888603996842\\
%1471053.81953188	-149.917859481593\\
%1475722.50416424	-147.955435558971\\
%1480406.00580459	-146.001457344377\\
%1485104.37147767	-144.056051224679\\
%1489817.64835749	-142.119344878379\\
%1494545.88376774	-140.191467296243\\
%1499289.12518234	-138.272548802363\\
%1504047.42022584	-136.362721075703\\
%1508820.81667395	-134.46211717211\\
%1513609.36245403	-132.570871546831\\
%1518413.10564551	-130.689120077528\\
%1523232.09448044	-128.817000087805\\
%1528066.37734392	-126.954650371277\\
%1532916.00277461	-125.10221121618\\
%1537781.01946525	-123.259824430539\\
%1542661.47626308	-121.427633367914\\
%1547557.42217039	-119.605782953738\\
%1552468.90634496	-117.794419712256\\
%1557395.97810061	-115.993691794088\\
%1562338.68690767	-114.203749004438\\
%1567297.08239345	-112.424742831954\\
%1572271.21434277	-110.656826478252\\
%1577261.13269847	-108.900154888159\\
%1582266.88756187	-107.154884780645\\
%1587288.52919331	-105.421174680491\\
%1592326.10801263	-103.699184950714\\
%1597379.67459971	-101.989077825766\\
%1602449.27969493	-100.291017445511\\
%1607534.97419972	-98.6051698900383\\
%1612636.80917705	-96.9317032153021\\
%1617754.83585195	-95.2707874896203\\
%1622889.10561203	-93.6225948310725\\
%1628039.67000796	-91.9872994457975\\
%1633206.58075407	-90.3650776672308\\
%1638389.88972876	-88.7561079963119\\
%1643589.6489751	-87.1605711426771\\
%1648805.91070135	-85.5786500668706\\
%1654038.72728143	-84.0105300236143\\
%1659288.15125548	-82.4563986061497\\
%1664554.23533043	-80.9164457916906\\
%1669837.03238043	-79.3908639880278\\
%1675136.59544746	-77.8798480813037\\
%1680452.97774186	-76.3835954850031\\
%1685786.23264281	-74.9023061901885\\
%1691136.41369892	-73.4361828170286\\
%1696503.57462874	-71.985430667644\\
%1701887.76932131	-70.5502577803164\\
%1707289.0518367	-69.130874985111\\
%1712707.47640653	-67.7274959609388\\
%1718143.09743457	-66.3403372941122\\
%1723595.96949722	-64.9696185384442\\
%1729066.14734411	-63.6155622769272\\
%1734553.68589862	-62.2783941850459\\
%1740058.64025843	-60.958343095783\\
%1745581.06569611	-59.6556410663547\\
%1751121.01765962	-58.370523446745\\
%1756678.55177292	-57.1032289500843\\
%1762253.72383649	-55.8539997249457\\
%1767846.58982789	-54.6230814296021\\
%1773457.20590238	-53.4107233083188\\
%1779085.62839339	-52.2171782697505\\
%1784731.91381316	-51.0427029674994\\
%1790396.11885329	-49.8875578829114\\
%1796078.30038529	-48.7520074101904\\
%1801778.51546117	-47.6363199438946\\
%1807496.82131399	-46.5407679689016\\
%1813233.27535847	-45.4656281529278\\
%1818987.93519154	-44.4111814416806\\
%1824760.85859292	-43.3777131567343\\
%1830552.10352573	-42.3655130962314\\
%1836361.728137	-41.3748756384915\\
%1842189.79075834	-40.4060998486396\\
%1848036.34990649	-39.4594895883521\\
%1853901.46428388	-38.535353628836\\
%1859785.19277925	-37.6340057671456\\
%1865687.59446825	-36.7557649459604\\
%1871608.72861401	-35.9009553769505\\
%1877548.65466773	-35.0699066678492\\
%1883507.43226931	-34.262953953371\\
%1889485.12124793	-33.4804380301183\\
%1895481.78162262	-32.7227054956135\\
%1901497.47360294	-31.9901088916139\\
%1907532.2575895	-31.2830068518687\\
%1913586.19417461	-30.6017642544776\\
%1919659.3441429	-29.9467523790274\\
%1925751.76847188	-29.3183490686878\\
%1931863.52833262	-28.7169388974504\\
%1937994.6850903	-28.1429133427111\\
%1944145.30030488	-27.5966709633973\\
%1950315.43573167	-27.0786175838621\\
%1956505.15332197	-26.5891664837614\\
%1962714.51522374	-26.128738594154\\
%1968943.58378212	-25.6977627000718\\
%1975192.42154014	-25.2966756498143\\
%1981461.09123934	-24.925922571238\\
%1987749.65582037	-24.5859570953274\\
%1994058.1784236	-24.2772415873373\\
%2000386.72238986	-24.0002473858215\\
%2006735.35126094	-23.7554550498737\\
%2013104.12878032	-23.5433546149193\\
%2019493.11889379	-23.3644458574183\\
%2025902.38575008	-23.2192385688571\\
%2032331.99370148	-23.1082528394218\\
%2038782.00730456	-23.0320193517693\\
%2045252.49132075	-22.9910796853339\\
%2051743.510717	-22.9859866316258\\
%2058255.13066648	-23.0173045210061\\
%2064787.41654918	-23.085609561444\\
%2071340.43395258	-23.1914901897927\\
%2077914.24867232	-23.3355474361446\\
%2084508.92671287	-23.5183953018599\\
%2091124.53428816	-23.7406611518914\\
%2097761.13782227	-24.002986122066\\
%2104418.8039501	-24.3060255420161\\
%2111097.59951801	-24.6504493744926\\
%2117797.59158452	-25.0369426718343\\
%2124518.84742098	-25.466206050411\\
%2131261.43451223	-25.9389561838992\\
%2138025.42055728	-26.4559263163077\\
%2144810.87347003	-27.0178667957143\\
%2151617.86137987	-27.6255456297316\\
%2158446.45263245	-28.279749063788\\
%2165296.71579031	-28.9812821833604\\
%2172168.7196336	-29.7309695413768\\
%2179062.53316074	-30.5296558120638\\
%2185978.22558915	-31.3782064726102\\
%2192915.8663559	-32.2775085140873\\
%2199875.52511847	-33.2284711831553\\
%2206857.27175537	-34.2320267561917\\
%2213861.17636691	-35.2891313475715\\
%2220887.30927588	-36.4007657539323\\
%2227935.74102824	-37.5679363363911\\
%2235006.54239384	-38.7916759427949\\
%2242099.78436714	-40.0730448722151\\
%2249215.53816792	-41.4131318840655\\
%2256353.87524198	-42.8130552543545\\
%2263514.86726188	-44.2739638817607\\
%2270698.58612762	-45.7970384464101\\
%2277905.10396743	-47.3834926244158\\
%2285134.49313841	-49.0345743614619\\
%2292386.82622734	-50.7515672089256\\
%2299662.17605134	-52.5357917263018\\
%2306960.61565864	-54.388606953939\\
%2314282.21832931	-56.31141196038\\
%2321627.05757597	-58.3056474689343\\
%2328995.20714457	-60.3727975684243\\
%2336386.74101509	-62.5143915134045\\
%2343801.73340231	-64.7320056195818\\
%2351240.25875654	-67.0272652605569\\
%2358702.39176438	-69.4018469724793\\
%2366188.20734946	-71.8574806737362\\
%2373697.78067318	-74.3959520073182\\
%2381231.18713551	-77.0191048140995\\
%2388788.50237569	-79.7288437459541\\
%2396369.80227302	-82.5271370282963\\
%2403975.16294764	-85.4160193824424\\
%2411604.66076125	-88.3975951189926\\
%2419258.37231791	-91.4740414144052\\
%2426936.37446479	-94.6476117839044\\
%2434638.74429296	-97.9206397649552\\
%2442365.55913814	-101.295542826796\\
%2450116.89658151	-104.77482652279\\
%2457892.83445045	-108.361088903812\\
%2465693.45081935	-112.057025212506\\
%2473518.82401039	-115.865432879971\\
%2481369.03259432	-119.789216848331\\
%2489244.15539123	-123.831395244796\\
%2497144.27147139	-127.99510543512\\
%2505069.46015599	-132.283610486882\\
%2513019.80101798	-136.700306075906\\
%2520995.37388285	-141.24872787217\\
%2528996.25882943	-145.932559444994\\
%2537022.53619068	-150.755640731117\\
%2545074.28655452	-155.721977113383\\
%2553151.59076466	-160.835749162431\\
%2561254.52992135	-166.101323098806\\
%2569383.18538224	-171.523262038641\\
%2577537.63876318	-177.106338092217\\
%2585717.97193906	-182.855545391611\\
%2593924.26704459	-188.776114131328\\
%2602156.60647518	-194.873525714187\\
%2610415.07288772	-201.153529104042\\
%2618699.74920142	-207.622158497301\\
%2627010.71859869	-214.285752436499\\
%2635348.06452588	-221.150974501691\\
%2643711.87069423	-228.224835729343\\
%2652102.2210806	-235.514718923401\\
%2660519.19992842	-243.028405039917\\
%2668962.89174845	-250.774101844609\\
%2677433.38131966	-258.760475062522\\
%2685930.7536901	-266.996682260097\\
%2694455.09417774	-275.492409722663\\
%2703006.4883713	-284.257912614662\\
%2711585.02213116	-293.304058734984\\
%2720190.78159017	-302.64237620572\\
%2728823.85315456	-312.285105458627\\
%2737484.32350478	-322.245255908253\\
%2746172.27959638	-332.536667722866\\
%2754887.80866086	-343.174079121811\\
%2763630.99820661	-354.17319963726\\
%2772401.93601971	-365.550789775467\\
%2781200.71016485	-377.324747491613\\
%2790027.40898623	-389.514201844301\\
%2798882.12110842	-402.139614109588\\
%2807764.93543723	-415.222886494503\\
%2816675.94116068	-428.787478374115\\
%2825615.22774981	-442.858529656064\\
%2834582.88495962	-457.462990411616\\
%2843579.00282998	-472.629755250418\\
%2852603.67168651	-488.389799984665\\
%2861656.98214149	-504.776316832703\\
%2870739.02509479	-521.824842626047\\
%2879849.89173476	-539.573372041372\\
%2888989.67353915	-558.062444567378\\
%2898158.46227604	-577.335189464822\\
%2907356.35000477	-597.437307051949\\
%2916583.42907681	-618.416956853058\\
%2925839.79213676	-640.32451304926\\
%2935125.53212324	-663.212134844174\\
%2944440.74226982	-687.133083510502\\
%2953785.51610597	-712.140699073412\\
%2963159.94745798	-738.286928607849\\
%2972564.13044995	-765.620277151334\\
%2981998.15950468	-794.183035766161\\
%2991462.12934463	-824.007637480033\\
%3000956.1349929	-855.112013992578\\
%3010480.27177417	-887.493893730102\\
%3020034.63531561	-921.124120304483\\
%3029619.32154794	-955.939305837893\\
%3039234.4267063	-991.834480731548\\
%3048880.04733125	-1028.65684116086\\
%3058556.28026977	-1066.20214443212\\
%3068263.22267616	-1104.21558859511\\
%3078000.97201308	-1142.39888957394\\
%3087769.62605254	-1180.42450216069\\
%3097569.28287678	-1217.95646583718\\
%3107400.04087939	-1254.67548857949\\
%3117261.99876619	-1290.30427431011\\
%3127155.25555628	-1324.62851825953\\
%3137079.91058302	-1357.50985231069\\
%3147036.06349499	-1388.88905703719\\
%3157023.81425709	-1418.78023781696\\
%3167043.26315142	-1447.25847649376\\
%3177094.51077837	-1474.44421150321\\
%3187177.6580576	-1500.48732117694\\
%3197292.80622907	-1525.55300335697\\
%3207440.05685402	-1549.81052894955\\
%3217619.51181605	-1573.42511390567\\
%3227831.27332208	-1596.55262223936\\
%3238075.4439034	-1619.33656102618\\
%3248352.12641675	-1641.90677493569\\
%3258661.42404524	-1664.37930622123\\
%3269003.44029951	-1686.85699070993\\
%3279378.27901866	-1709.4304711549\\
%3289786.04437141	-1732.17940655147\\
%3300226.84085701	-1755.17373288047\\
%3310700.7733064	-1778.47488738884\\
%3321207.94688323	-1802.13694809785\\
%3331748.46708487	-1826.20766665262\\
%3342322.43974353	-1850.72938950069\\
%3352929.97102732	-1875.73987263507\\
%3363571.16744125	-1901.27300095244\\
%3374246.13582838	-1927.35942621587\\
%3384954.98337085	-1954.02713873076\\
%3395697.81759096	-1981.30198782488\\
%3406474.74635224	-2009.20816548761\\
%3417285.87786059	-2037.7686662944\\
%3428131.32066527	-2067.00573512084\\
%3439011.18366008	-2096.9413121426\\
%3449925.57608439	-2127.59748216201\\
%3460874.60752429	-2158.99693229297\\
%3471858.38791365	-2191.16341831803\\
%3482877.02753523	-2224.1222354093\\
%3493930.63702181	-2257.90068312447\\
%3505019.32735727	-2292.52850733061\\
%3516143.20987773	-2328.03829255574\\
%3527302.39627265	-2364.46576668665\\
%3538496.99858598	-2401.84996525203\\
%3549727.12921722	-2440.23318395449\\
%3560992.90092265	-2479.66062478567\\
%3572294.42681635	-2520.17961226432\\
%3583631.82037143	-2561.83822193965\\
%3595005.19542111	-2604.6831245711\\
%3606414.66615988	-2648.7564104725\\
%3617860.34714466	-2694.09112874655\\
%3629342.35329594	-2740.70527345579\\
%3640860.79989893	-2788.59400369735\\
%3652415.80260471	-2837.72004322345\\
%3664007.47743141	-2888.00252740658\\
%3675635.94076539	-2939.3051092823\\
%3687301.30936234	-2991.42492018496\\
%3699003.70034853	-3044.08491273437\\
%3710743.23122194	-3096.93290964732\\
%3722520.01985347	-3149.55082716151\\
%3734334.18448809	-3201.47642248975\\
%3746185.84374604	-3252.23719629376\\
%3758075.11662405	-3301.39222475048\\
%3770002.12249649	-3348.57417252439\\
%3781966.98111659	-3393.52245330302\\
%3793969.81261764	-3436.10053787832\\
%3806010.73751421	-3476.29504609226\\
%3818089.87670333	-3514.1993205003\\
%3830207.35146574	-3549.98748268184\\
%3842363.28346708	-3583.88562887672\\
%3854557.7947591	-3616.14539241646\\
%3866791.00778094	-3647.02282030814\\
%3879063.04536031	-3676.76343338273\\
%3891374.03071472	-3705.59296351476\\
%3903724.08745278	-3733.71261270629\\
%3916113.33957535	-3761.29755162361\\
%3928541.91147686	-3788.4975306471\\
%3941009.92794652	-3815.43873555097\\
%3953517.5141696	-3842.22627926267\\
%3966064.79572863	-3868.94693547111\\
%3978651.89860474	-3895.67187830403\\
%3991278.94917889	-3922.45930036634\\
%4003946.07423309	-3949.35685011568\\
%4016653.40095178	-3976.40386999767\\
%4029401.05692299	-4003.63343822611\\
%4042189.17013971	-4031.07422652324\\
%4055017.86900113	-4058.75218844285\\
%4067887.28231394	-4086.69209141806\\
%4080797.53929362	-4114.91890256911\\
%4093748.76956575	-4143.4590349095\\
%4106741.10316731	-4172.34145762102\\
%4119774.67054796	-4201.59867180242\\
%4132849.60257137	-4231.26755144841\\
%4145966.03051655	-4261.39004801846\\
%4159124.08607913	-4292.01375520935\\
%4172323.90137271	-4323.19232764854\\
%4185565.60893019	-4354.98574218594\\
%4198849.34170508	-4387.46038209816\\
%4212175.23307283	-4420.6889114299\\
%4225543.41683222	-4454.74988722778\\
%4238954.02720662	-4489.72702965181\\
%4252407.19884543	-4525.70803176591\\
%4265903.06682536	-4562.78274019096\\
%4279441.76665183	-4601.04047357681\\
%4293023.43426029	-4640.56616927162\\
%4306648.20601762	-4681.43496639936\\
%4320316.2187235	-4723.70476338329\\
%4334027.60961177	-4767.40626643661\\
%4347782.51635178	-4812.53013911815\\
%4361581.07704985	-4859.01117707529\\
%4375423.43025055	-4906.71010669678\\
%4389309.71493819	-4955.39477491165\\
%4403240.07053817	-5004.72417334363\\
%4417214.63691838	-5054.24061606843\\
%4431233.55439059	-5103.37662052473\\
%4445296.96371191	-5151.482255942\\
%4459405.00608616	-5197.87464901378\\
%4473557.82316527	-5241.90409608596\\
%4487755.55705078	-5283.02346605923\\
%4501998.35029518	-5320.84374711595\\
%4516286.3459034	-5355.16190843764\\
%4530619.6873342	-5385.95662094584\\
%4544998.51850168	-5413.35775486776\\
%4559422.98377663	-5437.60178467767\\
%4573893.22798804	-5458.98553856567\\
%4588409.39642459	-5477.82694656815\\
%4602971.63483602	-5494.43660236127\\
%4617580.08943461	-5509.1001896922\\
%4632234.90689676	-5522.06979432051\\
%4646936.23436429	-5533.56151814468\\
%4661684.21944604	-5543.75703291344\\
%4676479.01021934	-5552.80725483994\\
%4691320.75523143	-5560.83689238913\\
%4706209.60350101	-5567.94908978988\\
%4721145.70451974	-5574.22972958471\\
%4736129.20825371	-5579.75118416822\\
%4751160.26514493	-5584.57544698814\\
%4766239.0261129	-5588.75665568031\\
%4781365.6425561	-5592.34306266176\\
%4796540.26635347	-5595.37852816274\\
%4811763.04986599	-5597.90361592473\\
%4827034.1459382	-5599.956368914\\
%4842353.70789969	-5601.572835184\\
%4857721.88956669	-5602.78740479582\\
%4873138.84524361	-5603.6330088977\\
%4888604.72972456	-5604.1412225354\\
%4904119.69829491	-5604.34230401457\\
%4919683.90673288	-5604.2651959309\\
%4935297.51131108	-5603.93750642953\\
%4950960.66879808	-5603.3854838529\\
%4966673.53645996	-5602.63399361478\\
%4982436.27206197	-5601.70650278707\\
%4998249.03387002	-5600.62507537058\\
%5014111.98065231	-5599.41037940353\\
%5030025.27168094	-5598.08170580726\\
%5045989.06673349	-5596.65699805595\\
%5062003.52609459	-5595.15289127987\\
%5078068.81055763	-5593.58475918007\\
%5094185.08142626	-5591.96676707433\\
%5110352.50051606	-5590.31192945207\\
%5126571.23015621	-5588.63217054674\\
%5142841.43319102	-5586.93838660445\\
%5159163.27298164	-5585.24050871579\\
%5175536.9134077	-5583.54756526621\\
%5191962.51886891	-5581.8677432403\\
%5208440.25428672	-5580.20844777943\\
%5224970.28510604	-5578.57635953833\\
%5241552.77729682	-5576.97748951209\\
%5258187.89735575	-5575.41723111233\\
%5274875.81230792	-5573.90040936002\\
%5291616.68970856	-5572.43132713456\\
%5308410.69764461	-5571.01380847691\\
%5325258.00473648	-5569.65123898917\\
%5342158.78013976	-5568.34660340785\\
%5359113.19354688	-5567.10252045277\\
%5376121.41518878	-5565.92127507203\\
%5393183.61583673	-5564.80484821459\\
%5410299.96680392	-5563.75494426935\\
%5427470.63994727	-5562.77301631235\\
%5444695.80766911	-5561.86028930377\\
%5461975.64291893	-5561.01778137413\\
%5479310.3191951	-5560.24632333525\\
%5496700.01054662	-5559.54657654591\\
%5514144.8915749	-5558.91904925667\\
%5531645.13743543	-5558.36411155131\\
%5549200.92383964	-5557.88200899565\\
%5566812.42705659	-5557.47287509765\\
%5584479.82391478	-5557.13674267554\\
%5602203.29180388	-5556.87355422428\\
%5619983.00867658	-5556.68317136378\\
%5637819.15305033	-5556.56538344635\\
%5655711.90400911	-5556.51991539466\\
%5673661.4412053	-5556.54643483604\\
%5691667.94486143	-5556.64455859354\\
%5709731.59577197	-5556.81385858944\\
%5727852.57530524	-5557.05386721208\\
%5746031.06540511	-5557.36408219275\\
%5764267.24859291	-5557.74397103553\\
%5782561.30796925	-5558.19297503913\\
%5800913.42721583	-5558.7105129465\\
%5819323.79059729	-5559.29598425511\\
%5837792.58296311	-5559.94877221758\\
%5856319.98974938	-5560.66824656012\\
%5874906.19698075	-5561.45376594358\\
%5893551.39127222	-5562.30468019001\\
%5912255.75983108	-5563.22033229524\\
%5931019.49045873	-5564.2000602467\\
%5949842.77155264	-5565.24319866358\\
%5968725.79210816	-5566.34908027509\\
%5987668.74172046	-5567.51703725125\\
%6006671.81058643	-5568.74640239937\\
%6025735.1895066	-5570.03651023806\\
%6044859.06988703	-5571.38669795972\\
%6064043.64374126	-5572.79630629156\\
%6083289.10369219	-5574.26468026408\\
%6102595.6429741	-5575.79116989543\\
%6121963.45543449	-5577.37513079908\\
%6141392.73553612	-5579.01592472186\\
%6160883.67835886	-5580.71292001847\\
%6180436.47960175	-5582.46549206841\\
%6200051.33558489	-5584.27302364034\\
%6219728.44325148	-5586.13490520895\\
%6239468.00016972	-5588.05053522841\\
%6259270.20453484	-5590.01932036657\\
%6279135.25517112	-5592.04067570357\\
%6299063.3515338	-5594.11402489803\\
%6319054.69371113	-5596.23880032402\\
%6339109.48242644	-5598.4144431815\\
%6359227.91904004	-5600.64040358277\\
%6379410.20555129	-5602.91614061725\\
%6399656.5446007	-5605.24112239674\\
%6419967.13947183	-5607.61482608303\\
%6440342.19409344	-5610.03673789964\\
%6460781.91304149	-5612.5063531293\\
%6481286.5015412	-5615.02317609873\\
%6501856.16546912	-5617.58672015185\\
%6522491.11135517	-5620.19650761284\\
%6543191.54638478	-5622.85206974013\\
%6563957.67840088	-5625.55294667224\\
%6584789.71590603	-5628.2986873665\\
%6605687.86806455	-5631.08884953149\\
%6626652.34470456	-5633.92299955397\\
%6647683.35632013	-5636.80071242085\\
%6668781.11407335	-5639.72157163722\\
%6689945.82979649	-5642.68516914055\\
%6711177.7159941	-5645.69110521202\\
%6732476.98584519	-5648.73898838515\\
%6753843.85320529	-5651.82843535237\\
%6775278.53260869	-5654.95907086984\\
%6796781.2392705	-5658.13052766091\\
%6818352.18908889	-5661.34244631855\\
%6839991.59864722	-5664.59447520701\\
%6861699.68521623	-5667.88627036313\\
%6883476.66675617	-5671.21749539727\\
%6905322.76191909	-5674.58782139442\\
%6927238.19005096	-5677.99692681539\\
%6949223.17119382	-5681.44449739845\\
%6971277.92608817	-5684.93022606155\\
%6993402.67617502	-5688.45381280517\\
%7015597.64359812	-5692.01496461607\\
%7037863.0512063	-5695.61339537194\\
%7060199.12255566	-5699.24882574713\\
%7082606.08191175	-5702.92098311956\\
%7105084.15425188	-5706.62960147878\\
%};
%\addlegendentry{Fixed design}

\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=TUMBlau] table[row sep=crcr]{%
x	y\\
3287859.9447486	-1729.36455882261\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.1213pt, draw=TUMGruen] table[row sep=crcr]{%
x	y\\
2879372.41720191	-546.423401632634\\
};
%\addplot[only marks, mark=o, mark options={}, mark size=2.1213pt, draw=TUMGruen] table[row sep=crcr]{%
%x	y\\
%2879372.41720191	-546.423401632634\\
%};
\end{axis}
\end{tikzpicture}%

==> figures/2dof_1dim/1dim_ego_ei_prMod_lognormal_nRep_1_nEI_100_nObs_6_nSw_100_nStall_20_betaObs_100_nInit_3_nBud_10_fSp_irr_mP_2_mQ_2_ut_softplus_1_wNoise_true_it_3_ei.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
	width=\fwidth,
	height=\fheight,
at={(0cm,0cm)},
scale only axis,
enlarge x limits = false,
%xmin=1000000,
%xmax=8000000,
xlabel style={font=\color{white!15!black}},
xlabel={Stifness $k$ in $\mathrm{Nm}^{-1}$},
ymin=0,
ymax=600,
ylabel style={font=\color{white!15!black}},
ylabel={Acquisition Function},
axis background/.style={fill=white},
]
\addplot [color=TUMDarkGreen, forget plot]
  table[row sep=crcr]{%
1457136.19966398	409.225755366282\\
1461760.71393552	410.9702417024\\
1466399.90503154	412.707373520539\\
1471053.81953188	414.437053897326\\
1475722.50416424	416.159183633402\\
1480406.00580459	417.873661279624\\
1485104.37147767	419.580383160612\\
1489817.64835749	421.279243395725\\
1494545.88376774	422.97013391756\\
1499289.12518234	424.652944488085\\
1504047.42022584	426.327562712464\\
1508820.81667395	427.993874050684\\
1513609.36245403	429.651761827033\\
1518413.10564551	431.301107237526\\
1523232.09448044	432.941789355335\\
1528066.37734392	434.573685134284\\
1532916.00277461	436.196669410469\\
1537781.01946525	437.810614902075\\
1542661.47626308	439.415392207403\\
1547557.42217039	441.010869801195\\
1552468.90634496	442.596914029276\\
1557395.97810061	444.173389101557\\
1562338.68690767	445.740157083435\\
1567297.08239345	447.297077885626\\
1572271.21434277	448.84400925246\\
1577261.13269847	450.380806748654\\
1582266.88756187	451.907323744601\\
1587288.52919331	453.423411400191\\
1592326.10801263	454.928918647164\\
1597379.67459971	456.423692170045\\
1602449.27969493	457.907576385638\\
1607534.97419972	459.380413421109\\
1612636.80917705	460.842043090659\\
1617754.83585195	462.292302870794\\
1622889.10561203	463.731027874189\\
1628039.67000796	465.158050822157\\
1633206.58075407	466.57320201571\\
1638389.88972876	467.97630930521\\
1643589.6489751	469.367198058617\\
1648805.91070135	470.745691128303\\
1654038.72728143	472.111608816443\\
1659288.15125548	473.464768838956\\
1664554.23533043	474.804986287991\\
1669837.03238043	476.132073592938\\
1675136.59544746	477.445840479944\\
1680452.97774186	478.746093929917\\
1685786.23264281	480.032638134998\\
1691136.41369892	481.305274453469\\
1696503.57462874	482.563801363073\\
1701887.76932131	483.808014412735\\
1707289.0518367	485.037706172618\\
1712707.47640653	486.252666182521\\
1718143.09743457	487.452680898558\\
1723595.96949722	488.637533638093\\
1729066.14734411	489.807004522887\\
1734553.68589862	490.960870420428\\
1740058.64025843	492.098904883379\\
1745581.06569611	493.220878087123\\
1751121.01765962	494.326556765347\\
1756678.55177292	495.415704143603\\
1762253.72383649	496.488079870819\\
1767846.58982789	497.543439948684\\
1773457.20590238	498.581536658857\\
1779085.62839339	499.602118487941\\
1784731.91381316	500.604930050158\\
1790396.11885329	501.589712007653\\
1796078.30038529	502.55620098837\\
1801778.51546117	503.504129501415\\
1807496.82131399	504.43322584984\\
1813233.27535847	505.343214040766\\
1818987.93519154	506.233813692757\\
1824760.85859292	507.104739940374\\
1830552.10352573	507.955703335797\\
1836361.728137	508.78640974745\\
1842189.79075834	509.596560255496\\
1848036.34990649	510.385851044144\\
1853901.46428388	511.153973290609\\
1859785.19277925	511.900613050667\\
1865687.59446825	512.625451140643\\
1871608.72861401	513.328163015748\\
1877548.65466773	514.008418644611\\
1883507.43226931	514.665882379892\\
1889485.12124793	515.300212824822\\
1895481.78162262	515.911062695542\\
1901497.47360294	516.498078679086\\
1907532.2575895	517.060901286835\\
1913586.19417461	517.599164703306\\
1919659.3441429	518.112496630077\\
1925751.76847188	518.600518124683\\
1931863.52833262	519.0628434343\\
1937994.6850903	519.499079823996\\
1944145.30030488	519.908827399385\\
1950315.43573167	520.291678923417\\
1956505.15332197	520.647219627126\\
1962714.51522374	520.975027014073\\
1968943.58378212	521.274670658247\\
1975192.42154014	521.545711995163\\
1981461.09123934	521.787704105885\\
1987749.65582037	522.000191493699\\
1994058.1784236	522.182709853117\\
2000386.72238986	522.334785830938\\
2006735.35126094	522.455936778987\\
2013104.12878032	522.545670498244\\
2019493.11889379	522.603484973953\\
2025902.38575008	522.628868101371\\
2032331.99370148	522.621297401733\\
2038782.00730456	522.58023972803\\
2045252.49132075	522.505150960155\\
2051743.510717	522.395475688955\\
2058255.13066648	522.250646888702\\
2064787.41654918	522.070085577484\\
2071340.43395258	521.853200464952\\
2077914.24867232	521.599387586885\\
2084508.92671287	521.308029925958\\
2091124.53428816	520.978497018083\\
2097761.13782227	520.610144543677\\
2104418.8039501	520.202313903128\\
2111097.59951801	519.754331775757\\
2117797.59158452	519.265509661455\\
2124518.84742098	518.735143404209\\
2131261.43451223	518.162512696625\\
2138025.42055728	517.546880564528\\
2144810.87347003	516.88749283068\\
2151617.86137987	516.183577556576\\
2158446.45263245	515.43434446123\\
2165296.71579031	514.638984315792\\
2172168.7196336	513.796668312796\\
2179062.53316074	512.906547408709\\
2185978.22558915	511.967751638434\\
2192915.8663559	510.979389400295\\
2199875.52511847	509.940546709965\\
2206857.27175537	508.850286421678\\
2213861.17636691	507.70764741499\\
2220887.30927588	506.511643745232\\
2227935.74102824	505.261263755664\\
2235006.54239384	503.955469149233\\
2242099.78436714	502.593194017704\\
2249215.53816792	501.173343825757\\
2256353.87524198	499.694794347507\\
2263514.86726188	498.156390552742\\
2270698.58612762	496.55694543997\\
2277905.10396743	494.895238813165\\
2285134.49313841	493.170015998917\\
2292386.82622734	491.379986500443\\
2299662.17605134	489.523822584658\\
2306960.61565864	487.600157798243\\
2314282.21832931	485.607585408396\\
2321627.05757597	483.544656763552\\
2328995.20714457	481.409879569108\\
2336386.74101509	479.201716072776\\
2343801.73340231	476.918581153774\\
2351240.25875654	474.558840309669\\
2358702.39176438	472.120807534213\\
2366188.20734946	469.602743078941\\
2373697.78067318	467.002851090845\\
2381231.18713551	464.319277117741\\
2388788.50237569	461.550105472353\\
2396369.80227302	458.693356445364\\
2403975.16294764	455.746983356964\\
2411604.66076125	452.70886943552\\
2419258.37231791	449.576824511077\\
2426936.37446479	446.348581510394\\
2434638.74429296	443.021792739085\\
2442365.55913814	439.594025935218\\
2450116.89658151	436.06276007739\\
2457892.83445045	432.425380928848\\
2465693.45081935	428.679176297575\\
2473518.82401039	424.821330990523\\
2481369.03259432	420.848921438259\\
2489244.15539123	416.758909964087\\
2497144.27147139	412.548138669417\\
2505069.46015599	408.21332290457\\
2513019.80101798	403.751044291309\\
2520995.37388285	399.157743260291\\
2528996.25882943	394.429711063178\\
2537022.53619068	389.563081215263\\
2545074.28655452	384.553820320319\\
2553151.59076466	379.39771822466\\
2561254.52992135	374.090377442297\\
2569383.18538224	368.627201787331\\
2577537.63876318	363.003384143437\\
2585717.97193906	357.213893293406\\
2593924.26704459	351.253459723879\\
2602156.60647518	345.11656031201\\
2610415.07288772	338.797401791405\\
2618699.74920142	332.289902884218\\
2627010.71859869	325.587674974926\\
2635348.06452588	318.684001188756\\
2643711.87069423	311.57181372375\\
2652102.2210806	304.243669270429\\
2660519.19992842	296.691722336331\\
2668962.89174845	288.907696274715\\
2677433.38131966	280.882851797034\\
2685930.7536901	272.60795272783\\
2694455.09417774	264.073228738218\\
2703006.4883713	255.268334770334\\
2711585.02213116	246.182306840567\\
2720190.78159017	236.803513884447\\
2728823.85315456	227.119605281198\\
2737484.32350478	217.117453673072\\
2746172.27959638	206.783092674674\\
2754887.80866086	196.101649053101\\
2763630.99820661	185.057268954661\\
2772401.93601971	173.633037762424\\
2781200.71016485	161.810893197456\\
2790027.40898623	149.571531334746\\
2798882.12110842	136.894305304448\\
2807764.93543723	123.757116606816\\
2816675.94116068	110.136299208742\\
2825615.22774981	96.0064969411432\\
2834582.88495962	81.3405352223818\\
2843579.00282998	66.1092888487496\\
2852603.67168651	50.281548595067\\
2861656.98214149	33.8238908312868\\
2870739.02509479	16.8513252873965\\
2879849.89173476	2.5317248205044\\
2888989.67353915	0.0604812590134649\\
2898158.46227604	4.03028831471251e-09\\
2907356.35000477	4.44089209850063e-18\\
2916583.42907681	0\\
2925839.79213676	0\\
2935125.53212324	0\\
2944440.74226982	0\\
2953785.51610597	0\\
2963159.94745798	0\\
2972564.13044995	0\\
2981998.15950468	0\\
2991462.12934463	0\\
3000956.1349929	0\\
3010480.27177417	0\\
3020034.63531561	0\\
3029619.32154794	0\\
3039234.4267063	0\\
3048880.04733125	0\\
3058556.28026977	0\\
3068263.22267616	0\\
3078000.97201308	0\\
3087769.62605254	0\\
3097569.28287678	0\\
3107400.04087939	0\\
3117261.99876619	0\\
3127155.25555628	0\\
3137079.91058302	0\\
3147036.06349499	0\\
3157023.81425709	0\\
3167043.26315142	0\\
3177094.51077837	0\\
3187177.6580576	0\\
3197292.80622907	0\\
3207440.05685402	0\\
3217619.51181605	0\\
3227831.27332208	0\\
3238075.4439034	0\\
3248352.12641675	0\\
3258661.42404524	0\\
3269003.44029951	0\\
3279378.27901866	0\\
3289786.04437141	0\\
3300226.84085701	0\\
3310700.7733064	0\\
3321207.94688323	0\\
3331748.46708487	0\\
3342322.43974353	0\\
3352929.97102732	0\\
3363571.16744125	0\\
3374246.13582838	0\\
3384954.98337085	0\\
3395697.81759096	0\\
3406474.74635224	0\\
3417285.87786059	0\\
3428131.32066527	0\\
3439011.18366008	0\\
3449925.57608439	0\\
3460874.60752429	0\\
3471858.38791365	0\\
3482877.02753523	0\\
3493930.63702181	0\\
3505019.32735727	0\\
3516143.20987773	0\\
3527302.39627265	0\\
3538496.99858598	0\\
3549727.12921722	0\\
3560992.90092265	0\\
3572294.42681635	0\\
3583631.82037143	0\\
3595005.19542111	0\\
3606414.66615988	0\\
3617860.34714466	0\\
3629342.35329594	0\\
3640860.79989893	0\\
3652415.80260471	0\\
3664007.47743141	0\\
3675635.94076539	0\\
3687301.30936234	0\\
3699003.70034853	0\\
3710743.23122194	0\\
3722520.01985347	0\\
3734334.18448809	0\\
3746185.84374604	0\\
3758075.11662405	0\\
3770002.12249649	0\\
3781966.98111659	0\\
3793969.81261764	0\\
3806010.73751421	0\\
3818089.87670333	0\\
3830207.35146574	0\\
3842363.28346708	0\\
3854557.7947591	0\\
3866791.00778094	0\\
3879063.04536031	0\\
3891374.03071472	0\\
3903724.08745278	0\\
3916113.33957535	0\\
3928541.91147686	0\\
3941009.92794652	0\\
3953517.5141696	0\\
3966064.79572863	0\\
3978651.89860474	0\\
3991278.94917889	0\\
4003946.07423309	0\\
4016653.40095178	0\\
4029401.05692299	0\\
4042189.17013971	0\\
4055017.86900113	0\\
4067887.28231394	0\\
4080797.53929362	0\\
4093748.76956575	0\\
4106741.10316731	0\\
4119774.67054796	0\\
4132849.60257137	0\\
4145966.03051655	0\\
4159124.08607913	0\\
4172323.90137271	0\\
4185565.60893019	0\\
4198849.34170508	0\\
4212175.23307283	0\\
4225543.41683222	0\\
4238954.02720662	0\\
4252407.19884543	0\\
4265903.06682536	0\\
4279441.76665183	0\\
4293023.43426029	0\\
4306648.20601762	0\\
4320316.2187235	0\\
4334027.60961177	0\\
4347782.51635178	0\\
4361581.07704985	0\\
4375423.43025055	0\\
4389309.71493819	0\\
4403240.07053817	0\\
4417214.63691838	0\\
4431233.55439059	0\\
4445296.96371191	0\\
4459405.00608616	0\\
4473557.82316527	0\\
4487755.55705078	0\\
4501998.35029518	0\\
4516286.3459034	0\\
4530619.6873342	0\\
4544998.51850168	0\\
4559422.98377663	0\\
4573893.22798804	0\\
4588409.39642459	0\\
4602971.63483602	0\\
4617580.08943461	0\\
4632234.90689676	0\\
4646936.23436429	0\\
4661684.21944604	0\\
4676479.01021934	0\\
4691320.75523143	0\\
4706209.60350101	0\\
4721145.70451974	0\\
4736129.20825371	0\\
4751160.26514493	0\\
4766239.0261129	0\\
4781365.6425561	0\\
4796540.26635347	0\\
4811763.04986599	0\\
4827034.1459382	0\\
4842353.70789969	0\\
4857721.88956669	0\\
4873138.84524361	0\\
4888604.72972456	0\\
4904119.69829491	0\\
4919683.90673288	0\\
4935297.51131108	0\\
4950960.66879808	0\\
4966673.53645996	0\\
4982436.27206197	0\\
4998249.03387002	0\\
5014111.98065231	0\\
5030025.27168094	0\\
5045989.06673349	0\\
5062003.52609459	0\\
5078068.81055763	0\\
5094185.08142626	0\\
5110352.50051606	0\\
5126571.23015621	0\\
5142841.43319102	0\\
5159163.27298164	0\\
5175536.9134077	0\\
5191962.51886891	0\\
5208440.25428672	0\\
5224970.28510604	0\\
5241552.77729682	0\\
5258187.89735575	0\\
5274875.81230792	0\\
5291616.68970856	0\\
5308410.69764461	0\\
5325258.00473648	0\\
5342158.78013976	0\\
5359113.19354688	0\\
5376121.41518878	0\\
5393183.61583673	0\\
5410299.96680392	0\\
5427470.63994727	0\\
5444695.80766911	0\\
5461975.64291893	0\\
5479310.3191951	0\\
5496700.01054662	0\\
5514144.8915749	0\\
5531645.13743543	0\\
5549200.92383964	0\\
5566812.42705659	0\\
5584479.82391478	0\\
5602203.29180388	0\\
5619983.00867658	0\\
5637819.15305033	0\\
5655711.90400911	0\\
5673661.4412053	0\\
5691667.94486143	0\\
5709731.59577197	0\\
5727852.57530524	0\\
5746031.06540511	0\\
5764267.24859291	0\\
5782561.30796925	0\\
5800913.42721583	0\\
5819323.79059729	0\\
5837792.58296311	0\\
5856319.98974938	0\\
5874906.19698075	0\\
5893551.39127222	0\\
5912255.75983108	0\\
5931019.49045873	0\\
5949842.77155264	0\\
5968725.79210816	0\\
5987668.74172046	0\\
6006671.81058643	0\\
6025735.1895066	0\\
6044859.06988703	0\\
6064043.64374126	0\\
6083289.10369219	0\\
6102595.6429741	0\\
6121963.45543449	0\\
6141392.73553612	0\\
6160883.67835886	0\\
6180436.47960175	0\\
6200051.33558489	0\\
6219728.44325148	0\\
6239468.00016972	0\\
6259270.20453484	0\\
6279135.25517112	0\\
6299063.3515338	0\\
6319054.69371113	0\\
6339109.48242644	0\\
6359227.91904004	0\\
6379410.20555129	0\\
6399656.5446007	0\\
6419967.13947183	0\\
6440342.19409344	0\\
6460781.91304149	0\\
6481286.5015412	0\\
6501856.16546912	0\\
6522491.11135517	0\\
6543191.54638478	0\\
6563957.67840088	0\\
6584789.71590603	0\\
6605687.86806455	0\\
6626652.34470456	0\\
6647683.35632013	0\\
6668781.11407335	0\\
6689945.82979649	0\\
6711177.7159941	0\\
6732476.98584519	0\\
6753843.85320529	0\\
6775278.53260869	0\\
6796781.2392705	0\\
6818352.18908889	0\\
6839991.59864722	0\\
6861699.68521623	0\\
6883476.66675617	0\\
6905322.76191909	0\\
6927238.19005096	0\\
6949223.17119382	0\\
6971277.92608817	0\\
6993402.67617502	0\\
7015597.64359812	0\\
7037863.0512063	0\\
7060199.12255566	0\\
7082606.08191175	0\\
7105084.15425188	0\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.1213pt, draw=TUMRed] table[row sep=crcr]{%
x	y\\
2027651.43423507	522.630093750793\\
};
\end{axis}
\end{tikzpicture}%

==> figures/2dof_1dim/1dim_ego_ei_prMod_lognormal_nRep_1_nEI_100_nObs_6_nSw_100_nStall_20_betaObs_100_nInit_3_nBud_10_fSp_irr_mP_2_mQ_2_ut_softplus_1_wNoise_true_it_3_obj.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0cm,0cm)},
scale only axis,
enlarge x limits = false,
scaled ticks=true,
%xmin=1000000,
%xmax=8000000,
xlabel style={font=\color{white!15!black}},
xlabel={Stifness $k$ in $\mathrm{Nm}^{-1}$},
ymin=-6000,
ymax=0,
scaled y ticks=base 10:-3,
ylabel style={font=\color{white!15!black}},
ylabel={Posterior log-PDF},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=TUMBlau]
  table[row sep=crcr]{%
1457136.19966398	-132.499050749391\\
1461760.71393552	-130.653412220839\\
1466399.90503154	-128.818433117816\\
1471053.81953188	-126.994185636368\\
1475722.50416424	-125.180743584013\\
1480406.00580459	-123.3781823933\\
1485104.37147767	-121.586579135919\\
1489817.64835749	-119.806012537409\\
1494545.88376774	-118.036562992462\\
1499289.12518234	-116.278312580816\\
1504047.42022584	-114.531345083765\\
1508820.81667395	-112.795746001285\\
1513609.36245403	-111.071602569792\\
1518413.10564551	-109.359003780534\\
1523232.09448044	-107.65804039863\\
1528066.37734392	-105.968804982777\\
1532916.00277461	-104.291391905616\\
1537781.01946525	-102.625897374788\\
1542661.47626308	-100.972419454686\\
1547557.42217039	-99.3310580889061\\
1552468.90634496	-97.7019151234309\\
1557395.97810061	-96.0850943305337\\
1562338.68690767	-94.4807014334461\\
1567297.08239345	-92.888844131779\\
1572271.21434277	-91.3096321277248\\
1577261.13269847	-89.7431771530595\\
1582266.88756187	-88.1895929969532\\
1587288.52919331	-86.6489955346063\\
1592326.10801263	-85.121502756743\\
1597379.67459971	-83.6072347999622\\
1602449.27969493	-82.1063139779737\\
1607534.97419972	-80.6188648137475\\
1612636.80917705	-79.1450140725823\\
1617754.83585195	-77.6848907961205\\
1622889.10561203	-76.2386263373425\\
1628039.67000796	-74.8063543965448\\
1633206.58075407	-73.3882110583382\\
1638389.88972876	-71.9843348296931\\
1643589.6489751	-70.5948666790473\\
1648805.91070135	-69.2199500765085\\
1654038.72728143	-67.8597310351863\\
1659288.15125548	-66.5143581536699\\
1664554.23533043	-65.1839826596853\\
1669837.03238043	-63.8687584549742\\
1675136.59544746	-62.5688421614078\\
1680452.97774186	-61.284393168385\\
1685786.23264281	-60.0155736815356\\
1691136.41369892	-58.7625487727825\\
1696503.57462874	-57.5254864317797\\
1701887.76932131	-56.3045576187751\\
1707289.0518367	-55.0999363189441\\
1712707.47640653	-53.9117995982204\\
1718143.09743457	-52.7403276606755\\
1723595.96949722	-51.5857039074976\\
1729066.14734411	-50.4481149976012\\
1734553.68589862	-49.327750909926\\
1740058.64025843	-48.2248050074761\\
1745581.06569611	-47.139474103142\\
1751121.01765962	-46.0719585273678\\
1756678.55177292	-45.0224621977126\\
1762253.72383649	-43.991192690373\\
1767846.58982789	-42.9783613137159\\
1773457.20590238	-41.9841831838891\\
1779085.62839339	-41.0088773025797\\
1784731.91381316	-40.0526666369773\\
1790396.11885329	-39.1157782020178\\
1796078.30038529	-38.1984431449837\\
1801778.51546117	-37.3008968325297\\
1807496.82131399	-36.4233789402135\\
1813233.27535847	-35.5661335446219\\
1818987.93519154	-34.7294092181649\\
1824760.85859292	-33.9134591266328\\
1830552.10352573	-33.1185411296127\\
1836361.728137	-32.3449178838504\\
1842189.79075834	-31.592856949665\\
1848036.34990649	-30.862630900516\\
1853901.46428388	-30.1545174358365\\
1859785.19277925	-29.4687994972384\\
1865687.59446825	-28.8057653882108\\
1871608.72861401	-28.1657088974365\\
1877548.65466773	-27.5489294258483\\
1883507.43226931	-26.955732117563\\
1889485.12124793	-26.3864279948313\\
1895481.78162262	-25.8413340971469\\
1901497.47360294	-25.3207736246654\\
1907532.2575895	-24.8250760860961\\
1913586.19417461	-24.3545774512243\\
1919659.3441429	-23.9096203082398\\
1925751.76847188	-23.4905540260542\\
1931863.52833262	-23.0977349217881\\
1937994.6850903	-22.7315264336311\\
1944145.30030488	-22.3922992992749\\
1950315.43573167	-22.0804317401392\\
1956505.15332197	-21.79630965161\\
1962714.51522374	-21.5403267995284\\
1968943.58378212	-21.312885023176\\
1975192.42154014	-21.1143944450131\\
1981461.09123934	-20.9452736874401\\
1987749.65582037	-20.8059500968664\\
1994058.1784236	-20.6968599753803\\
2000386.72238986	-20.6184488203336\\
2006735.35126094	-20.5711715721647\\
2013104.12878032	-20.555492870803\\
2019493.11889379	-20.5718873210136\\
2025902.38575008	-20.6208397670588\\
2032331.99370148	-20.7028455770719\\
2038782.00730456	-20.8184109375594\\
2045252.49132075	-20.968053158468\\
2051743.510717	-21.1523009892768\\
2058255.13066648	-21.3716949465966\\
2064787.41654918	-21.626787653786\\
2071340.43395258	-21.9181441931174\\
2077914.24867232	-22.2463424710591\\
2084508.92671287	-22.6119735972656\\
2091124.53428816	-23.0156422779\\
2097761.13782227	-23.4579672239519\\
2104418.8039501	-23.9395815752433\\
2111097.59951801	-24.4611333408569\\
2117797.59158452	-25.0232858567619\\
2124518.84742098	-25.6267182614577\\
2131261.43451223	-26.2721259904943\\
2138025.42055728	-26.9602212907888\\
2144810.87347003	-27.691733755703\\
2151617.86137987	-28.4674108818995\\
2158446.45263245	-29.2880186490659\\
2165296.71579031	-30.154342123646\\
2172168.7196336	-31.0671860877989\\
2179062.53316074	-32.0273756948619\\
2185978.22558915	-33.0357571526944\\
2192915.8663559	-34.0931984363431\\
2199875.52511847	-35.2005900315624\\
2206857.27175537	-36.3588457108327\\
2213861.17636691	-37.5689033436026\\
2220887.30927588	-38.8317257425996\\
2227935.74102824	-40.1483015481763\\
2235006.54239384	-41.5196461527799\\
2242099.78436714	-42.9468026677589\\
2249215.53816792	-44.4308429348925\\
2256353.87524198	-45.9728685851608\\
2263514.86726188	-47.5740121474451\\
2270698.58612762	-49.2354382100513\\
2277905.10396743	-50.9583446381147\\
2285134.49313841	-52.7439638501822\\
2292386.82622734	-54.5935641574697\\
2299662.17605134	-56.508451169568\\
2306960.61565864	-58.4899692706161\\
2314282.21832931	-60.5395031702408\\
2321627.05757597	-62.658479533903\\
2328995.20714457	-64.8483686976024\\
2336386.74101509	-67.1106864722498\\
2343801.73340231	-69.4469960434462\\
2351240.25875654	-71.8589099728065\\
2358702.39176438	-74.3480923074244\\
2366188.20734946	-76.9162608046236\\
2373697.78067318	-79.5651892796462\\
2381231.18713551	-82.2967100845335\\
2388788.50237569	-85.1127167271402\\
2396369.80227302	-88.0151666398866\\
2403975.16294764	-91.0060841086652\\
2411604.66076125	-94.0875633731204\\
2419258.37231791	-97.2617719104981\\
2426936.37446479	-100.530953916224\\
2434638.74429296	-103.897433995473\\
2442365.55913814	-107.363621081243\\
2450116.89658151	-110.932012595722\\
2457892.83445045	-114.605198873183\\
2465693.45081935	-118.385867864294\\
2473518.82401039	-122.276810143403\\
2481369.03259432	-126.280924242293\\
2489244.15539123	-130.401222336058\\
2497144.27147139	-134.640836309019\\
2505069.46015599	-139.003024231138\\
2513019.80101798	-143.491177278289\\
2520995.37388285	-148.108827132752\\
2528996.25882943	-152.859653903743\\
2537022.53619068	-157.747494611629\\
2545074.28655452	-162.776352283542\\
2553151.59076466	-167.950405712819\\
2561254.52992135	-173.274019939667\\
2569383.18538224	-178.751757516202\\
2577537.63876318	-184.388390625152\\
2585717.97193906	-190.188914128356\\
2593924.26704459	-196.158559628918\\
2602156.60647518	-202.302810639163\\
2610415.07288772	-208.627418955825\\
2618699.74920142	-215.138422354251\\
2627010.71859869	-221.842163724591\\
2635348.06452588	-228.745311785424\\
2643711.87069423	-235.854883524015\\
2652102.2210806	-243.178268527346\\
2660519.19992842	-250.723255384541\\
2668962.89174845	-258.498060359141\\
2677433.38131966	-266.511358549204\\
2685930.7536901	-274.772317774049\\
2694455.09417774	-283.290635448788\\
2703006.4883713	-292.076578731551\\
2711585.02213116	-301.141028252845\\
2720190.78159017	-310.495525761595\\
2728823.85315456	-320.15232604746\\
2737484.32350478	-330.12445352251\\
2746172.27959638	-340.425763865993\\
2754887.80866086	-351.07101115157\\
2763630.99820661	-362.075920883341\\
2772401.93601971	-373.45726936117\\
2781200.71016485	-385.232969771085\\
2790027.40898623	-397.422165343757\\
2798882.12110842	-410.045329832083\\
2807764.93543723	-423.124375411492\\
2816675.94116068	-436.68276788151\\
2825615.22774981	-450.745648715358\\
2834582.88495962	-465.339963025167\\
2843579.00282998	-480.494591830621\\
2852603.67168651	-496.240486065539\\
2861656.98214149	-512.610798434558\\
2870739.02509479	-529.641007414221\\
2879849.89173476	-547.369025213062\\
2888989.67353915	-565.835278151404\\
2898158.46227604	-585.08274342475\\
2907356.35000477	-605.156920244437\\
2916583.42907681	-626.105705520046\\
2925839.79213676	-647.979134138741\\
2935125.53212324	-670.828931108849\\
2944440.74226982	-694.70780711595\\
2953785.51610597	-719.668410508498\\
2963159.94745798	-745.761828271641\\
2972564.13044995	-773.03550845707\\
2981998.15950468	-801.530461468948\\
2991462.12934463	-831.277595866412\\
3000956.1349929	-862.293069310699\\
3010480.27177417	-894.572606394313\\
3020034.63531561	-928.084876982479\\
3029619.32154794	-962.764266146448\\
3039234.4267063	-998.503712129088\\
3048880.04733125	-1035.14871962548\\
3058556.28026977	-1072.49408549975\\
3068263.22267616	-1110.28513099069\\
3078000.97201308	-1148.2250780234\\
3087769.62605254	-1185.98941796273\\
3097569.28287678	-1223.2466640705\\
3107400.04087939	-1259.68306262725\\
3117261.99876619	-1295.02731544357\\
3127155.25555628	-1329.07086886784\\
3137079.91058302	-1361.6802210815\\
3147036.06349499	-1392.79970614813\\
3157023.81425709	-1422.44551534475\\
3167043.26315142	-1450.69344302547\\
3177094.51077837	-1477.66352770516\\
3187177.6580576	-1503.50446593752\\
3197292.80622907	-1528.3798132756\\
3207440.05685402	-1552.4570031742\\
3217619.51181605	-1575.89941145443\\
3227831.27332208	-1598.86118229649\\
3238075.4439034	-1621.4842900412\\
3248352.12641675	-1643.8972602242\\
3258661.42404524	-1666.21503003976\\
3269003.44029951	-1688.5395298511\\
3279378.27901866	-1710.96067486142\\
3289786.04437141	-1733.55755052117\\
3300226.84085701	-1756.39965005005\\
3310700.7733064	-1779.54807769775\\
3321207.94688323	-1803.05667005959\\
3331748.46708487	-1826.97301366385\\
3342322.43974353	-1851.33935364035\\
3352929.97102732	-1876.19339839915\\
3363571.16744125	-1901.56903102479\\
3374246.13582838	-1927.49694104341\\
3384954.98337085	-1954.00519137819\\
3395697.81759096	-1981.11973534406\\
3406474.74635224	-2008.8648978543\\
3417285.87786059	-2037.26383384413\\
3428131.32066527	-2066.33897535728\\
3439011.18366008	-2096.11247679839\\
3449925.57608439	-2126.60666546658\\
3460874.60752429	-2157.84450154878\\
3471858.38791365	-2189.85004810927\\
3482877.02753523	-2222.64894707072\\
3493930.63702181	-2256.2688914833\\
3505019.32735727	-2290.74007720063\\
3516143.20987773	-2326.09560799925\\
3527302.39627265	-2362.37181664421\\
3538496.99858598	-2399.60844972563\\
3549727.12921722	-2437.84864543144\\
3560992.90092265	-2477.13860986172\\
3572294.42681635	-2517.52686821778\\
3583631.82037143	-2559.06293193\\
3595005.19542111	-2601.79518257629\\
3606414.66615988	-2645.76773215542\\
3617860.34714466	-2691.01598595742\\
3629342.35329594	-2737.56062661616\\
3640860.79989893	-2785.39978657689\\
3652415.80260471	-2834.49932829572\\
3664007.47743141	-2884.78146933899\\
3675635.94076539	-2936.11253651715\\
3687301.30936234	-2988.29143495924\\
3699003.70034853	-3041.04139118441\\
3710743.23122194	-3094.00839059889\\
3722520.01985347	-3146.7699507053\\
3734334.18448809	-3198.85679792061\\
3746185.84374604	-3249.78725925749\\
3758075.11662405	-3299.11016936178\\
3770002.12249649	-3346.44833934331\\
3781966.98111659	-3391.53316047778\\
3793969.81261764	-3434.22292758336\\
3806010.73751421	-3474.50227510023\\
3818089.87670333	-3512.46544300049\\
3830207.35146574	-3548.28959732714\\
3842363.28346708	-3582.2051495073\\
3854557.7947591	-3614.46853006115\\
3866791.00778094	-3645.34048204913\\
3879063.04536031	-3675.07076415228\\
3891374.03071472	-3703.88871984253\\
3903724.08745278	-3731.9985005039\\
3916113.33957535	-3759.57760661798\\
3928541.91147686	-3786.77757968623\\
3941009.92794652	-3813.72595076327\\
3953517.5141696	-3840.52882222961\\
3966064.79572863	-3867.27368161435\\
3978651.89860474	-3894.03220953079\\
3991278.94917889	-3920.86295445954\\
4003946.07423309	-3947.81381698556\\
4016653.40095178	-3974.92432690142\\
4029401.05692299	-4002.2277179712\\
4042189.17013971	-4029.75281429174\\
4055017.86900113	-4057.5257441391\\
4067887.28231394	-4085.57149535102\\
4080797.53929362	-4113.91532287337\\
4093748.76956575	-4142.58401543586\\
4106741.10316731	-4171.60702514414\\
4119774.67054796	-4201.01746134069\\
4132849.60257137	-4230.85294829692\\
4145966.03051655	-4261.15634475488\\
4159124.08607913	-4291.97632140246\\
4172323.90137271	-4323.36778918441\\
4185565.60893019	-4355.39216586389\\
4198849.34170508	-4388.1174591846\\
4212175.23307283	-4421.61813082777\\
4225543.41683222	-4455.97468431103\\
4238954.02720662	-4491.27288994527\\
4252407.19884543	-4527.60251864556\\
4265903.06682536	-4565.05540160417\\
4279441.76665183	-4603.72256338398\\
4293023.43426029	-4643.69009350309\\
4306648.20601762	-4685.03333401846\\
4320316.2187235	-4727.80888836703\\
4334027.60961177	-4772.04394197702\\
4347782.51635178	-4817.72250380766\\
4361581.07704985	-4864.76854896327\\
4375423.43025055	-4913.02682036868\\
4389309.71493819	-4962.24336928041\\
4403240.07053817	-5012.04976332066\\
4417214.63691838	-5061.95686452269\\
4431233.55439059	-5111.36516640272\\
4445296.96371191	-5159.59734588393\\
4459405.00608616	-5205.95369170988\\
4473557.82316527	-5249.78296059481\\
4487755.55705078	-5290.55333125028\\
4501998.35029518	-5327.90535231795\\
4516286.3459034	-5361.67387742455\\
4530619.6873342	-5391.87672170443\\
4544998.51850168	-5418.67826219804\\
4559422.98377663	-5442.34142953274\\
4573893.22798804	-5463.18059222431\\
4588409.39642459	-5481.52324560385\\
4602971.63483602	-5497.68338713373\\
4617580.08943461	-5511.94590079237\\
4632234.90689676	-5524.55956102373\\
4646936.23436429	-5535.73592348198\\
4661684.21944604	-5545.65174641827\\
4676479.01021934	-5554.45319876036\\
4691320.75523143	-5562.26069685904\\
4706209.60350101	-5569.17367204644\\
4721145.70451974	-5575.27489385104\\
4736129.20825371	-5580.63418262663\\
4751160.26514493	-5585.31147169395\\
4766239.0261129	-5589.35925008574\\
4781365.6425561	-5592.82445284507\\
4796540.26635347	-5595.74988031223\\
4811763.04986599	-5598.17522982922\\
4827034.1459382	-5600.13781833812\\
4842353.70789969	-5601.6730658574\\
4857721.88956669	-5602.81479985385\\
4873138.84524361	-5603.5954303392\\
4888604.72972456	-5604.04603584735\\
4904119.69829491	-5604.19639170898\\
4919683.90673288	-5604.07496444072\\
4935297.51131108	-5603.70888966953\\
4950960.66879808	-5603.12394579006\\
4966673.53645996	-5602.34453141302\\
4982436.27206197	-5601.39365148044\\
4998249.03387002	-5600.29291455879\\
5014111.98065231	-5599.06254213079\\
5030025.27168094	-5597.72138955672\\
5045989.06673349	-5596.28697764561\\
5062003.52609459	-5594.77553336205\\
5078068.81055763	-5593.20203800878\\
5094185.08142626	-5591.58028119944\\
5110352.50051606	-5589.92291901547\\
5126571.23015621	-5588.24153488506\\
5142841.43319102	-5586.54670189958\\
5159163.27298164	-5584.84804547374\\
5175536.9134077	-5583.15430544398\\
5191962.51886891	-5581.47339687725\\
5208440.25428672	-5579.81246902318\\
5224970.28510604	-5578.17796198478\\
5241552.77729682	-5576.57566080472\\
5258187.89735575	-5575.01074676733\\
5274875.81230792	-5573.48784580161\\
5291616.68970856	-5572.01107393925\\
5308410.69764461	-5570.58407983673\\
5325258.00473648	-5569.21008441277\\
5342158.78013976	-5567.89191768476\\
5359113.19354688	-5566.63205291125\\
5376121.41518878	-5565.43263816352\\
5393183.61583673	-5564.29552546033\\
5410299.96680392	-5563.22229760537\\
5427470.63994727	-5562.21429286929\\
5444695.80766911	-5561.27262765766\\
5461975.64291893	-5560.39821730337\\
5479310.3191951	-5559.59179511765\\
5496700.01054662	-5558.85392982861\\
5514144.8915749	-5558.18504152972\\
5531645.13743543	-5557.58541625434\\
5549200.92383964	-5557.05521928516\\
5566812.42705659	-5556.59450730078\\
5584479.82391478	-5556.20323945447\\
5602203.29180388	-5555.8812874737\\
5619983.00867658	-5555.62844486238\\
5637819.15305033	-5555.44443528157\\
5655711.90400911	-5555.32892017865\\
5673661.4412053	-5555.28150572938\\
5691667.94486143	-5555.30174915186\\
5709731.59577197	-5555.38916444707\\
5727852.57530524	-5555.54322761555\\
5746031.06540511	-5555.7633813961\\
5764267.24859291	-5556.04903956823\\
5782561.30796925	-5556.39959085666\\
5800913.42721583	-5556.81440247282\\
5819323.79059729	-5557.29282332535\\
5837792.58296311	-5557.83418692873\\
5856319.98974938	-5558.43781403676\\
5874906.19698075	-5559.10301502517\\
5893551.39127222	-5559.82909204561\\
5912255.75983108	-5560.61534097122\\
5931019.49045873	-5561.46105315228\\
5949842.77155264	-5562.36551699885\\
5968725.79210816	-5563.32801940565\\
5987668.74172046	-5564.34784703339\\
6006671.81058643	-5565.42428745911\\
6025735.1895066	-5566.55663020744\\
6044859.06988703	-5567.74416767317\\
6064043.64374126	-5568.98619594508\\
6083289.10369219	-5570.28201553972\\
6102595.6429741	-5571.63093205324\\
6121963.45543449	-5573.03225673868\\
6141392.73553612	-5574.48530701548\\
6160883.67835886	-5575.98940691724\\
6180436.47960175	-5577.54388748335\\
6200051.33558489	-5579.14808709973\\
6219728.44325148	-5580.80135179313\\
6239468.00016972	-5582.50303548349\\
6259270.20453484	-5584.25250019797\\
6279135.25517112	-5586.0491162505\\
6299063.3515338	-5587.8922623898\\
6319054.69371113	-5589.78132591903\\
6339109.48242644	-5591.71570278974\\
6359227.91904004	-5593.69479767241\\
6379410.20555129	-5595.71802400612\\
6399656.5446007	-5597.78480402915\\
6419967.13947183	-5599.89456879255\\
6440342.19409344	-5602.04675815827\\
6460781.91304149	-5604.24082078353\\
6481286.5015412	-5606.47621409278\\
6501856.16546912	-5608.75240423856\\
6522491.11135517	-5611.06886605248\\
6543191.54638478	-5613.42508298742\\
6563957.67840088	-5615.82054705181\\
6584789.71590603	-5618.25475873714\\
6605687.86806455	-5620.72722693921\\
6626652.34470456	-5623.23746887416\\
6647683.35632013	-5625.78500998977\\
6668781.11407335	-5628.36938387273\\
6689945.82979649	-5630.99013215247\\
6711177.7159941	-5633.64680440196\\
6732476.98584519	-5636.3389580361\\
6753843.85320529	-5639.06615820798\\
6775278.53260869	-5641.82797770348\\
6796781.2392705	-5644.62399683456\\
6818352.18908889	-5647.45380333152\\
6839991.59864722	-5650.31699223455\\
6861699.68521623	-5653.21316578476\\
6883476.66675617	-5656.14193331512\\
6905322.76191909	-5659.10291114122\\
6927238.19005096	-5662.0957224523\\
6949223.17119382	-5665.1199972026\\
6971277.92608817	-5668.17537200327\\
6993402.67617502	-5671.26149001479\\
7015597.64359812	-5674.37800084027\\
7037863.0512063	-5677.5245604196\\
7060199.12255566	-5680.70083092451\\
7082606.08191175	-5683.90648065474\\
7105084.15425188	-5687.14118393534\\
};
%\addlegendentry{Original model}

\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=TUMBlau] table[row sep=crcr]{%
x	y\\
3230880.36855755	-1605.63160673436\\
4737854.73424273	-5581.20552053418\\
3829614.38269768	-3546.58554647483\\
};
\addplot [color=TUMOrange, dashdotted]
  table[row sep=crcr]{%
1457136.19966398	-125.653880398588\\
1461760.71393552	-124.056227611888\\
1466399.90503154	-122.46402957601\\
1471053.81953188	-120.877417825832\\
1475722.50416424	-119.296525155389\\
1480406.00580459	-117.721485635831\\
1485104.37147767	-116.152434633801\\
1489817.64835749	-114.589508830269\\
1494545.88376774	-113.032846239817\\
1499289.12518234	-111.482586230402\\
1504047.42022584	-109.938869543586\\
1508820.81667395	-108.401838315268\\
1513609.36245403	-106.871636096925\\
1518413.10564551	-105.348407877363\\
1523232.09448044	-103.832300105\\
1528066.37734392	-102.323460710704\\
1532916.00277461	-100.822039131188\\
1537781.01946525	-99.3281863329647\\
1542661.47626308	-97.8420548369179\\
1547557.42217039	-96.3637987434543\\
1552468.90634496	-94.8935737582897\\
1557395.97810061	-93.4315372188654\\
1562338.68690767	-91.9778481214267\\
1567297.08239345	-90.5326671487652\\
1572271.21434277	-89.0961566986514\\
1577261.13269847	-87.6684809129819\\
1582266.88756187	-86.249805707646\\
1587288.52919331	-84.8402988031395\\
1592326.10801263	-83.4401297559511\\
1597379.67459971	-82.049469990731\\
1602449.27969493	-80.6684928332663\\
1607534.97419972	-79.2973735442961\\
1612636.80917705	-77.9362893541734\\
1617754.83585195	-76.5854194984038\\
1622889.10561203	-75.2449452540944\\
1628039.67000796	-73.9150499773218\\
1633206.58075407	-72.5959191414535\\
1638389.88972876	-71.2877403764565\\
1643589.6489751	-69.9907035092056\\
1648805.91070135	-68.7050006048295\\
1654038.72728143	-67.4308260091274\\
1659288.15125548	-66.1683763920765\\
1664554.23533043	-64.9178507924669\\
1669837.03238043	-63.6794506637033\\
1675136.59544746	-62.4533799207938\\
1680452.97774186	-61.2398449885719\\
1685786.23264281	-60.0390548511795\\
1691136.41369892	-58.8512211028592\\
1696503.57462874	-57.6765580000806\\
1701887.76932131	-56.5152825150498\\
1707289.0518367	-55.3676143906447\\
1712707.47640653	-54.2337761968103\\
1718143.09743457	-53.1139933884652\\
1723595.96949722	-52.0084943649669\\
1729066.14734411	-50.9175105311759\\
1734553.68589862	-49.8412763601714\\
1740058.64025843	-48.7800294576768\\
1745581.06569611	-47.7340106282348\\
1751121.01765962	-46.7034639431976\\
1756678.55177292	-45.6886368105819\\
1762253.72383649	-44.6897800468569\\
1767846.58982789	-43.7071479507162\\
1773457.20590238	-42.7409983789014\\
1779085.62839339	-41.7915928241489\\
1784731.91381316	-40.859196495319\\
1790396.11885329	-39.9440783997823\\
1796078.30038529	-39.0465114281429\\
1801778.51546117	-38.1667724413657\\
1807496.82131399	-37.3051423603911\\
1813233.27535847	-36.4619062583265\\
1818987.93519154	-35.6373534552902\\
1824760.85859292	-34.8317776160017\\
1830552.10352573	-34.0454768502181\\
1836361.728137	-33.2787538161008\\
1842189.79075834	-32.5319158266247\\
1848036.34990649	-31.8052749591269\\
1853901.46428388	-31.0991481681123\\
1859785.19277925	-30.4138574014218\\
1865687.59446825	-29.7497297198844\\
1871608.72861401	-29.1070974205825\\
1877548.65466773	-28.4862981638496\\
1883507.43226931	-27.88767510414\\
1889485.12124793	-27.3115770249126\\
1895481.78162262	-26.7583584776692\\
1901497.47360294	-26.228379925301\\
1907532.2575895	-25.7220078899086\\
1913586.19417461	-25.2396151052508\\
1919659.3441429	-24.7815806740035\\
1925751.76847188	-24.3482902300071\\
1931863.52833262	-23.9401361056907\\
1937994.6850903	-23.5575175048708\\
1944145.30030488	-23.2008406811319\\
1950315.43573167	-22.870519122005\\
1956505.15332197	-22.5669737391682\\
1962714.51522374	-22.2906330649071\\
1968943.58378212	-22.0419334550826\\
1975192.42154014	-21.8213192988643\\
1981461.09123934	-21.6292432355003\\
1987749.65582037	-21.4661663784095\\
1994058.1784236	-21.3325585468922\\
2000386.72238986	-21.2288985057719\\
2006735.35126094	-21.1556742132967\\
2013104.12878032	-21.1133830776421\\
2019493.11889379	-21.1025322223776\\
2025902.38575008	-21.1236387612736\\
2032331.99370148	-21.1772300828481\\
2038782.00730456	-21.2638441450691\\
2045252.49132075	-21.384029780653\\
2051743.510717	-21.538347013419\\
2058255.13066648	-21.7273673861862\\
2064787.41654918	-21.9516743007233\\
2071340.43395258	-22.2118633702884\\
2077914.24867232	-22.5085427853247\\
2084508.92671287	-22.8423336929101\\
2091124.53428816	-23.2138705905847\\
2097761.13782227	-23.6238017352243\\
2104418.8039501	-24.0727895676549\\
2111097.59951801	-24.5615111537443\\
2117797.59158452	-25.0906586427532\\
2124518.84742098	-25.6609397437657\\
2131261.43451223	-26.2730782210633\\
2138025.42055728	-26.9278144093682\\
2144810.87347003	-27.6259057499212\\
2151617.86137987	-28.3681273484194\\
2158446.45263245	-29.1552725559064\\
2165296.71579031	-29.9881535737615\\
2172168.7196336	-30.8676020840094\\
2179062.53316074	-31.7944699062399\\
2185978.22558915	-32.7696296825122\\
2192915.8663559	-33.7939755916995\\
2199875.52511847	-34.8684240948086\\
2206857.27175537	-35.9939147129271\\
2213861.17636691	-37.1714108395345\\
2220887.30927588	-38.4019005890264\\
2227935.74102824	-39.6863976834326\\
2235006.54239384	-41.0259423794234\\
2242099.78436714	-42.421602437832\\
2249215.53816792	-43.8744741380866\\
2256353.87524198	-45.3856833400868\\
2263514.86726188	-46.9563865962237\\
2270698.58612762	-48.5877723164522\\
2277905.10396743	-50.2810619894909\\
2285134.49313841	-52.0375114634597\\
2292386.82622734	-53.8584122894716\\
2299662.17605134	-55.7450931319734\\
2306960.61565864	-57.6989212498714\\
2314282.21832931	-59.7213040527669\\
2321627.05757597	-61.8136907369646\\
2328995.20714457	-63.9775740062309\\
2336386.74101509	-66.2144918826407\\
2343801.73340231	-68.526029613284\\
2351240.25875654	-70.9138216789991\\
2358702.39176438	-73.3795539117693\\
2366188.20734946	-75.9249657279633\\
2373697.78067318	-78.551852485114\\
2381231.18713551	-81.262067970537\\
2388788.50237569	-84.0575270307779\\
2396369.80227302	-86.9402083515458\\
2403975.16294764	-89.9121573986107\\
2411604.66076125	-92.9754895309433\\
2419258.37231791	-96.1323932983637\\
2426936.37446479	-99.3851339369359\\
2434638.74429296	-102.736057076445\\
2442365.55913814	-106.187592675565\\
2450116.89658151	-109.742259201597\\
2457892.83445045	-113.402668073131\\
2465693.45081935	-117.171528385604\\
2473518.82401039	-121.051651941477\\
2481369.03259432	-125.045958608628\\
2489244.15539123	-129.157482032787\\
2497144.27147139	-133.389375732068\\
2505069.46015599	-137.744919604264\\
2513019.80101798	-142.227526880425\\
2520995.37388285	-146.84075156132\\
2528996.25882943	-151.588296376812\\
2537022.53619068	-156.474021312049\\
2545074.28655452	-161.501952748464\\
2553151.59076466	-166.6762932723\\
2561254.52992135	-172.001432208389\\
2569383.18538224	-177.48195694269\\
2577537.63876318	-183.122665103236\\
2585717.97193906	-188.928577676086\\
2593924.26704459	-194.904953140532\\
2602156.60647518	-201.05730271623\\
2610415.07288772	-207.391406824207\\
2618699.74920142	-213.913332874054\\
2627010.71859869	-220.629454500915\\
2635348.06452588	-227.546472388294\\
2643711.87069423	-234.671436826588\\
2652102.2210806	-242.011772172128\\
2660519.19992842	-249.575303388053\\
2668962.89174845	-257.37028486616\\
2677433.38131966	-265.405431748381\\
2685930.7536901	-273.689953987279\\
2694455.09417774	-282.233593407243\\
2703006.4883713	-291.046664051631\\
2711585.02213116	-300.140096125389\\
2720190.78159017	-309.525483867475\\
2728823.85315456	-319.215137711959\\
2737484.32350478	-329.222141119442\\
2746172.27959638	-339.560412480206\\
2754887.80866086	-350.244772504802\\
2763630.99820661	-361.291017523031\\
2772401.93601971	-372.715999104111\\
2781200.71016485	-384.537710382897\\
2790027.40898623	-396.775379420137\\
2798882.12110842	-409.449569827053\\
2807764.93543723	-422.582288729784\\
2816675.94116068	-436.197101914194\\
2825615.22774981	-450.319255646788\\
2834582.88495962	-464.975804170978\\
2843579.00282998	-480.195741175606\\
2852603.67168651	-496.010132549538\\
2861656.98214149	-512.452246375181\\
2870739.02509479	-529.557674245737\\
2879849.89173476	-547.364435446998\\
2888989.67353915	-565.913052108957\\
2898158.46227604	-585.246578833869\\
2907356.35000477	-605.410564213098\\
2916583.42907681	-626.452913669916\\
2925839.79213676	-648.423612793764\\
2935125.53212324	-671.374257379801\\
2944440.74226982	-695.357320535355\\
2953785.51610597	-720.425068641067\\
2963159.94745798	-746.628017647716\\
2972564.13044995	-774.012801611699\\
2981998.15950468	-802.619311426936\\
2991462.12934463	-832.47696204068\\
3000956.1349929	-863.599974813843\\
3010480.27177417	-895.981637856537\\
3020034.63531561	-929.587655746779\\
3029619.32154794	-964.348944919292\\
3039234.4267063	-1000.15458215728\\
3048880.04733125	-1036.84604417383\\
3058556.28026977	-1074.21429365997\\
3068263.22267616	-1112.00149415736\\
3078000.97201308	-1149.90893264623\\
3087769.62605254	-1187.61188742739\\
3097569.28287678	-1224.78068988955\\
3107400.04087939	-1261.10542910618\\
3117261.99876619	-1296.32030254773\\
3127155.25555628	-1330.22323207727\\
3137079.91058302	-1362.68735967843\\
3147036.06349499	-1393.66307864355\\
3157023.81425709	-1423.17151590037\\
3167043.26315142	-1451.29201876568\\
3177094.51077837	-1478.14679408086\\
3187177.6580576	-1503.88550005454\\
3197292.80622907	-1528.67171482742\\
3207440.05685402	-1552.67223839686\\
3217619.51181605	-1576.0494086928\\
3227831.27332208	-1598.95612657823\\
3238075.4439034	-1621.53306088431\\
3248352.12641675	-1643.90746365211\\
3258661.42404524	-1666.19308633952\\
3269003.44029951	-1688.49078932054\\
3279378.27901866	-1710.88954291388\\
3289786.04437141	-1733.46761053283\\
3300226.84085701	-1756.29377735571\\
3310700.7733064	-1779.42854153027\\
3321207.94688323	-1802.92522239496\\
3331748.46708487	-1826.83096523835\\
3342322.43974353	-1851.18763813249\\
3352929.97102732	-1876.03262612398\\
3363571.16744125	-1901.39953361482\\
3374246.13582838	-1927.31880858565\\
3384954.98337085	-1953.81830340082\\
3395697.81759096	-1980.92378693719\\
3406474.74635224	-2008.65942208917\\
3417285.87786059	-2037.04822153565\\
3428131.32066527	-2066.11249310211\\
3439011.18366008	-2095.87428411727\\
3449925.57608439	-2126.35583178723\\
3460874.60752429	-2157.5800236846\\
3471858.38791365	-2189.57086882275\\
3482877.02753523	-2222.35397526165\\
3493930.63702181	-2255.95702451722\\
3505019.32735727	-2290.4102259002\\
3516143.20987773	-2325.74672486948\\
3527302.39627265	-2362.00292800308\\
3538496.99858598	-2399.21869257241\\
3549727.12921722	-2437.43731011109\\
3560992.90092265	-2476.70518986877\\
3572294.42681635	-2517.07111880184\\
3583631.82037143	-2558.58493945825\\
3595005.19542111	-2601.29544676316\\
3606414.66615988	-2645.24726308714\\
3617860.34714466	-2690.47641700369\\
3629342.35329594	-2737.00434236462\\
3640860.79989893	-2784.83006123666\\
3652415.80260471	-2833.92046393569\\
3664007.47743141	-2884.19891444962\\
3675635.94076539	-2935.53295417418\\
3687301.30936234	-2987.72267861642\\
3699003.70034853	-3040.49233994371\\
3710743.23122194	-3093.48860267743\\
3722520.01985347	-3146.28912204104\\
3734334.18448809	-3198.42406483056\\
3746185.84374604	-3249.4104484493\\
3758075.11662405	-3298.79514803076\\
3770002.12249649	-3346.19862040986\\
3781966.98111659	-3391.34985910228\\
3793969.81261764	-3434.10506532459\\
3806010.73751421	-3474.44733352115\\
3818089.87670333	-3512.47002042695\\
3830207.35146574	-3548.35003181053\\
3842363.28346708	-3582.31801860166\\
3854557.7947591	-3614.6309939695\\
3866791.00778094	-3645.5504794553\\
3879063.04536031	-3675.32709254536\\
3891374.03071472	-3704.19103765893\\
3903724.08745278	-3732.34728391949\\
3916113.33957535	-3759.97408546359\\
3928541.91147686	-3787.22366852887\\
3941009.92794652	-3814.22418438372\\
3953517.5141696	-3841.08229990555\\
3966064.79572863	-3867.88602154071\\
3978651.89860474	-3894.70751293738\\
3991278.94917889	-3921.605778107\\
4003946.07423309	-3948.6291524095\\
4016653.40095178	-3975.81758480704\\
4029401.05692299	-4003.20471640723\\
4042189.17013971	-4030.81976955932\\
4055017.86900113	-4058.68926375589\\
4067887.28231394	-4086.83857275134\\
4080797.53929362	-4115.29333384772\\
4093748.76956575	-4144.08071656969\\
4106741.10316731	-4173.23055467808\\
4119774.67054796	-4202.77634291705\\
4132849.60257137	-4232.75609795062\\
4145966.03051655	-4263.21308122107\\
4159124.08607913	-4294.19637930757\\
4172323.90137271	-4325.76133391195\\
4185565.60893019	-4357.96980776534\\
4198849.34170508	-4390.89026323538\\
4212175.23307283	-4424.5976156571\\
4225543.41683222	-4459.17280156006\\
4238954.02720662	-4494.70197086555\\
4252407.19884543	-4531.27516943032\\
4265903.06682536	-4568.9843218366\\
4279441.76665183	-4607.92025300491\\
4293023.43426029	-4648.1684030437\\
4306648.20601762	-4689.80280159543\\
4320316.2187235	-4732.87779791674\\
4334027.60961177	-4777.41703625359\\
4347782.51635178	-4823.39930318881\\
4361581.07704985	-4870.7412790069\\
4375423.43025055	-4919.27805686621\\
4389309.71493819	-4968.74368360306\\
4403240.07053817	-5018.75588208685\\
4417214.63691838	-5068.8110793606\\
4431233.55439059	-5118.29679916459\\
4445296.96371191	-5166.52680779628\\
4459405.00608616	-5212.79897537237\\
4473557.82316527	-5256.46744116805\\
4487755.55705078	-5297.01300388434\\
4501998.35029518	-5334.09361091198\\
4516286.3459034	-5367.56276017152\\
4530619.6873342	-5397.45476730925\\
4544998.51850168	-5423.94607447179\\
4559422.98377663	-5447.30635626399\\
4573893.22798804	-5467.85166196464\\
4588409.39642459	-5485.90699756128\\
4602971.63483602	-5501.78076467379\\
4617580.08943461	-5515.75008756631\\
4632234.90689676	-5528.05451777378\\
4646936.23436429	-5538.89537517032\\
4661684.21944604	-5548.43841519725\\
4676479.01021934	-5556.8181403139\\
4691320.75523143	-5564.14265766662\\
4706209.60350101	-5570.49843821694\\
4721145.70451974	-5575.95465021543\\
4736129.20825371	-5580.56694828777\\
4751160.26514493	-5584.38073005423\\
4766239.0261129	-5587.43395122323\\
4781365.6425561	-5589.7596351599\\
4796540.26635347	-5591.38823326766\\
4811763.04986599	-5592.34998964656\\
4827034.1459382	-5592.67743210395\\
4842353.70789969	-5592.40804137667\\
4857721.88956669	-5591.58703034956\\
4873138.84524361	-5590.26999214293\\
4888604.72972456	-5588.52496909658\\
4904119.69829491	-5586.43330973782\\
4919683.90673288	-5584.08861509173\\
4935297.51131108	-5581.59324397374\\
4950960.66879808	-5579.05231773203\\
4966673.53645996	-5576.56587633429\\
4982436.27206197	-5574.22055502741\\
4998249.03387002	-5572.08253799012\\
5014111.98065231	-5570.1933513241\\
5030025.27168094	-5568.56930062472\\
5045989.06673349	-5567.20434972691\\
5062003.52609459	-5566.0754023965\\
5078068.81055763	-5565.14857907622\\
5094185.08142626	-5564.38520376264\\
5110352.50051606	-5563.74664897487\\
5126571.23015621	-5563.19768866834\\
5142841.43319102	-5562.70840638337\\
5159163.27298164	-5562.25493367071\\
5175536.9134077	-5561.8193690859\\
5191962.51886891	-5561.38920374721\\
5208440.25428672	-5560.95650876234\\
5224970.28510604	-5560.51706005196\\
5241552.77729682	-5560.06950699106\\
5258187.89735575	-5559.61463973255\\
5274875.81230792	-5559.15477569504\\
5291616.68970856	-5558.69326506895\\
5308410.69764461	-5558.23410432197\\
5325258.00473648	-5557.78164211083\\
5342158.78013976	-5557.34036115145\\
5359113.19354688	-5556.91472071725\\
5376121.41518878	-5556.50904642969\\
5393183.61583673	-5556.12745623964\\
5410299.96680392	-5555.77381363576\\
5427470.63994727	-5555.45170100181\\
5444695.80766911	-5555.16440762967\\
5461975.64291893	-5554.91492818386\\
5479310.3191951	-5554.70596843825\\
5496700.01054662	-5554.53995590705\\
5514144.8915749	-5554.41905361075\\
5531645.13743543	-5554.34517568979\\
5549200.92383964	-5554.32000393703\\
5566812.42705659	-5554.34500458836\\
5584479.82391478	-5554.42144491204\\
5602203.29180388	-5554.5504092856\\
5619983.00867658	-5554.73281455857\\
5637819.15305033	-5554.96942457902\\
5655711.90400911	-5555.26086381895\\
5673661.4412053	-5555.60763007501\\
5691667.94486143	-5556.01010624866\\
5709731.59577197	-5556.46857123018\\
5727852.57530524	-5556.98320992309\\
5746031.06540511	-5557.55412245355\\
5764267.24859291	-5558.18133261388\\
5782561.30796925	-5558.86479559092\\
5800913.42721583	-5559.60440503025\\
5819323.79059729	-5560.39999948619\\
5837792.58296311	-5561.25136830551\\
5856319.98974938	-5562.15825699046\\
5874906.19698075	-5563.12037208416\\
5893551.39127222	-5564.1373856183\\
5912255.75983108	-5565.20893916054\\
5931019.49045873	-5566.33464749616\\
5949842.77155264	-5567.51410197557\\
5968725.79210816	-5568.74687355708\\
5987668.74172046	-5570.03251557166\\
6006671.81058643	-5571.37056623425\\
6025735.1895066	-5572.76055092411\\
6044859.06988703	-5574.20198425458\\
6064043.64374126	-5575.6943719511\\
6083289.10369219	-5577.23721255449\\
6102595.6429741	-5578.82999896502\\
6121963.45543449	-5580.47221984143\\
6141392.73553612	-5582.16336086787\\
6160883.67835886	-5583.90290590042\\
6180436.47960175	-5585.69033800401\\
6200051.33558489	-5587.52514038935\\
6219728.44325148	-5589.40679725893\\
6239468.00016972	-5591.33479456996\\
6259270.20453484	-5593.30862072186\\
6279135.25517112	-5595.32776717483\\
6299063.3515338	-5597.39172900572\\
6319054.69371113	-5599.50000540676\\
6339109.48242644	-5601.65210013225\\
6359227.91904004	-5603.84752189783\\
6379410.20555129	-5606.08578473659\\
6399656.5446007	-5608.36640831587\\
6419967.13947183	-5610.68891821832\\
6440342.19409344	-5613.05284619039\\
6460781.91304149	-5615.45773036119\\
6481286.5015412	-5617.90311543452\\
6501856.16546912	-5620.38855285636\\
6522491.11135517	-5622.91360096021\\
6543191.54638478	-5625.47782509227\\
6563957.67840088	-5628.08079771834\\
6584789.71590603	-5630.72209851412\\
6605687.86806455	-5633.40131444068\\
6626652.34470456	-5636.11803980621\\
6647683.35632013	-5638.87187631563\\
6668781.11407335	-5641.66243310927\\
6689945.82979649	-5644.48932679146\\
6711177.7159941	-5647.35218145038\\
6732476.98584519	-5650.25062866986\\
6753843.85320529	-5653.18430753408\\
6775278.53260869	-5656.15286462594\\
6796781.2392705	-5659.15595401978\\
6818352.18908889	-5662.19323726913\\
6839991.59864722	-5665.26438339012\\
6861699.68521623	-5668.369068841\\
6883476.66675617	-5671.50697749842\\
6905322.76191909	-5674.67780063076\\
6927238.19005096	-5677.88123686914\\
6949223.17119382	-5681.11699217625\\
6971277.92608817	-5684.38477981365\\
6993402.67617502	-5687.68432030755\\
7015597.64359812	-5691.01534141366\\
7037863.0512063	-5694.3775780812\\
7060199.12255566	-5697.77077241638\\
7082606.08191175	-5701.19467364561\\
7105084.15425188	-5704.64903807859\\
};
%\addlegendentry{Active design}

%\addplot [color=mycolor4, dashdotted]
%  table[row sep=crcr]{%
%1457136.19966398	-106.442740710636\\
%1461760.71393552	-105.144813338308\\
%1466399.90503154	-103.850207247425\\
%1471053.81953188	-102.559049468586\\
%1475722.50416424	-101.271468449176\\
%1480406.00580459	-99.9875940713427\\
%1485104.37147767	-98.707557670368\\
%1489817.64835749	-97.4314920534702\\
%1494545.88376774	-96.1595315190391\\
%1499289.12518234	-94.8918118763106\\
%1504047.42022584	-93.6284704655038\\
%1508820.81667395	-92.3696461784199\\
%1513609.36245403	-91.1154794795331\\
%1518413.10564551	-89.866112427569\\
%1523232.09448044	-88.6216886975889\\
%1528066.37734392	-87.3823536036076\\
%1532916.00277461	-86.1482541217378\\
%1537781.01946525	-84.919538913887\\
%1542661.47626308	-83.6963583520276\\
%1547557.42217039	-82.4788645430416\\
%1552468.90634496	-81.2672113541675\\
%1557395.97810061	-80.0615544390587\\
%1562338.68690767	-78.8620512644792\\
%1567297.08239345	-77.6688611376435\\
%1572271.21434277	-76.4821452342225\\
%1577261.13269847	-75.3020666270437\\
%1582266.88756187	-74.1287903154881\\
%1587288.52919331	-72.9624832556132\\
%1592326.10801263	-71.8033143910282\\
%1597379.67459971	-70.6514546845277\\
%1602449.27969493	-69.5070771505154\\
%1607534.97419972	-68.3703568882429\\
%1612636.80917705	-67.2414711158763\\
%1617754.83585195	-66.120599205422\\
%1622889.10561203	-65.0079227185371\\
%1628039.67000796	-63.9036254432444\\
%1633206.58075407	-62.8078934315793\\
%1638389.88972876	-61.7209150382029\\
%1643589.6489751	-60.6428809599991\\
%1648805.91070135	-59.5739842766879\\
%1654038.72728143	-58.5144204924918\\
%1659288.15125548	-57.4643875788746\\
%1664554.23533043	-56.42408601839\\
%1669837.03238043	-55.3937188496778\\
%1675136.59544746	-54.3734917136313\\
%1680452.97774186	-53.3636129007791\\
%1685786.23264281	-52.3642933999128\\
%1691136.41369892	-51.3757469480036\\
%1696503.57462874	-50.3981900814412\\
%1701887.76932131	-49.4318421886353\\
%1707289.0518367	-48.4769255640293\\
%1712707.47640653	-47.5336654635581\\
%1718143.09743457	-46.6022901616001\\
%1723595.96949722	-45.6830310094743\\
%1729066.14734411	-44.7761224955206\\
%1734553.68589862	-43.8818023068179\\
%1740058.64025843	-43.0003113925954\\
%1745581.06569611	-42.1318940293815\\
%1751121.01765962	-41.2767978879532\\
%1756678.55177292	-40.4352741021364\\
%1762253.72383649	-39.6075773395261\\
%1767846.58982789	-38.7939658741767\\
%1773457.20590238	-37.9947016613327\\
%1779085.62839339	-37.2100504142681\\
%1784731.91381316	-36.4402816832964\\
%1790396.11885329	-35.6856689370274\\
%1796078.30038529	-34.946489645946\\
%1801778.51546117	-34.2230253683851\\
%1807496.82131399	-33.5155618389758\\
%1813233.27535847	-32.8243890596601\\
%1818987.93519154	-32.1498013933473\\
%1824760.85859292	-31.4920976603066\\
%1830552.10352573	-30.8515812373923\\
%1836361.728137	-30.2285601601927\\
%1842189.79075834	-29.6233472282087\\
%1848036.34990649	-29.0362601131635\\
%1853901.46428388	-28.4676214705585\\
%1859785.19277925	-27.917759054583\\
%1865687.59446825	-27.3870058364985\\
%1871608.72861401	-26.8757001266261\\
%1877548.65466773	-26.3841857000583\\
%1883507.43226931	-25.9128119262335\\
%1889485.12124793	-25.4619339025157\\
%1895481.78162262	-25.0319125919195\\
%1901497.47360294	-24.6231149651373\\
%1907532.2575895	-24.2359141470273\\
%1913586.19417461	-23.8706895677263\\
%1919659.3441429	-23.527827118561\\
%1925751.76847188	-23.2077193129415\\
%1931863.52833262	-22.9107654524224\\
%1937994.6850903	-22.637371798131\\
%1944145.30030488	-22.3879517477679\\
%1950315.43573167	-22.1629260183984\\
%1956505.15332197	-21.9627228352577\\
%1962714.51522374	-21.7877781268062\\
%1968943.58378212	-21.6385357262859\\
%1975192.42154014	-21.5154475800314\\
%1981461.09123934	-21.4189739628105\\
%1987749.65582037	-21.3495837004772\\
%1994058.1784236	-21.3077544002347\\
%2000386.72238986	-21.2939726888197\\
%2006735.35126094	-21.3087344589367\\
%2013104.12878032	-21.3525451242841\\
%2019493.11889379	-21.4259198835334\\
%2025902.38575008	-21.5293839936388\\
%2032331.99370148	-21.6634730528741\\
%2038782.00730456	-21.8287332940154\\
%2045252.49132075	-22.0257218881063\\
%2051743.510717	-22.2550072592675\\
%2058255.13066648	-22.517169411035\\
%2064787.41654918	-22.8128002647377\\
%2071340.43395258	-23.1425040104492\\
%2077914.24867232	-23.5068974710814\\
%2084508.92671287	-23.9066104802146\\
%2091124.53428816	-24.3422862742887\\
%2097761.13782227	-24.8145818998207\\
%2104418.8039501	-25.3241686363462\\
%2111097.59951801	-25.8717324358145\\
%2117797.59158452	-26.4579743792229\\
%2124518.84742098	-27.0836111513065\\
%2131261.43451223	-27.7493755341462\\
%2138025.42055728	-28.4560169206199\\
%2144810.87347003	-29.20430184866\\
%2151617.86137987	-29.99501455734\\
%2158446.45263245	-30.8289575658818\\
%2165296.71579031	-31.7069522767269\\
%2172168.7196336	-32.6298396038932\\
%2179062.53316074	-33.5984806278997\\
%2185978.22558915	-34.6137572786369\\
%2192915.8663559	-35.67657304763\\
%2199875.52511847	-36.7878537312314\\
%2206857.27175537	-37.948548206388\\
%2213861.17636691	-39.1596292407185\\
%2220887.30927588	-40.4220943387454\\
%2227935.74102824	-41.7369666262566\\
%2235006.54239384	-43.1052957748908\\
%2242099.78436714	-44.5281589691641\\
%2249215.53816792	-46.006661918333\\
%2256353.87524198	-47.5419399156157\\
%2263514.86726188	-49.1351589474722\\
%2270698.58612762	-50.7875168558406\\
%2277905.10396743	-52.5002445563997\\
%2285134.49313841	-54.2746073161633\\
%2292386.82622734	-56.1119060939104\\
%2299662.17605134	-58.0134789472417\\
%2306960.61565864	-59.9807025102877\\
%2314282.21832931	-62.0149935463836\\
%2321627.05757597	-64.1178105803657\\
%2328995.20714457	-66.2906556154529\\
%2336386.74101509	-68.5350759400421\\
%2343801.73340231	-70.8526660301739\\
%2351240.25875654	-73.2450695538255\\
%2358702.39176438	-75.7139814836496\\
%2366188.20734946	-78.2611503253247\\
%2373697.78067318	-80.8883804691968\\
%2381231.18713551	-83.5975346734931\\
%2388788.50237569	-86.3905366880781\\
%2396369.80227302	-89.2693740283917\\
%2403975.16294764	-92.2361009100187\\
%2411604.66076125	-95.2928413551509\\
%2419258.37231791	-98.4417924831793\\
%2426936.37446479	-101.685227998625\\
%2434638.74429296	-105.025501890718\\
%2442365.55913814	-108.465052360201\\
%2450116.89658151	-112.006405990209\\
%2457892.83445045	-115.65218217952\\
%2465693.45081935	-119.40509785815\\
%2473518.82401039	-123.267972506937\\
%2481369.03259432	-127.24373350469\\
%2489244.15539123	-131.335421828672\\
%2497144.27147139	-135.546198136441\\
%2505069.46015599	-139.879349259631\\
%2513019.80101798	-144.338295143183\\
%2520995.37388285	-148.926596266529\\
%2528996.25882943	-153.647961586741\\
%2537022.53619068	-158.50625704745\\
%2545074.28655452	-163.505514701499\\
%2553151.59076466	-168.649942499968\\
%2561254.52992135	-173.943934805245\\
%2569383.18538224	-179.392083691592\\
%2577537.63876318	-184.999191102814\\
%2585717.97193906	-190.77028194354\\
%2593924.26704459	-196.710618188393\\
%2602156.60647518	-202.825714101634\\
%2610415.07288772	-209.12135266926\\
%2618699.74920142	-215.603603355889\\
%2627010.71859869	-222.278841310071\\
%2635348.06452588	-229.15376815418\\
%2643711.87069423	-236.235434508931\\
%2652102.2210806	-243.531264417527\\
%2660519.19992842	-251.04908185113\\
%2668962.89174845	-258.797139495218\\
%2677433.38131966	-266.784150036095\\
%2685930.7536901	-275.019320187799\\
%2694455.09417774	-283.512387722131\\
%2703006.4883713	-292.273661788483\\
%2711585.02213116	-301.314066834844\\
%2720190.78159017	-310.645190466663\\
%2728823.85315456	-320.279335605534\\
%2737484.32350478	-330.229577333265\\
%2746172.27959638	-340.509824827813\\
%2754887.80866086	-351.134888813249\\
%2763630.99820661	-362.120554953008\\
%2772401.93601971	-373.483663609758\\
%2781200.71016485	-385.242196370312\\
%2790027.40898623	-397.41536968076\\
%2798882.12110842	-410.023735844124\\
%2807764.93543723	-423.089291484109\\
%2816675.94116068	-436.635593351166\\
%2825615.22774981	-450.687881012094\\
%2834582.88495962	-465.273205480223\\
%2843579.00282998	-480.420562156428\\
%2852603.67168651	-496.161025487638\\
%2861656.98214149	-512.527881412694\\
%2870739.02509479	-529.556751827203\\
%2879849.89173476	-547.285702790976\\
%2888989.67353915	-565.755324808741\\
%2898158.46227604	-585.008768964798\\
%2907356.35000477	-605.091716650603\\
%2916583.42907681	-626.052252700512\\
%2925839.79213676	-647.94060151957\\
%2935125.53212324	-670.808672846485\\
%2944440.74226982	-694.709347893376\\
%2953785.51610597	-719.695417870811\\
%2963159.94745798	-745.818066254904\\
%2972564.13044995	-773.124765936412\\
%2981998.15950468	-801.656447373233\\
%2991462.12934463	-831.443792531627\\
%3000956.1349929	-862.502535394082\\
%3010480.27177417	-894.82772291189\\
%3020034.63531561	-928.38703547697\\
%3029619.32154794	-963.113508195312\\
%3039234.4267063	-998.898345373037\\
%3048880.04733125	-1035.58495667364\\
%3058556.28026977	-1072.96577477581\\
%3068263.22267616	-1110.78366483016\\
%3078000.97201308	-1148.73956148388\\
%3087769.62605254	-1186.50715091596\\
%3097569.28287678	-1223.75392682843\\
%3107400.04087939	-1260.16611518551\\
%3117261.99876619	-1295.47345142309\\
%3127155.25555628	-1329.46933908881\\
%3137079.91058302	-1362.02287356255\\
%3147036.06349499	-1393.08126667225\\
%3157023.81425709	-1422.66352245414\\
%3167043.26315142	-1450.84791963797\\
%3177094.51077837	-1477.75650120129\\
%3187177.6580576	-1503.53944226211\\
%3197292.80622907	-1528.36128293413\\
%3207440.05685402	-1552.39002378595\\
%3217619.51181605	-1575.78928329815\\
%3227831.27332208	-1598.71321421755\\
%3238075.4439034	-1621.30364288542\\
%3248352.12641675	-1643.68885132176\\
%3258661.42404524	-1665.98348260516\\
%3269003.44029951	-1688.28915344771\\
%3279378.27901866	-1710.69546597504\\
%3289786.04437141	-1733.2812050705\\
%3300226.84085701	-1756.11558201556\\
%3310700.7733064	-1779.25943989401\\
%3321207.94688323	-1802.76637444735\\
%3331748.46708487	-1826.6837495794\\
%3342322.43974353	-1851.05360300239\\
%3352929.97102732	-1875.91344741783\\
%3363571.16744125	-1901.29697824908\\
%3374246.13582838	-1927.23470179142\\
%3384954.98337085	-1953.75449873641\\
%3395697.81759096	-1980.88213802065\\
%3406474.74635224	-2008.64175524573\\
%3417285.87786059	-2037.05630873346\\
%3428131.32066527	-2066.14802471201\\
%3439011.18366008	-2095.93884117799\\
%3449925.57608439	-2126.45085758435\\
%3460874.60752429	-2157.70679455744\\
%3471858.38791365	-2189.73046419265\\
%3482877.02753523	-2222.54724692285\\
%3493930.63702181	-2256.184565242\\
%3505019.32735727	-2290.67233737713\\
%3516143.20987773	-2326.04338491721\\
%3527302.39627265	-2362.33375688322\\
%3538496.99858598	-2399.58291807616\\
%3549727.12921722	-2437.83373093908\\
%3560992.90092265	-2477.13213670299\\
%3572294.42681635	-2517.5264124526\\
%3583631.82037143	-2559.06584565916\\
%3595005.19542111	-2601.798627736\\
%3606414.66615988	-2645.76872711253\\
%3617860.34714466	-2691.01146917595\\
%3629342.35329594	-2737.54754276852\\
%3640860.79989893	-2785.37520117986\\
%3652415.80260471	-2834.46057654866\\
%3664007.47743141	-2884.72634222463\\
%3675635.94076539	-2936.03950098541\\
%3687301.30936234	-2988.19987391624\\
%3699003.70034853	-3040.93183308639\\
%3710743.23122194	-3093.88268068966\\
%3722520.01985347	-3146.631303677\\
%3734334.18448809	-3198.70967583354\\
%3746185.84374604	-3249.63704792512\\
%3758075.11662405	-3298.96267945627\\
%3770002.12249649	-3346.30921715262\\
%3781966.98111659	-3391.4073290827\\
%3793969.81261764	-3434.11417136872\\
%3806010.73751421	-3474.41303190817\\
%3818089.87670333	-3512.39680415147\\
%3830207.35146574	-3548.2414655434\\
%3842363.28346708	-3582.17648391345\\
%3854557.7947591	-3614.45761333991\\
%3866791.00778094	-3645.34516504133\\
%3879063.04536031	-3675.08866540686\\
%3891374.03071472	-3703.91737477963\\
%3903724.08745278	-3732.0354650969\\
%3916113.33957535	-3759.62052496415\\
%3928541.91147686	-3786.82422556717\\
%3941009.92794652	-3813.77425210777\\
%3953517.5141696	-3840.57687550069\\
%3966064.79572863	-3867.31976122094\\
%3978651.89860474	-3894.0747757081\\
%3991278.94917889	-3920.90066175524\\
%4003946.07423309	-3947.845524515\\
%4016653.40095178	-3974.94911084206\\
%4029401.05692299	-4002.24488629918\\
%4042189.17013971	-4029.76192347583\\
%4055017.86900113	-4057.52661736324\\
%4067887.28231394	-4085.56424181122\\
%4080797.53929362	-4113.90035776576\\
%4093748.76956575	-4142.56208040335\\
%4106741.10316731	-4171.579209158\\
%4119774.67054796	-4200.98522224172\\
%4132849.60257137	-4230.81813548256\\
%4145966.03051655	-4261.12122374838\\
%4159124.08607913	-4291.94360124767\\
%4172323.90137271	-4323.3406537403\\
%4185565.60893019	-4355.37431008556\\
%4198849.34170508	-4388.113131318\\
%4212175.23307283	-4421.63218103709\\
%4225543.41683222	-4456.01261949191\\
%4238954.02720662	-4491.34093319081\\
%4252407.19884543	-4527.70766979408\\
%4265903.06682536	-4565.20549218492\\
%4279441.76665183	-4603.92629467343\\
%4293023.43426029	-4643.95703983347\\
%4306648.20601762	-4685.37388453105\\
%4320316.2187235	-4728.23408903887\\
%4334027.60961177	-4772.56518693451\\
%4347782.51635178	-4818.35101372527\\
%4361581.07704985	-4865.51457140977\\
%4375423.43025055	-4913.89850405535\\
%4389309.71493819	-4963.24531767947\\
%4403240.07053817	-5013.18137830594\\
%4417214.63691838	-5063.21074655825\\
%4431233.55439059	-5112.72600417891\\
%4445296.96371191	-5161.04181160693\\
%4459405.00608616	-5207.45173979522\\
%4473557.82316527	-5251.30055397845\\
%4487755.55705078	-5292.05610401029\\
%4501998.35029518	-5329.36232801073\\
%4516286.3459034	-5363.06034234976\\
%4530619.6873342	-5393.17571340763\\
%4544998.51850168	-5419.880646783\\
%4559422.98377663	-5443.44493249711\\
%4573893.22798804	-5464.18828785609\\
%4588409.39642459	-5482.44194181511\\
%4602971.63483602	-5498.52218261055\\
%4617580.08943461	-5512.71503609325\\
%4632234.90689676	-5525.26957841659\\
%4646936.23436429	-5536.39709485546\\
%4661684.21944604	-5546.27370995623\\
%4676479.01021934	-5555.04474684432\\
%4691320.75523143	-5562.82966794709\\
%4706209.60350101	-5569.72691124884\\
%4721145.70451974	-5575.81825746353\\
%4736129.20825371	-5581.17257001688\\
%4751160.26514493	-5585.84887372152\\
%4766239.0261129	-5589.8988071162\\
%4781365.6425561	-5593.36851790615\\
%4796540.26635347	-5596.3000844804\\
%4811763.04986599	-5598.73254786897\\
%4827034.1459382	-5600.70263318633\\
%4842353.70789969	-5602.24523090741\\
%4857721.88956669	-5603.39369824722\\
%4873138.84524361	-5604.18003067057\\
%4888604.72972456	-5604.63494385785\\
%4904119.69829491	-5604.78789769636\\
%4919683.90673288	-5604.66708625231\\
%4935297.51131108	-5604.29941126612\\
%4950960.66879808	-5603.71045147241\\
%4966673.53645996	-5602.92443588644\\
%4982436.27206197	-5601.96422599649\\
%4998249.03387002	-5600.85130941764\\
%5014111.98065231	-5599.60580585477\\
%5030025.27168094	-5598.24648505772\\
%5045989.06673349	-5596.79079570911\\
%5062003.52609459	-5595.25490376116\\
%5078068.81055763	-5593.65373854534\\
%5094185.08142626	-5592.00104494868\\
%5110352.50051606	-5590.30944002717\\
%5126571.23015621	-5588.59047256927\\
%5142841.43319102	-5586.85468430047\\
%5159163.27298164	-5585.111671611\\
%5175536.9134077	-5583.37014687859\\
%5191962.51886891	-5581.63799863738\\
%5208440.25428672	-5579.92235000723\\
%5224970.28510604	-5578.22961494098\\
%5241552.77729682	-5576.5655519721\\
%5258187.89735575	-5574.93531524908\\
%5274875.81230792	-5573.34350273053\\
%5291616.68970856	-5571.79420148489\\
%5308410.69764461	-5570.29103009519\\
%5325258.00473648	-5568.83717821287\\
%5342158.78013976	-5567.4354433381\\
%5359113.19354688	-5566.08826492814\\
%5376121.41518878	-5564.79775595295\\
%5393183.61583673	-5563.56573202779\\
%5410299.96680392	-5562.39373825984\\
%5427470.63994727	-5561.2830739478\\
%5444695.80766911	-5560.23481527397\\
%5461975.64291893	-5559.24983612556\\
%5479310.3191951	-5558.32882717801\\
%5496700.01054662	-5557.472313368\\
%5514144.8915749	-5556.68066987795\\
%5531645.13743543	-5555.95413674702\\
%5549200.92383964	-5555.29283221732\\
%5566812.42705659	-5554.69676491672\\
%5584479.82391478	-5554.1658449733\\
%5602203.29180388	-5553.69989414955\\
%5619983.00867658	-5553.29865507818\\
%5637819.15305033	-5552.96179967515\\
%5655711.90400911	-5552.68893679989\\
%5673661.4412053	-5552.47961922682\\
%5691667.94486143	-5552.33334998769\\
%5709731.59577197	-5552.24958813875\\
%5727852.57530524	-5552.22775400291\\
%5746031.06540511	-5552.2672339325\\
%5764267.24859291	-5552.36738463439\\
%5782561.30796925	-5552.52753709598\\
%5800913.42721583	-5552.74700014697\\
%5819323.79059729	-5553.02506368886\\
%5837792.58296311	-5553.36100162161\\
%5856319.98974938	-5553.75407449404\\
%5874906.19698075	-5554.20353190232\\
%5893551.39127222	-5554.70861465899\\
%5912255.75983108	-5555.26855675263\\
%5931019.49045873	-5555.88258711678\\
%5949842.77155264	-5556.54993122509\\
%5968725.79210816	-5557.26981252797\\
%5987668.74172046	-5558.04145374501\\
%6006671.81058643	-5558.86407802577\\
%6025735.1895066	-5559.73690999087\\
%6044859.06988703	-5560.65917666392\\
%6064043.64374126	-5561.63010830407\\
%6083289.10369219	-5562.6489391481\\
%6102595.6429741	-5563.71490807008\\
%6121963.45543449	-5564.82725916613\\
%6141392.73553612	-5565.98524227091\\
%6160883.67835886	-5567.18811341203\\
%6180436.47960175	-5568.43513520808\\
%6200051.33558489	-5569.72557721529\\
%6219728.44325148	-5571.05871622765\\
%6239468.00016972	-5572.43383653459\\
%6259270.20453484	-5573.85023014033\\
%6279135.25517112	-5575.30719694826\\
%6299063.3515338	-5576.80404491379\\
%6319054.69371113	-5578.34009016853\\
%6339109.48242644	-5579.91465711848\\
%6359227.91904004	-5581.52707851887\\
%6379410.20555129	-5583.17669552776\\
%6399656.5446007	-5584.86285774051\\
%6419967.13947183	-5586.58492320707\\
%6440342.19409344	-5588.34225843366\\
%6460781.91304149	-5590.13423837067\\
%6481286.5015412	-5591.96024638789\\
%6501856.16546912	-5593.81967423867\\
%6522491.11135517	-5595.71192201403\\
%6543191.54638478	-5597.63639808791\\
%6563957.67840088	-5599.59251905446\\
%6584789.71590603	-5601.57970965837\\
%6605687.86806455	-5603.59740271903\\
%6626652.34470456	-5605.64503904927\\
%6647683.35632013	-5607.72206736938\\
%6668781.11407335	-5609.82794421701\\
%6689945.82979649	-5611.96213385357\\
%6711177.7159941	-5614.12410816759\\
%6732476.98584519	-5616.31334657557\\
%6753843.85320529	-5618.52933592073\\
%6775278.53260869	-5620.77157036996\\
%6796781.2392705	-5623.03955130956\\
%6818352.18908889	-5625.33278723973\\
%6839991.59864722	-5627.6507936685\\
%6861699.68521623	-5629.99309300503\\
%6883476.66675617	-5632.35921445274\\
%6905322.76191909	-5634.74869390232\\
%6927238.19005096	-5637.16107382496\\
%6949223.17119382	-5639.5959031659\\
%6971277.92608817	-5642.05273723836\\
%6993402.67617502	-5644.53113761826\\
%7015597.64359812	-5647.03067203948\\
%7037863.0512063	-5649.55091429018\\
%7060199.12255566	-5652.0914441099\\
%7082606.08191175	-5654.6518470878\\
%7105084.15425188	-5657.23171456196\\
%};
%\addlegendentry{Fixed design}

\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=TUMBlau] table[row sep=crcr]{%
x	y\\
3287859.9447486	-1729.36455882261\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=TUMBlau] table[row sep=crcr]{%
x	y\\
2879372.41720191	-546.423401632634\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.1213pt, draw=TUMGruen] table[row sep=crcr]{%
x	y\\
2027651.43423507	-20.6398773645026\\
};
%\addplot[only marks, mark=o, mark options={}, mark size=2.1213pt, draw=TUMGruen] table[row sep=crcr]{%
%x	y\\
%2027651.43423507	-20.6398773645026\\
%};
\end{axis}
\end{tikzpicture}%

==> figures/2dof_3dim/3dim_ego_ei_prMod_lognormal_nRep_5_nEI_100_nObs_6_nSw_500_nStall_20_betaObs_100_nInit_15_nBud_50_fSp_irr_mP_3_mQ_3_ut_softplus_1_wNoise_false_par_norm_conv_wrt_MAP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.39608,0.74118}%
\definecolor{mycolor2}{rgb}{0.89020,0.44706,0.13333}%
\definecolor{mycolor3}{rgb}{0.63529,0.67843,0.00000}%
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=\fwidth,
		height=\fheight,
		at={(0cm,0cm)},
		scale only axis,
		xmin=15,
		xmax=50,
		%xlabel style={font=\color{white!15!black}},
		xlabel={Training set size $\ntrain$},
		ymode=log,
		ymin=1e-05,
		ymax=3,
		yminorticks=true,
		%ylabel style={font=\color{white!15!black}},
		ylabel={Error $\varepsilon_{\mathrm{MAP}}$},
		%axis background/.style={fill=white},
		%legend style={legend cell align=left, align=left, fill=none},
		%legend pos={outer north east},
		]
		
		\addplot [color=mycolor1, dashed]
		table[row sep=crcr]{%
			15	0.40558565488253\\
			16	0.354781561872057\\
			17	0.354781561872057\\
			18	0.358990728402916\\
			19	0.358990728402916\\
			20	0.358990728402916\\
			21	0.358990728402916\\
			22	0.358990728402916\\
			23	0.329038218791742\\
			24	0.286366864047647\\
			25	0.185445729695679\\
			26	0.137219289075272\\
			27	0.109392158337461\\
			28	0.0998242492531021\\
			29	0.0514833847087556\\
			30	0.0228876764811825\\
			31	0.0138062882438082\\
			32	0.0117291675754141\\
			33	0.0117291675754141\\
			34	0.0117291675754141\\
			35	0.00541908608146481\\
			36	0.00541908608146481\\
			37	0.00541908608146481\\
			38	0.00502078649224374\\
			39	0.00502078649224374\\
			40	0.00502078649224374\\
			41	0.00502078649224374\\
			42	0.00502078649224374\\
			43	0.00502078649224374\\
			44	0.00502078649224374\\
			45	0.00502078649224374\\
			46	0.00502078649224374\\
			47	0.00502078649224374\\
			48	0.00502078649224374\\
			49	0.00502078649224374\\
			50	0.00502078649224374\\
		};
		%\addlegendentry{Active Learning - Acquisition Points}
		
		
		\addplot [color=mycolor3]
		table[row sep=crcr]{%
			15	0.926565233852604\\
			16	0.298094147741752\\
			17	0.250635341910755\\
			18	0.36730874811769\\
			19	0.349197931923361\\
			20	0.355716760559929\\
			21	0.148593959244595\\
			22	0.0725849322733581\\
			23	0.130770790688867\\
			24	0.11134048769721\\
			25	0.0721394617747438\\
			26	0.0177770522862939\\
			27	0.0210944543838576\\
			28	0.0171863964525275\\
			29	0.00810556044308027\\
			30	0.00495899187474582\\
			31	0.00176026899750175\\
			32	0.000309019042235599\\
			33	0.000197848455382528\\
			34	0.00049236088053726\\
			35	0.000564151726222273\\
			36	0.000183797371455205\\
			37	0.000298552650766384\\
			38	0.000106818812793868\\
			39	0.000155431638818605\\
			40	7.06495996328842e-05\\
			41	7.68806024272518e-05\\
			42	4.76603978308899e-05\\
			43	6.79557281402601e-05\\
			44	6.61342314565992e-05\\
			45	5.65156167175903e-05\\
			46	5.25832628455921e-05\\
			47	6.37386923232442e-05\\
			48	4.90117637507318e-05\\
			49	5.71917500256049e-05\\
			50	2.8447944286247e-05\\
		};
		%\addlegendentry{Active learning - direct opt.}
		
		
		% WITHOUT NOISE ----------------------
		\addplot [color=TUMBlau, dotted]
		table[row sep=crcr]{%
				15	1.02721672299525\\
				16	0.960111673130446\\
				17	0.90660461774032\\
				18	0.863338755302896\\
				19	0.821116715543404\\
				20	0.80277031796359\\
				21	0.765999341887874\\
				22	0.587137099539448\\
				23	0.602508301255402\\
				24	0.53808639551431\\
				25	0.530432538927317\\
				26	0.437765839051709\\
				27	0.379330031305426\\
				28	0.233156157311627\\
				29	0.197918662059659\\
				30	0.155915024287078\\
				31	0.12332071457681\\
				32	0.106378934106799\\
				33	0.0899428929676963\\
				34	0.0601160632080085\\
				35	0.0601160632080085\\
				36	0.0595708031613548\\
				37	0.0595708031613548\\
				38	0.0400645583272186\\
				39	0.0400645583272186\\
				40	0.0400645583272186\\
				41	0.0335621358782942\\
				42	0.0223792857801482\\
				43	0.016715104690345\\
				44	0.016715104690345\\
				45	0.016715104690345\\
				46	0.0137896987818444\\
				47	0.0137896987818444\\
				48	0.0137896987818444\\
				49	0.0137896987818444\\
				50	0.00816486602401252\\
			};
		%\addlegendentry{Active Learning - Acquisition Points}
		
		\addplot [color=TUMGruen, dotted]
		table[row sep=crcr]{%
				15	0.68398915048354\\
				16	0.686571669973931\\
				17	0.837645408377215\\
				18	0.76708774783803\\
				19	0.714522320180489\\
				20	0.538011553009521\\
				21	0.599806379095421\\
				22	0.575995825561401\\
				23	0.355519532338928\\
				24	0.377133048808176\\
				25	0.309595203727585\\
				26	0.127363780607433\\
				27	0.250593434473032\\
				28	0.0293048356201713\\
				29	0.00740301199586695\\
				30	0.0247217311482205\\
				31	0.00616230767171181\\
				32	0.00766976720552678\\
				33	0.00265589136252313\\
				34	0.00155203082257924\\
				35	0.00172444179129943\\
				36	0.00134774252388921\\
				37	0.00109560611589045\\
				38	0.00102659910694824\\
				39	0.000484607791135567\\
				40	0.000268650501449049\\
				41	0.000340651929834426\\
				42	0.000117771314677419\\
				43	0.000205404160875463\\
				44	0.000116082166407849\\
				45	0.000414124958516011\\
				46	0.000349306308516816\\
				47	0.00013696671976778\\
				48	0.000166093937605059\\
				49	4.58287768599597e-05\\
				50	8.52320636953042e-05\\
			};
		%\addlegendentry{Active learning - direct opt.}
		% WITHOUT NOISE ^^^^^^^^^^^^^^^^^^^^
		
		
	\end{axis}
\end{tikzpicture}%


==> figures/2dof_3dim/3dim_ego_ei_prMod_lognormal_nRep_5_nEI_100_nObs_6_nSw_500_nStall_20_betaObs_100_nInit_15_nBud_50_fSp_irr_mP_3_mQ_3_ut_softplus_1_wNoise_true_par_norm_conv_wrt_MAP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.39608,0.74118}%
\definecolor{mycolor2}{rgb}{0.89020,0.44706,0.13333}%
\definecolor{mycolor3}{rgb}{0.63529,0.67843,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0cm,0cm)},
scale only axis,
xmin=15,
xmax=50,
%xlabel style={font=\color{white!15!black}},
xlabel={Training set size $\ntrain$},
ymode=log,
ymin=1e-05,
ymax=3,
yminorticks=true,
%ylabel style={font=\color{white!15!black}},
ylabel={Error $\varepsilon_{\mathrm{MAP}}$},
%axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, fill=none},
%legend pos={outer north east},
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
15	0.83042327394287\\
16	0.929587687821987\\
17	0.845925836415252\\
18	0.825229866263871\\
19	0.787136915965133\\
20	0.766687868810137\\
21	0.659761135659965\\
22	0.620185245945495\\
23	0.542349446448038\\
24	0.50436988832866\\
25	0.438480468319806\\
26	0.45167159079569\\
27	0.268231231813077\\
28	0.151389397812764\\
29	0.135527735726249\\
30	0.0640844653961889\\
31	0.0308497214010397\\
32	0.0308497214010397\\
33	0.0308497214010397\\
34	0.0405611934873218\\
35	0.0405611934873218\\
36	0.0405611934873218\\
37	0.0124964351914588\\
38	0.0117291675754141\\
39	0.0117291675754141\\
40	0.0117291675754141\\
41	0.00963437978614915\\
42	0.00963437978614915\\
43	0.00963437978614915\\
44	0.00963437978614915\\
45	0.00963437978614915\\
46	0.00963437978614915\\
47	0.00963437978614915\\
48	0.00963437978614915\\
49	0.00963437978614915\\
50	0.00963437978614915\\
50	0.00248739510472555\\
49	0.00248739510472555\\
48	0.00248739510472555\\
47	0.00248739510472555\\
46	0.00248739510472555\\
45	0.00248739510472555\\
44	0.00248739510472555\\
43	0.00248739510472555\\
42	0.00248739510472555\\
41	0.00248739510472555\\
40	0.00248739510472555\\
39	0.00248739510472555\\
38	0.00248739510472555\\
37	0.00248739510472555\\
36	0.00248739510472555\\
35	0.00248739510472555\\
34	0.00248739510472555\\
33	0.00248739510472555\\
32	0.00248739510472555\\
31	0.00596524436102397\\
30	0.0105867531258516\\
29	0.0133806881001726\\
28	0.0133806881001726\\
27	0.0214348318182852\\
26	0.0297186169010286\\
25	0.0455502576926505\\
24	0.067841090400286\\
23	0.0907235656789592\\
22	0.129333630983182\\
21	0.129333630983182\\
20	0.130354976545767\\
19	0.130354976545767\\
18	0.130354976545767\\
17	0.208801034196952\\
16	0.23999922699842\\
15	0.355035208671643\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
15	1.25183086698267\\
16	0.389626757614601\\
17	0.741531594960629\\
18	1.18677781039385\\
19	1.3284941386722\\
20	1.11017574134893\\
21	0.851350149369847\\
22	1.2404390984826\\
23	0.767707646420308\\
24	0.468345886242175\\
25	0.614499581018592\\
26	0.621286938627832\\
27	0.314738693427319\\
28	0.427148445221796\\
29	0.194109449639855\\
30	0.174577062539342\\
31	0.131570320743715\\
32	0.144154451649212\\
33	0.0930237879434506\\
34	0.102910164859268\\
35	0.30505579393727\\
36	0.0772886252796985\\
37	0.0404568508280092\\
38	0.0940727450683245\\
39	0.049079415660627\\
40	0.0450878016620892\\
41	0.0326640933478267\\
42	0.0387494641487882\\
43	0.0359822199860223\\
44	0.0432328164584548\\
45	0.0474944037021912\\
46	0.0335663454272186\\
47	0.0370027323119421\\
48	0.0274130967572213\\
49	0.0399700212387887\\
50	0.051037694368178\\
50	0.00695959375843255\\
49	0.00809289059398189\\
48	0.00583926038901069\\
47	0.0219834375430999\\
46	0.0284586567841425\\
45	0.0140778710496747\\
44	0.00597250185092166\\
43	0.0111472654352343\\
42	0.0232376979111905\\
41	0.00487350510348705\\
40	0.0187639129722536\\
39	0.0102890004486392\\
38	0.0106619186984543\\
37	0.00780146247838317\\
36	0.0271848803611022\\
35	0.0219331508835763\\
34	0.0268087382549591\\
33	0.0124754159798067\\
32	0.0120859489050526\\
31	0.0606786530550944\\
30	0.0471015667813805\\
29	0.0308417339646103\\
28	0.0555961712489394\\
27	0.0590296428401548\\
26	0.0419728870941998\\
25	0.0919857702563869\\
24	0.204564015049795\\
23	0.0853903352674469\\
22	0.10030008370184\\
21	0.0808126953885906\\
20	0.38046592309215\\
19	0.176684403257114\\
18	0.164236283736242\\
17	0.302406273063825\\
16	0.182021627378608\\
15	0.369065097485698\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
15	1.20664808784079\\
16	0.889732739290712\\
17	1.02790568367016\\
18	0.995765101550714\\
19	0.517266169513653\\
20	0.696886553202776\\
21	0.334622446546533\\
22	0.546246510868879\\
23	0.518138125081416\\
24	0.253067152904467\\
25	0.17514547730617\\
26	0.119212742720161\\
27	0.129280771151461\\
28	0.126956302579642\\
29	0.0697818720305265\\
30	0.0122262707436815\\
31	0.00300184967752052\\
32	0.0023702616662664\\
33	0.00137977542917107\\
34	0.0018115513448536\\
35	0.00105936061186488\\
36	0.000433754289621816\\
37	0.000682549163321688\\
38	0.000362732879396833\\
39	0.000283811131505864\\
40	0.000972076600628691\\
41	0.000378826812962771\\
42	0.000255594563672922\\
43	0.000297794135185282\\
44	0.000292633952787372\\
45	7.87548612059148e-05\\
46	0.000184442159054597\\
47	0.000175044852623811\\
48	0.000152270932959158\\
49	0.000154295476078485\\
50	0.000135910935740639\\
50	2.27992506437639e-05\\
49	2.98681952675509e-05\\
48	2.0426936417098e-05\\
47	2.59541614168662e-05\\
46	2.33691363115561e-05\\
45	2.9135085794801e-05\\
44	5.93001160334962e-05\\
43	1.42269827780601e-05\\
42	3.11788804114691e-05\\
41	3.06878752786963e-05\\
40	6.1103567803197e-05\\
39	5.30626677273898e-05\\
38	4.55500464046737e-05\\
37	8.24480745627281e-05\\
36	7.01090463184919e-05\\
35	6.55798714018689e-05\\
34	9.16719622894435e-05\\
33	6.0228449971655e-05\\
32	7.94549313031876e-05\\
31	0.000196108831114133\\
30	0.000254850111537734\\
29	0.000353403896314758\\
28	0.000905537551075214\\
27	0.000767971618603407\\
26	0.00100817152237784\\
25	0.00469692276045322\\
24	0.00569748763223424\\
23	0.0121009905344215\\
22	0.0177828963312645\\
21	0.0205426738321416\\
20	0.116310518473264\\
19	0.103515945172083\\
18	0.184524794384213\\
17	0.102187411184743\\
16	0.179767554862377\\
15	0.359175672080641\\
}--cycle;

%% WITHOUT NOISE:
%\addplot[area legend, draw=none, fill=TUMDarkGreen, fill opacity=0.1, forget plot]
%table[row sep=crcr] {%
%	x	y\\
%	15	2.30081455907479\\
%	16	2.22708985790958\\
%	17	2.0216590689376\\
%	18	2.0216590689376\\
%	19	0.982264611935367\\
%	20	0.982264611935367\\
%	21	0.982264611935367\\
%	22	0.861965732351983\\
%	23	0.764809771697407\\
%	24	0.624552992723449\\
%	25	0.601935647203561\\
%	26	0.591543243181774\\
%	27	0.591543243181774\\
%	28	0.570360374285495\\
%	29	0.535947398644887\\
%	30	0.41107295848152\\
%	31	0.324215236357618\\
%	32	0.246439156853614\\
%	33	0.182740638668227\\
%	34	0.131961755626311\\
%	35	0.131961755626311\\
%	36	0.124240861556392\\
%	37	0.124240861556392\\
%	38	0.102918178208945\\
%	39	0.102918178208945\\
%	40	0.102918178208945\\
%	41	0.0671095568865467\\
%	42	0.0671095568865467\\
%	43	0.0434109820138953\\
%	44	0.0386839736916143\\
%	45	0.0386839736916143\\
%	46	0.0298975885277805\\
%	47	0.0298975885277805\\
%	48	0.0287087717968031\\
%	49	0.0287087717968031\\
%	50	0.0172866575421105\\
%	50	0.00337072431771286\\
%	49	0.00337072431771286\\
%	48	0.00337072431771286\\
%	47	0.00337072431771286\\
%	46	0.00337072431771286\\
%	45	0.00337072431771286\\
%	44	0.00337072431771286\\
%	43	0.00337072431771286\\
%	42	0.00337072431771286\\
%	41	0.0103841579262214\\
%	40	0.012914709622251\\
%	39	0.012914709622251\\
%	38	0.012914709622251\\
%	37	0.012914709622251\\
%	36	0.012914709622251\\
%	35	0.012914709622251\\
%	34	0.0112948129190042\\
%	33	0.0163091661463952\\
%	32	0.036037945571139\\
%	31	0.0369142852314119\\
%	30	0.0496355845775527\\
%	29	0.0779379628630188\\
%	28	0.12408859054312\\
%	27	0.12408859054312\\
%	26	0.184785940061643\\
%	25	0.255856394733644\\
%	24	0.30001598007617\\
%	23	0.310594367882154\\
%	22	0.3014390119657\\
%	21	0.318729843217814\\
%	20	0.315118251556055\\
%	19	0.363810955821086\\
%	18	0.363810955821086\\
%	17	0.50533377532723\\
%	16	0.7599205643065\\
%	15	0.769957098303205\\
%}--cycle;
%% Without noise
%
%\addplot[area legend, draw=none, fill=TUMRed, fill opacity=0.1, forget plot]
%table[row sep=crcr] {%
%	x	y\\
%	15	1.01656307873759\\
%	16	0.975619730873715\\
%	17	1.28807923382952\\
%	18	1.16810961877196\\
%	19	0.744582176319207\\
%	20	0.972965443410281\\
%	21	1.08693910699819\\
%	22	1.39843437953821\\
%	23	0.593668765937\\
%	24	0.513523996463554\\
%	25	0.686665528614878\\
%	26	0.590930081800572\\
%	27	0.575284254728727\\
%	28	0.462070445873194\\
%	29	0.458572546121988\\
%	30	0.349925736813366\\
%	31	0.134008432799859\\
%	32	0.0973530927024775\\
%	33	0.176370355863587\\
%	34	0.00499029211498047\\
%	35	0.00358657120554804\\
%	36	0.0075369764032234\\
%	37	0.00218316724555445\\
%	38	0.00226686717582021\\
%	39	0.000967960230903668\\
%	40	0.00144647319002645\\
%	41	0.000995641792922205\\
%	42	0.00100701030739811\\
%	43	0.000983592825825827\\
%	44	0.000886948135891842\\
%	45	0.000817834356390634\\
%	46	0.000672590294546742\\
%	47	0.000703934884935664\\
%	48	0.000725601174198608\\
%	49	0.000583036709917778\\
%	50	0.000577397232714361\\
%	50	3.84344258392493e-06\\
%	49	8.22895638457466e-06\\
%	48	1.11188538639717e-05\\
%	47	1.1901447633248e-05\\
%	46	1.31854639478711e-05\\
%	45	1.63894717585788e-05\\
%	44	3.03639328794225e-05\\
%	43	4.78874013060428e-05\\
%	42	7.57696787303896e-05\\
%	41	7.75995310661582e-05\\
%	40	5.63427687141901e-05\\
%	39	4.71775668413223e-05\\
%	38	3.11625178997209e-05\\
%	37	4.36681904339893e-05\\
%	36	0.000790047613031381\\
%	35	0.000848588411017356\\
%	34	0.000722350253317547\\
%	33	0.000955473231295192\\
%	32	0.000262515961678247\\
%	31	0.000816413627501303\\
%	30	0.00047962725425859\\
%	29	0.00105030691541358\\
%	28	0.00660973301137642\\
%	27	0.00433952845080243\\
%	26	0.0107034409857602\\
%	25	0.011343294800973\\
%	24	0.0191110024742079\\
%	23	0.0815564617937916\\
%	22	0.0106775581002236\\
%	21	0.0547648554225401\\
%	20	0.169409294902672\\
%	19	0.224755070493911\\
%	18	0.317560006121532\\
%	17	0.132980381755962\\
%	16	0.150419567293064\\
%	15	0.333200234291914\\
%}--cycle;
%% Without noise ^^^^^^^^^^

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
15	0.40558565488253\\
16	0.354781561872057\\
17	0.354781561872057\\
18	0.358990728402916\\
19	0.358990728402916\\
20	0.358990728402916\\
21	0.358990728402916\\
22	0.358990728402916\\
23	0.329038218791742\\
24	0.286366864047647\\
25	0.185445729695679\\
26	0.137219289075272\\
27	0.109392158337461\\
28	0.0998242492531021\\
29	0.0514833847087556\\
30	0.0228876764811825\\
31	0.0138062882438082\\
32	0.0117291675754141\\
33	0.0117291675754141\\
34	0.0117291675754141\\
35	0.00541908608146481\\
36	0.00541908608146481\\
37	0.00541908608146481\\
38	0.00502078649224374\\
39	0.00502078649224374\\
40	0.00502078649224374\\
41	0.00502078649224374\\
42	0.00502078649224374\\
43	0.00502078649224374\\
44	0.00502078649224374\\
45	0.00502078649224374\\
46	0.00502078649224374\\
47	0.00502078649224374\\
48	0.00502078649224374\\
49	0.00502078649224374\\
50	0.00502078649224374\\
};
%\addlegendentry{Active Learning - Acquisition Points}

\addplot [color=mycolor2, dashdotdotted]
  table[row sep=crcr]{%
15	0.524618532533899\\
16	0.315226343101636\\
17	0.419202742330332\\
18	0.791969517777272\\
19	0.969709851243788\\
20	0.85782469451224\\
21	0.316841496681905\\
22	0.378353833373313\\
23	0.22355903678528\\
24	0.309689368502476\\
25	0.25753159961656\\
26	0.0940403369712225\\
27	0.104709986912292\\
28	0.275407259620217\\
29	0.0786587995315337\\
30	0.125597090377612\\
31	0.112373633194067\\
32	0.0371067398839537\\
33	0.0239137324695657\\
34	0.0336224843978418\\
35	0.0319308082845484\\
36	0.0330606885312183\\
37	0.023643437555823\\
38	0.0261932524708778\\
39	0.0291565857659495\\
40	0.0339765142561505\\
41	0.0253565121392083\\
42	0.0244578133244982\\
43	0.0297253361000807\\
44	0.0234425791837096\\
45	0.0332211720165483\\
46	0.0285188728753378\\
47	0.034184972802967\\
48	0.0177083526077893\\
49	0.0248149279947758\\
50	0.0220413323198014\\
};
%\addlegendentry{Fixed ED}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
15	0.926565233852604\\
16	0.298094147741752\\
17	0.250635341910755\\
18	0.36730874811769\\
19	0.349197931923361\\
20	0.355716760559929\\
21	0.148593959244595\\
22	0.0725849322733581\\
23	0.130770790688867\\
24	0.11134048769721\\
25	0.0721394617747438\\
26	0.0177770522862939\\
27	0.0210944543838576\\
28	0.0171863964525275\\
29	0.00810556044308027\\
30	0.00495899187474582\\
31	0.00176026899750175\\
32	0.000309019042235599\\
33	0.000197848455382528\\
34	0.00049236088053726\\
35	0.000564151726222273\\
36	0.000183797371455205\\
37	0.000298552650766384\\
38	0.000106818812793868\\
39	0.000155431638818605\\
40	7.06495996328842e-05\\
41	7.68806024272518e-05\\
42	4.76603978308899e-05\\
43	6.79557281402601e-05\\
44	6.61342314565992e-05\\
45	5.65156167175903e-05\\
46	5.25832628455921e-05\\
47	6.37386923232442e-05\\
48	4.90117637507318e-05\\
49	5.71917500256049e-05\\
50	2.8447944286247e-05\\
};
%\addlegendentry{Active learning - direct opt.}

\addplot [color=TUMDunkelGrau, dashed]
  table[row sep=crcr]{%
15	0.984739566329921\\
16	0.984739566329921\\
17	0.984739566329921\\
18	0.984739566329921\\
19	0.984739566329921\\
20	0.984739566329921\\
21	0.984739566329921\\
22	0.984739566329921\\
23	0.984739566329921\\
24	0.984739566329921\\
25	0.984739566329921\\
26	0.984739566329921\\
27	0.984739566329921\\
28	0.984739566329921\\
29	0.984739566329921\\
30	0.984739566329921\\
31	0.984739566329921\\
32	0.984739566329921\\
33	0.984739566329921\\
34	0.984739566329921\\
35	0.984739566329921\\
36	0.984739566329921\\
37	0.984739566329921\\
38	0.984739566329921\\
39	0.984739566329921\\
40	0.984739566329921\\
41	0.984739566329921\\
42	0.984739566329921\\
43	0.984739566329921\\
44	0.984739566329921\\
45	0.984739566329921\\
46	0.984739566329921\\
47	0.984739566329921\\
48	0.984739566329921\\
49	0.984739566329921\\
50	0.984739566329921\\
};
%\addlegendentry{Ref: Prior Mean}

%% WITHOUT NOISE ----------------------
%\addplot [color=TUMDarkGreen, opacity = 0.7]
%table[row sep=crcr]{%
%	15	1.02721672299525\\
%	16	0.960111673130446\\
%	17	0.90660461774032\\
%	18	0.863338755302896\\
%	19	0.821116715543404\\
%	20	0.80277031796359\\
%	21	0.765999341887874\\
%	22	0.587137099539448\\
%	23	0.602508301255402\\
%	24	0.53808639551431\\
%	25	0.530432538927317\\
%	26	0.437765839051709\\
%	27	0.379330031305426\\
%	28	0.233156157311627\\
%	29	0.197918662059659\\
%	30	0.155915024287078\\
%	31	0.12332071457681\\
%	32	0.106378934106799\\
%	33	0.0899428929676963\\
%	34	0.0601160632080085\\
%	35	0.0601160632080085\\
%	36	0.0595708031613548\\
%	37	0.0595708031613548\\
%	38	0.0400645583272186\\
%	39	0.0400645583272186\\
%	40	0.0400645583272186\\
%	41	0.0335621358782942\\
%	42	0.0223792857801482\\
%	43	0.016715104690345\\
%	44	0.016715104690345\\
%	45	0.016715104690345\\
%	46	0.0137896987818444\\
%	47	0.0137896987818444\\
%	48	0.0137896987818444\\
%	49	0.0137896987818444\\
%	50	0.00816486602401252\\
%};
%%\addlegendentry{Active Learning - Acquisition Points}
%
%\addplot [color=TUMRed, dotted]
%table[row sep=crcr]{%
%	15	0.68398915048354\\
%	16	0.686571669973931\\
%	17	0.837645408377215\\
%	18	0.76708774783803\\
%	19	0.714522320180489\\
%	20	0.538011553009521\\
%	21	0.599806379095421\\
%	22	0.575995825561401\\
%	23	0.355519532338928\\
%	24	0.377133048808176\\
%	25	0.309595203727585\\
%	26	0.127363780607433\\
%	27	0.250593434473032\\
%	28	0.0293048356201713\\
%	29	0.00740301199586695\\
%	30	0.0247217311482205\\
%	31	0.00616230767171181\\
%	32	0.00766976720552678\\
%	33	0.00265589136252313\\
%	34	0.00155203082257924\\
%	35	0.00172444179129943\\
%	36	0.00134774252388921\\
%	37	0.00109560611589045\\
%	38	0.00102659910694824\\
%	39	0.000484607791135567\\
%	40	0.000268650501449049\\
%	41	0.000340651929834426\\
%	42	0.000117771314677419\\
%	43	0.000205404160875463\\
%	44	0.000116082166407849\\
%	45	0.000414124958516011\\
%	46	0.000349306308516816\\
%	47	0.00013696671976778\\
%	48	0.000166093937605059\\
%	49	4.58287768599597e-05\\
%	50	8.52320636953042e-05\\
%};
%%\addlegendentry{Active learning - direct opt.}
%% WITHOUT NOISE ^^^^^^^^^^^^^^^^^^^^


\end{axis}
\end{tikzpicture}%


==> figures/clt_solid_4dim/clt_4dim_ego_ei_prMod_lognormal_nRep_5_nEI_50_nObs_22_nSw_40_nStall_20_betaObs_5_nInit_15_nBud_35_fSp_irr_mP_3_mQ_3_ut_softplus_1_wNoise_true_solid4dim_7_exp_par_norm_conv_wrt_MAP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.39608,0.74118}%
\definecolor{mycolor2}{rgb}{0.89020,0.44706,0.13333}%
\definecolor{mycolor3}{rgb}{0.63529,0.67843,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0cm,0cm)},
scale only axis,
xmin=15,
xmax=35,
%xlabel style={font=\color{white!15!black}},
xlabel={Iteration Number},
ymode=log,
ymin=1e-05,
ymax=10,
yminorticks=true,
%ylabel style={font=\color{white!15!black}},
ylabel={MAP Estimate Norm Error},
%axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, fill=none},
%legend pos={outer north east},
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
15	0.742751061968845\\
16	0.707581089291495\\
17	0.375734372801662\\
18	0.345142924683492\\
19	0.345142924683492\\
20	0.345142924683492\\
21	0.191812713431458\\
22	0.191812713431458\\
23	0.191812713431458\\
24	0.0642361185095277\\
25	0.0642361185095277\\
26	0.0642361185095277\\
27	0.0396218810917308\\
28	0.0396218810917308\\
29	0.0396218810917308\\
30	0.0396218810917308\\
31	0.0396218810917308\\
32	0.0396218810917308\\
33	0.00830160025822551\\
34	0.00679184761121797\\
35	0.00679184761121797\\
35	0.00102485804532303\\
34	0.00102485804532303\\
33	0.00102485804532303\\
32	0.00102485804532303\\
31	0.00102485804532303\\
30	0.00102485804532303\\
29	0.00102485804532303\\
28	0.00102485804532303\\
27	0.00102485804532303\\
26	0.00102485804532303\\
25	0.00102485804532303\\
24	0.002563996666461\\
23	0.0129638908180611\\
22	0.0129638908180611\\
21	0.0129638908180611\\
20	0.0463232998073212\\
19	0.0463232998073212\\
18	0.0463232998073212\\
17	0.186479003713043\\
16	0.186479003713043\\
15	0.186479003713043\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
15	2.9143568823152\\
16	1.3038259572542\\
17	0.349129304666529\\
18	0.466369006450064\\
19	0.246372646161462\\
20	0.176928214081395\\
21	0.1121921030922\\
22	0.074166227007271\\
23	0.144139481262646\\
24	0.0619695922817596\\
25	0.0890177591472396\\
26	0.076992770164834\\
27	0.0339618134322378\\
28	0.0480225975889345\\
29	0.0432166917912558\\
30	0.10001195376227\\
31	0.033582929711064\\
32	0.031557762058744\\
33	0.0293525641802649\\
34	0.0661223145450477\\
35	0.0234671798071118\\
35	0.00559066194469367\\
34	0.00560118331660943\\
33	0.0147204248399897\\
32	0.0142021589248316\\
31	0.0120884599112574\\
30	0.0098965428050328\\
29	0.00847477637827207\\
28	0.0143394199050496\\
27	0.00997001322312787\\
26	0.0111338151410497\\
25	0.0269613738969533\\
24	0.016555940198431\\
23	0.042541853140981\\
22	0.0560485762583438\\
21	0.0222950222705633\\
20	0.0300196079701187\\
19	0.0445931195894209\\
18	0.0521847294752598\\
17	0.0975364909110539\\
16	0.0702581423673351\\
15	0.159985300376837\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
15	1.00941766132819\\
16	0.198727069397675\\
17	0.457807885912493\\
18	0.510407800152231\\
19	1.0149414848947\\
20	0.34879560671061\\
21	0.356063538636702\\
22	0.0834069631262204\\
23	0.0773884801574803\\
24	0.00684148499672698\\
25	0.0216487262077377\\
26	0.172312625524545\\
27	0.00441991032646869\\
28	0.00834859290820971\\
29	0.00516011464745645\\
30	0.000698418430009339\\
31	0.00136468847416446\\
32	0.00112951195686717\\
33	0.00182109937021431\\
34	0.000570890835307519\\
35	0.000689790052314369\\
35	0.000192392479250039\\
34	0.000225055984659071\\
33	0.000109615061312757\\
32	0.000176372796982651\\
31	0.000263980341765507\\
30	0.000269362749968387\\
29	0.000321315798968777\\
28	0.000201417362007989\\
27	7.05772704275875e-05\\
26	0.000522417179566433\\
25	0.00072056252632144\\
24	0.00114258150065845\\
23	0.00106335190514951\\
22	0.00364713452570893\\
21	0.00539867120454747\\
20	0.0123238230284572\\
19	0.0592120539497541\\
18	0.0672365738428424\\
17	0.091075756743722\\
16	0.0710779254896616\\
15	0.122468293708454\\
}--cycle;


\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
15	0.426673080621642\\
16	0.345142924683492\\
17	0.280770098341782\\
18	0.280770098341782\\
19	0.196214435927684\\
20	0.0841264042007975\\
21	0.0463232998073212\\
22	0.0346606311777129\\
23	0.0223919607699516\\
24	0.0161286109442365\\
25	0.00725162916368548\\
26	0.0112005155386437\\
27	0.00408020610116793\\
28	0.00344896931725891\\
29	0.00344896931725891\\
30	0.00344896931725891\\
31	0.00344896931725891\\
32	0.00344896931725891\\
33	0.00344896931725891\\
34	0.00344896931725891\\
35	0.00344896931725891\\
};
%\addlegendentry{Active Learning - Acquisition Points}

\addplot [color=mycolor2, dashdotdotted]
  table[row sep=crcr]{%
15	0.291354746714696\\
16	0.17059125558682\\
17	0.22050160110018\\
18	0.123746550208373\\
19	0.103843933941835\\
20	0.0742985821403436\\
21	0.081297007626341\\
22	0.0620484047233144\\
23	0.0685653966805432\\
24	0.0529732340992578\\
25	0.041925081849715\\
26	0.029978086233362\\
27	0.0185500768895844\\
28	0.0235974037480076\\
29	0.0266934023705336\\
30	0.0350365230200939\\
31	0.0286683709428944\\
32	0.0157730417641011\\
33	0.0221103648172459\\
34	0.0125681366764966\\
35	0.00732326742553332\\
};
%\addlegendentry{Fixed ED}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
15	0.270797996398182\\
16	0.139586815550863\\
17	0.124876369313823\\
18	0.147589278010598\\
19	0.0748193404281477\\
20	0.0245406924173749\\
21	0.0169833000808026\\
22	0.00890040098711018\\
23	0.00197401828337477\\
24	0.00246358447254983\\
25	0.000967579563594271\\
26	0.00118951718906682\\
27	0.000397233454091313\\
28	0.000579574102987713\\
29	0.000519713354246074\\
30	0.000373863690593583\\
31	0.000473624285915764\\
32	0.000343273979663946\\
33	0.000349771568861327\\
34	0.00047071232740862\\
35	0.0002777875420867\\
};
%\addlegendentry{Active learning - direct opt.}

\addplot [color=TUMDunkelGrau, dashed]
  table[row sep=crcr]{%
15	0.936895049782939\\
16	0.936895049782939\\
17	0.936895049782939\\
18	0.936895049782939\\
19	0.936895049782939\\
20	0.936895049782939\\
21	0.936895049782939\\
22	0.936895049782939\\
23	0.936895049782939\\
24	0.936895049782939\\
25	0.936895049782939\\
26	0.936895049782939\\
27	0.936895049782939\\
28	0.936895049782939\\
29	0.936895049782939\\
30	0.936895049782939\\
31	0.936895049782939\\
32	0.936895049782939\\
33	0.936895049782939\\
34	0.936895049782939\\
35	0.936895049782939\\
};
%\addlegendentry{Ref: Prior Mean}

\end{axis}
\end{tikzpicture}%

==> svg-inkscape/2dof_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '2dof_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{165bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54545455)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{2dof_svg-tex.pdf}}%
    \put(0.45909086,0.12727268){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25000012}\smash{\begin{tabular}[t]{l}$m$\end{tabular}}}}%
    \put(0.3772726,0.44545454){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25000012}\smash{\begin{tabular}[t]{l}$\Tilde{f} (\omega)$\end{tabular}}}}%
    \put(0.91363639,0.32727275){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25000012}\smash{\begin{tabular}[t]{l}$m$\end{tabular}}}}%
    \put(0.20909085,0.34545455){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25000012}\smash{\begin{tabular}[t]{l}$k$\end{tabular}}}}%
    \put(0.66363641,0.34545455){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25000012}\smash{\begin{tabular}[t]{l}$k$\end{tabular}}}}%
    \put(0.18181814,0.12272726){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25000012}\smash{\begin{tabular}[t]{l}$c$\end{tabular}}}}%
    \put(0.63636366,0.12272726){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25000012}\smash{\begin{tabular}[t]{l}$c$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{2dof_svg-tex.pdf}}%
    \put(0.86363641,0.04545455){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\Tilde{\ddot u} (\omega)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{2dof_svg-tex.pdf}}%
    \put(0.39761474,0.23420346){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25000012}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.82943298,0.23420346){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25000012}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/error_model_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'error_model_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{202.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.96296296)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{error_model_svg-tex.pdf}}%
    \put(0.20541004,0.14716733){\color[rgb]{0.89019608,0.44705882,0.13333333}\makebox(0,0)[lt]{\lineheight{1.25000012}\smash{\begin{tabular}[t]{l}$R (\mathbf{x}^{(k)};\mathbf{p}, \mathbf{q})$\end{tabular}}}}%
    \put(0.60416063,0.82732615){\color[rgb]{0.61176471,0.05098039,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25000012}\smash{\begin{tabular}[t]{l}$\varepsilon_k = \frac{\Tilde{\varepsilon}_k}{Q(\mathbf{x}^{(k)}, \mathbf{q})}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{error_model_svg-tex.pdf}}%
    \put(0.807022,0.10546478){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25000012}\smash{\begin{tabular}[t]{l}$\Re$\end{tabular}}}}%
    \put(0.11246431,0.90464226){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25000012}\smash{\begin{tabular}[t]{l}$\Im$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{error_model_svg-tex.pdf}}%
    \put(0.40931329,0.215818){\color[rgb]{0,0.42352941,0.74117647}\makebox(0,0)[lt]{\lineheight{1.25000012}\smash{\begin{tabular}[t]{l}$\mathcal{CN} (m^{(k)} ; R (\mathbf{x}^{(k)};\mathbf{p}), \beta_{\mathcal{S}}^{-1} \abs{Q(\mathbf{x}^{(k)}; \mathbf{q})}^{-2})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{error_model_svg-tex.pdf}}%
    \put(-0.06189546,0.37005101){\color[rgb]{0.63529412,0.67843137,0}\makebox(0,0)[lt]{\lineheight{1.25000012}\smash{\begin{tabular}[t]{l}$m^{(k)}=\mathcal{M} (\mathbf{x}^{(k)})$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/plaate_with_acc_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'plaate_with_acc_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{315bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61904762)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{plaate_with_acc_svg-tex.pdf}}%
    \put(0.68703671,0.02754124){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Response location\end{tabular}}}}%
    \put(0.68703671,0.07233639){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Excitation point\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{plaate_with_acc_svg-tex.pdf}}%
    \put(0.76004943,0.17501507){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$2.5$\end{tabular}}}}%
    \put(0.4473389,0.06948223){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$0.1$\end{tabular}}}}%
    \put(0.74046405,0.25393062){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$2.4$\end{tabular}}}}%
    \put(0.09761905,0.10858837){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$1.1$\end{tabular}}}}%
    \put(0.1467687,0.16896245){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$1.0$\end{tabular}}}}%
    \put(0.46868421,0.56331714){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$0.33$\end{tabular}}}}%
    \put(0.71599513,0.55720054){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$0.475$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{plaate_with_acc_svg-tex.pdf}}%
    \put(0.5554294,0.49015517){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.66678082,0.52245396){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.26227203,0.08312247){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$0.1$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/sample_coeff_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sample_coeff_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{303.75bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24691358)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sample_coeff_svg-tex.pdf}}%
    \put(0.41512414,0.17931683){\color[rgb]{0.89019608,0.44705882,0.13333333}\makebox(0,0)[lt]{\lineheight{1.25000012}\smash{\begin{tabular}[t]{l}$\mathbf{p}_i^{(k)} | \mathbf{q}_i^{(k)}, \mathcal{D}_\mathcal{M}^{n} \sim \mathcal{CN} \left(\mathbf{p}_i | \bm{\mu}_{\mathbf{p}_i|\mathcal{D}_\mathcal{M}^{n}, \mathbf{q}_i^{(k)}}, \bm{\Sigma}_{\mathbf{p}_i\mathbf{p}_i|\mathcal{D}_\mathcal{M}^{n}} \right)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{sample_coeff_svg-tex.pdf}}%
    \put(0.05177413,0.11730171){\color[rgb]{0,0.42352941,0.74117647}\makebox(0,0)[lt]{\lineheight{1.25000012}\smash{\begin{tabular}[t]{l}$\mathbf{q}_i^{(k)} \sim \pdf \left( \mathbf{q} \mid \mathcal{D}_\mathcal{M}^{n}\right)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{sample_coeff_svg-tex.pdf}}%
    \put(0.45956863,0.05539689){\color[rgb]{0.63529412,0.67843137,0}\makebox(0,0)[lt]{\lineheight{1.25000012}\smash{\begin{tabular}[t]{l}$\varepsilon_i^{(k)} | \mathbf{q}_i^{(k)} \sim \mathcal{CN} \left(\varepsilon_i | 0, \beta_{\mathcal{S},i}^{-1} \abs{\bm{\Psi}_q (\mathbf{x}) \mathbf{q}_i^{(k)}}^{-2} \right)$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/sampling_forward_inverse_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sampling_forward_inverse_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{225bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.9)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sampling_forward_inverse_svg-tex.pdf}}%
    \put(0.76199802,0.1866667){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25000012}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.13448061,0.8131156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25000012}\smash{\begin{tabular}[t]{l}$y,m$\end{tabular}}}}%
    \put(0.73999999,0.76999998){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25000012}\smash{\begin{tabular}[t]{l}$m = \mathcal{M} (x)$\end{tabular}}}}%
    \put(0.36178349,0.22742257){\color[rgb]{0,0.42352941,0.74117647}\makebox(0,0)[lt]{\lineheight{1.25000012}\smash{\begin{tabular}[t]{l}$f_X (x)$\end{tabular}}}}%
    \put(0.67852288,0.28726389){\color[rgb]{0.61176471,0.05098039,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25000012}\smash{\begin{tabular}[t]{l}$f(x|\mathcal{D}_{\mathcal{O}})$\end{tabular}}}}%
    \put(0.81666673,0.66000001){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25000012}\smash{\begin{tabular}[t]{l}$\hat{m} = \mathcal{S} (x)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{sampling_forward_inverse_svg-tex.pdf}}%
    \put(0.45975212,0.02504979){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25000012}\smash{\begin{tabular}[t]{l}experimental design $\{x^{(k)}\}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{sampling_forward_inverse_svg-tex.pdf}}%
    \put(-0.32681435,0.37765229){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25000012}\smash{\begin{tabular}[t]{l}training samples $\{m^{(k)}\}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{sampling_forward_inverse_svg-tex.pdf}}%
    \put(-0.24681428,0.60996678){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25000012}\smash{\begin{tabular}[t]{l}observed data $\mathcal{D}_{\mathcal{O}}$\end{tabular}}}}%
    \put(0.79719474,0.08016002){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25000012}\smash{\begin{tabular}[t]{l}$x^{\ast}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{sampling_forward_inverse_svg-tex.pdf}}%
    \put(0.57287405,0.73950534){\color[rgb]{0.59607843,0.77647059,0.91764706}\makebox(0,0)[lt]{\lineheight{1.25000012}\smash{\begin{tabular}[t]{l}$\varepsilon_{\mathcal{M}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{sampling_forward_inverse_svg-tex.pdf}}%
    \put(0.7384223,0.58805876){\color[rgb]{0,0.2,0.34901961}\makebox(0,0)[lt]{\lineheight{1.25000012}\smash{\begin{tabular}[t]{l}$\varepsilon_{\mathcal{S}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{sampling_forward_inverse_svg-tex.pdf}}%
    \put(0.83981482,0.12636637){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25000012}\smash{\begin{tabular}[t]{l}$\hat{x}^{\ast}$\end{tabular}}}}%
    \put(0.49894385,0.65661393){\color[rgb]{0.41176471,0.03137255,0.35294118}\makebox(0,0)[lt]{\lineheight{1.25000012}\smash{\begin{tabular}[t]{l}$\varepsilon_{\mathcal{O}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{sampling_forward_inverse_svg-tex.pdf}}%
  \end{picture}%
\endgroup%

